Scalable Behavior Cloning with Open Data, Training, and Evaluation

We introduce ABC, a fully open-source stack for manipulation with behavior cloning. At its core is ABC-130K: the largest open-source teleoperation dataset to date, featuring 3,500 hours of data spanning over 130K episodes across 195 diverse tasks. Furthermore, we open-source our accessible hardware setup, training infrastructure, and simulation pipeline. We also release 400 hours of sim-teleop data and provide a co-training recipe that produces correlated simulation and real-world evaluation, offering a reliable proxy for ablating model-design and training decisions before costly real-world evaluation. We explore various training recipes and compare common architectural choices for Diffusion Transformers (DiT) and Vision-Language-Action (VLA) models, grounding our findings in real-world evaluations. The resulting policies successfully execute dexterous tasks such as box folding and extracting credit cards from wallets. By providing a reproducible toolkit, we aim to place researchers on an equal footing, establishing the necessary foundation to learn the ABCs of Behavior Cloning together as a community.

==> figures/pgfplots/abc_dit_inference_trace_all_variants_zoom.tex <==
\begin{tikzpicture}[
  x=0.118cm,
  y=0.88cm,
  font=\rmfamily,
  axis/.style={draw=black!70, line width=0.45pt},
  tick/.style={draw=black!70, line width=0.4pt},
]
\definecolor{abcBlue}{HTML}{1F77B4}
\definecolor{abcRed}{HTML}{D62728}
\definecolor{abcAxis}{HTML}{374151}
\definecolor{abcGrid}{HTML}{D1D5DB}
\definecolor{abcGpuIdle}{HTML}{CBD5E1}

\newcommand{\traceLabels}[6]{%
  \node[anchor=east, align=right, text width=4.35cm, font=\rmfamily]
    at (-2.7,#1) {#2};
  \node[anchor=west, align=left, font=\footnotesize, text=abcAxis]
    at (#6,#1) {#3 ms\\#4 Hz, #5\% GPU active};
}

\node[font=\bfseries\large, anchor=west] at (0,6.45)
  {Inference Trace for ABC-DiT (10 diffusion steps)};
\path[fill=abcBlue, draw=none] (0,5.86) rectangle (2.0,5.98);
\node[anchor=west, font=\scriptsize, text=abcAxis] at (2.6,5.92) {GPU kernels};
\path[fill=abcRed, draw=none] (28.0,5.86) rectangle (30.0,5.98);
\node[anchor=west, font=\scriptsize, text=abcAxis] at (30.6,5.92) {CPU calls};

\foreach \x in {0,20,40,60,80} {
  \draw[draw=abcGrid, line width=0.35pt] (\x,-0.72) -- (\x,5.48);
}

\begin{scope}
  \clip (0,5.3200) rectangle (63.0300,5.4400);
  \path[fill=abcRed, draw=none] (0.0000,5.3200) rectangle (0.0750,5.4400);
  \path[fill=abcRed, draw=none] (0.2000,5.3200) rectangle (0.2750,5.4400);
  \path[fill=abcRed, draw=none] (0.4000,5.3200) rectangle (0.4750,5.4400);
  \path[fill=abcRed, draw=none] (0.6000,5.3200) rectangle (0.6750,5.4400);
  \path[fill=abcRed, draw=none] (0.8000,5.3200) rectangle (0.8750,5.4400);
  \path[fill=abcRed, draw=none] (1.0000,5.3200) rectangle (1.0750,5.4400);
  \path[fill=abcRed, draw=none] (1.2000,5.3200) rectangle (1.2750,5.4400);
  \path[fill=abcRed, draw=none] (1.4000,5.3200) rectangle (1.4750,5.4400);
  \path[fill=abcRed, draw=none] (1.6000,5.3200) rectangle (1.6750,5.4400);
  \path[fill=abcRed, draw=none] (1.8000,5.3200) rectangle (1.8750,5.4400);
  \path[fill=abcRed, draw=none] (2.0000,5.3200) rectangle (2.0750,5.4400);
  \path[fill=abcRed, draw=none] (2.2000,5.3200) rectangle (2.2750,5.4400);
  \path[fill=abcRed, draw=none] (2.4000,5.3200) rectangle (2.4750,5.4400);
  \path[fill=abcRed, draw=none] (2.6000,5.3200) rectangle (2.6750,5.4400);
  \path[fill=abcRed, draw=none] (2.8000,5.3200) rectangle (2.8750,5.4400);
  \path[fill=abcRed, draw=none] (3.0000,5.3200) rectangle (3.0750,5.4400);
  \path[fill=abcRed, draw=none] (3.2000,5.3200) rectangle (3.2750,5.4400);
  \path[fill=abcRed, draw=none] (3.4000,5.3200) rectangle (3.4750,5.4400);
  \path[fill=abcRed, draw=none] (3.6000,5.3200) rectangle (3.6750,5.4400);
  \path[fill=abcRed, draw=none] (3.8000,5.3200) rectangle (3.8750,5.4400);
  \path[fill=abcRed, draw=none] (4.0000,5.3200) rectangle (4.0750,5.4400);
  \path[fill=abcRed, draw=none] (4.2000,5.3200) rectangle (4.2750,5.4400);
  \path[fill=abcRed, draw=none] (4.4000,5.3200) rectangle (4.4750,5.4400);
  \path[fill=abcRed, draw=none] (4.6000,5.3200) rectangle (4.6750,5.4400);
  \path[fill=abcRed, draw=none] (4.8000,5.3200) rectangle (4.8750,5.4400);
  \path[fill=abcRed, draw=none] (5.0000,5.3200) rectangle (5.0750,5.4400);
  \path[fill=abcRed, draw=none] (5.2000,5.3200) rectangle (5.2750,5.4400);
  \path[fill=abcRed, draw=none] (5.4000,5.3200) rectangle (5.4750,5.4400);
  \path[fill=abcRed, draw=none] (5.6000,5.3200) rectangle (5.6750,5.4400);
  \path[fill=abcRed, draw=none] (5.8000,5.3200) rectangle (5.8750,5.4400);
  \path[fill=abcRed, draw=none] (6.0000,5.3200) rectangle (6.0750,5.4400);
  \path[fill=abcRed, draw=none] (6.2000,5.3200) rectangle (6.2750,5.4400);
  \path[fill=abcRed, draw=none] (6.4000,5.3200) rectangle (6.4750,5.4400);
  \path[fill=abcRed, draw=none] (6.6000,5.3200) rectangle (6.6750,5.4400);
  \path[fill=abcRed, draw=none] (6.8000,5.3200) rectangle (6.8750,5.4400);
  \path[fill=abcRed, draw=none] (7.0000,5.3200) rectangle (7.0750,5.4400);
  \path[fill=abcRed, draw=none] (7.2000,5.3200) rectangle (7.2750,5.4400);
  \path[fill=abcRed, draw=none] (7.4000,5.3200) rectangle (7.4750,5.4400);
  \path[fill=abcRed, draw=none] (7.6000,5.3200) rectangle (7.6750,5.4400);
  \path[fill=abcRed, draw=none] (7.8000,5.3200) rectangle (7.8750,5.4400);
  \path[fill=abcRed, draw=none] (8.0000,5.3200) rectangle (8.0750,5.4400);
  \path[fill=abcRed, draw=none] (8.2000,5.3200) rectangle (8.2750,5.4400);
  \path[fill=abcRed, draw=none] (8.4000,5.3200) rectangle (8.4750,5.4400);
  \path[fill=abcRed, draw=none] (8.6000,5.3200) rectangle (8.6750,5.4400);
  \path[fill=abcRed, draw=none] (8.8000,5.3200) rectangle (8.8750,5.4400);
  \path[fill=abcRed, draw=none] (9.0000,5.3200) rectangle (9.0750,5.4400);
  \path[fill=abcRed, draw=none] (9.2000,5.3200) rectangle (9.2750,5.4400);
  \path[fill=abcRed, draw=none] (9.4000,5.3200) rectangle (9.4750,5.4400);
  \path[fill=abcRed, draw=none] (9.6000,5.3200) rectangle (9.6750,5.4400);
  \path[fill=abcRed, draw=none] (9.8000,5.3200) rectangle (9.8750,5.4400);
  \path[fill=abcRed, draw=none] (10.0000,5.3200) rectangle (10.0750,5.4400);
  \path[fill=abcRed, draw=none] (10.2000,5.3200) rectangle (10.2750,5.4400);
  \path[fill=abcRed, draw=none] (10.4000,5.3200) rectangle (10.4750,5.4400);
  \path[fill=abcRed, draw=none] (10.6000,5.3200) rectangle (10.6750,5.4400);
  \path[fill=abcRed, draw=none] (10.8000,5.3200) rectangle (10.8750,5.4400);
  \path[fill=abcRed, draw=none] (11.0000,5.3200) rectangle (11.0750,5.4400);
  \path[fill=abcRed, draw=none] (11.2000,5.3200) rectangle (11.2750,5.4400);
  \path[fill=abcRed, draw=none] (11.4000,5.3200) rectangle (11.4750,5.4400);
  \path[fill=abcRed, draw=none] (11.6000,5.3200) rectangle (11.6750,5.4400);
  \path[fill=abcRed, draw=none] (11.8000,5.3200) rectangle (11.8750,5.4400);
  \path[fill=abcRed, draw=none] (12.0000,5.3200) rectangle (12.0750,5.4400);
  \path[fill=abcRed, draw=none] (12.2000,5.3200) rectangle (12.2750,5.4400);
  \path[fill=abcRed, draw=none] (12.4000,5.3200) rectangle (12.4750,5.4400);
  \path[fill=abcRed, draw=none] (12.6000,5.3200) rectangle (12.6750,5.4400);
  \path[fill=abcRed, draw=none] (12.8000,5.3200) rectangle (12.8750,5.4400);
  \path[fill=abcRed, draw=none] (13.0000,5.3200) rectangle (13.0750,5.4400);
  \path[fill=abcRed, draw=none] (13.2000,5.3200) rectangle (13.2750,5.4400);
  \path[fill=abcRed, draw=none] (13.4000,5.3200) rectangle (13.4750,5.4400);
  \path[fill=abcRed, draw=none] (13.6000,5.3200) rectangle (13.6750,5.4400);
  \path[fill=abcRed, draw=none] (13.8000,5.3200) rectangle (13.8750,5.4400);
  \path[fill=abcRed, draw=none] (14.0000,5.3200) rectangle (14.0750,5.4400);
  \path[fill=abcRed, draw=none] (14.2000,5.3200) rectangle (14.2750,5.4400);
  \path[fill=abcRed, draw=none] (14.4000,5.3200) rectangle (14.4750,5.4400);
  \path[fill=abcRed, draw=none] (14.6000,5.3200) rectangle (14.6750,5.4400);
  \path[fill=abcRed, draw=none] (14.8000,5.3200) rectangle (14.8750,5.4400);
  \path[fill=abcRed, draw=none] (15.0000,5.3200) rectangle (15.0750,5.4400);
  \path[fill=abcRed, draw=none] (15.2000,5.3200) rectangle (15.2750,5.4400);
  \path[fill=abcRed, draw=none] (15.4000,5.3200) rectangle (15.4750,5.4400);
  \path[fill=abcRed, draw=none] (15.6000,5.3200) rectangle (15.6750,5.4400);
  \path[fill=abcRed, draw=none] (15.8000,5.3200) rectangle (15.8750,5.4400);
  \path[fill=abcRed, draw=none] (16.0000,5.3200) rectangle (16.0750,5.4400);
  \path[fill=abcRed, draw=none] (16.2000,5.3200) rectangle (16.2750,5.4400);
  \path[fill=abcRed, draw=none] (16.4000,5.3200) rectangle (16.4750,5.4400);
  \path[fill=abcRed, draw=none] (16.6000,5.3200) rectangle (16.6750,5.4400);
  \path[fill=abcRed, draw=none] (16.8000,5.3200) rectangle (16.8750,5.4400);
  \path[fill=abcRed, draw=none] (17.0000,5.3200) rectangle (17.0750,5.4400);
  \path[fill=abcRed, draw=none] (17.2000,5.3200) rectangle (17.2750,5.4400);
  \path[fill=abcRed, draw=none] (17.4000,5.3200) rectangle (17.4750,5.4400);
  \path[fill=abcRed, draw=none] (17.6000,5.3200) rectangle (17.6750,5.4400);
  \path[fill=abcRed, draw=none] (17.8000,5.3200) rectangle (17.8750,5.4400);
  \path[fill=abcRed, draw=none] (18.0000,5.3200) rectangle (18.0750,5.4400);
  \path[fill=abcRed, draw=none] (18.2000,5.3200) rectangle (18.2750,5.4400);
  \path[fill=abcRed, draw=none] (18.4000,5.3200) rectangle (18.4750,5.4400);
  \path[fill=abcRed, draw=none] (18.6000,5.3200) rectangle (18.6750,5.4400);
  \path[fill=abcRed, draw=none] (18.8000,5.3200) rectangle (18.8750,5.4400);
  \path[fill=abcRed, draw=none] (19.0000,5.3200) rectangle (19.0750,5.4400);
  \path[fill=abcRed, draw=none] (19.2000,5.3200) rectangle (19.2750,5.4400);
  \path[fill=abcRed, draw=none] (19.4000,5.3200) rectangle (19.4750,5.4400);
  \path[fill=abcRed, draw=none] (19.6000,5.3200) rectangle (19.6750,5.4400);
  \path[fill=abcRed, draw=none] (19.8000,5.3200) rectangle (19.8750,5.4400);
  \path[fill=abcRed, draw=none] (20.0000,5.3200) rectangle (20.0750,5.4400);
  \path[fill=abcRed, draw=none] (20.2000,5.3200) rectangle (20.2750,5.4400);
  \path[fill=abcRed, draw=none] (20.4000,5.3200) rectangle (20.4750,5.4400);
  \path[fill=abcRed, draw=none] (20.6000,5.3200) rectangle (20.6750,5.4400);
  \path[fill=abcRed, draw=none] (20.8000,5.3200) rectangle (20.8750,5.4400);
  \path[fill=abcRed, draw=none] (21.0000,5.3200) rectangle (21.0750,5.4400);
  \path[fill=abcRed, draw=none] (21.2000,5.3200) rectangle (21.2750,5.4400);
  \path[fill=abcRed, draw=none] (21.4000,5.3200) rectangle (21.4750,5.4400);
  \path[fill=abcRed, draw=none] (21.6000,5.3200) rectangle (21.6750,5.4400);
  \path[fill=abcRed, draw=none] (21.8000,5.3200) rectangle (21.8750,5.4400);
  \path[fill=abcRed, draw=none] (22.0000,5.3200) rectangle (22.0750,5.4400);
  \path[fill=abcRed, draw=none] (22.2000,5.3200) rectangle (22.2750,5.4400);
  \path[fill=abcRed, draw=none] (22.4000,5.3200) rectangle (22.4750,5.4400);
  \path[fill=abcRed, draw=none] (22.6000,5.3200) rectangle (22.6750,5.4400);
  \path[fill=abcRed, draw=none] (22.8000,5.3200) rectangle (22.8750,5.4400);
  \path[fill=abcRed, draw=none] (23.0000,5.3200) rectangle (23.0750,5.4400);
  \path[fill=abcRed, draw=none] (23.2000,5.3200) rectangle (23.2750,5.4400);
  \path[fill=abcRed, draw=none] (23.4000,5.3200) rectangle (23.4750,5.4400);
  \path[fill=abcRed, draw=none] (23.6000,5.3200) rectangle (23.6750,5.4400);
  \path[fill=abcRed, draw=none] (23.8000,5.3200) rectangle (23.8750,5.4400);
  \path[fill=abcRed, draw=none] (24.0000,5.3200) rectangle (24.0750,5.4400);
  \path[fill=abcRed, draw=none] (24.2000,5.3200) rectangle (24.2750,5.4400);
  \path[fill=abcRed, draw=none] (24.4000,5.3200) rectangle (24.4750,5.4400);
  \path[fill=abcRed, draw=none] (24.6000,5.3200) rectangle (24.6750,5.4400);
  \path[fill=abcRed, draw=none] (24.8000,5.3200) rectangle (24.8750,5.4400);
  \path[fill=abcRed, draw=none] (25.0000,5.3200) rectangle (25.0750,5.4400);
  \path[fill=abcRed, draw=none] (25.2000,5.3200) rectangle (25.2750,5.4400);
  \path[fill=abcRed, draw=none] (25.4000,5.3200) rectangle (25.4750,5.4400);
  \path[fill=abcRed, draw=none] (25.6000,5.3200) rectangle (25.6750,5.4400);
  \path[fill=abcRed, draw=none] (25.8000,5.3200) rectangle (25.8750,5.4400);
  \path[fill=abcRed, draw=none] (26.0000,5.3200) rectangle (26.0750,5.4400);
  \path[fill=abcRed, draw=none] (26.2000,5.3200) rectangle (26.2750,5.4400);
  \path[fill=abcRed, draw=none] (26.4000,5.3200) rectangle (26.4750,5.4400);
  \path[fill=abcRed, draw=none] (26.6000,5.3200) rectangle (26.6750,5.4400);
  \path[fill=abcRed, draw=none] (26.8000,5.3200) rectangle (26.8750,5.4400);
  \path[fill=abcRed, draw=none] (27.0000,5.3200) rectangle (27.0750,5.4400);
  \path[fill=abcRed, draw=none] (27.2000,5.3200) rectangle (27.2750,5.4400);
  \path[fill=abcRed, draw=none] (27.4000,5.3200) rectangle (27.4750,5.4400);
  \path[fill=abcRed, draw=none] (27.6000,5.3200) rectangle (27.6750,5.4400);
  \path[fill=abcRed, draw=none] (27.8000,5.3200) rectangle (27.8750,5.4400);
  \path[fill=abcRed, draw=none] (28.0000,5.3200) rectangle (28.0750,5.4400);
  \path[fill=abcRed, draw=none] (28.2000,5.3200) rectangle (28.2750,5.4400);
  \path[fill=abcRed, draw=none] (28.4000,5.3200) rectangle (28.4750,5.4400);
  \path[fill=abcRed, draw=none] (28.6000,5.3200) rectangle (28.6750,5.4400);
  \path[fill=abcRed, draw=none] (28.8000,5.3200) rectangle (28.8750,5.4400);
  \path[fill=abcRed, draw=none] (29.0000,5.3200) rectangle (29.0750,5.4400);
  \path[fill=abcRed, draw=none] (29.2000,5.3200) rectangle (29.2750,5.4400);
  \path[fill=abcRed, draw=none] (29.4000,5.3200) rectangle (29.4750,5.4400);
  \path[fill=abcRed, draw=none] (29.6000,5.3200) rectangle (29.6750,5.4400);
  \path[fill=abcRed, draw=none] (29.8000,5.3200) rectangle (29.8750,5.4400);
  \path[fill=abcRed, draw=none] (30.0000,5.3200) rectangle (30.0750,5.4400);
  \path[fill=abcRed, draw=none] (30.2000,5.3200) rectangle (30.2750,5.4400);
  \path[fill=abcRed, draw=none] (30.4000,5.3200) rectangle (30.4750,5.4400);
  \path[fill=abcRed, draw=none] (30.6000,5.3200) rectangle (30.6750,5.4400);
  \path[fill=abcRed, draw=none] (30.8000,5.3200) rectangle (30.8750,5.4400);
  \path[fill=abcRed, draw=none] (31.0000,5.3200) rectangle (31.0750,5.4400);
  \path[fill=abcRed, draw=none] (31.2000,5.3200) rectangle (31.2750,5.4400);
  \path[fill=abcRed, draw=none] (31.4000,5.3200) rectangle (31.4750,5.4400);
  \path[fill=abcRed, draw=none] (31.6000,5.3200) rectangle (31.6750,5.4400);
  \path[fill=abcRed, draw=none] (31.8000,5.3200) rectangle (31.8750,5.4400);
  \path[fill=abcRed, draw=none] (32.0000,5.3200) rectangle (32.0750,5.4400);
  \path[fill=abcRed, draw=none] (32.2000,5.3200) rectangle (32.2750,5.4400);
  \path[fill=abcRed, draw=none] (32.4000,5.3200) rectangle (32.4750,5.4400);
  \path[fill=abcRed, draw=none] (32.6000,5.3200) rectangle (32.6750,5.4400);
  \path[fill=abcRed, draw=none] (32.8000,5.3200) rectangle (32.8750,5.4400);
  \path[fill=abcRed, draw=none] (33.0000,5.3200) rectangle (33.0750,5.4400);
  \path[fill=abcRed, draw=none] (33.2000,5.3200) rectangle (33.2750,5.4400);
  \path[fill=abcRed, draw=none] (33.4000,5.3200) rectangle (33.4750,5.4400);
  \path[fill=abcRed, draw=none] (33.6000,5.3200) rectangle (33.6750,5.4400);
  \path[fill=abcRed, draw=none] (33.8000,5.3200) rectangle (33.8750,5.4400);
  \path[fill=abcRed, draw=none] (34.0000,5.3200) rectangle (34.0750,5.4400);
  \path[fill=abcRed, draw=none] (34.2000,5.3200) rectangle (34.2750,5.4400);
  \path[fill=abcRed, draw=none] (34.4000,5.3200) rectangle (34.4750,5.4400);
  \path[fill=abcRed, draw=none] (34.6000,5.3200) rectangle (34.6750,5.4400);
  \path[fill=abcRed, draw=none] (34.8000,5.3200) rectangle (34.8750,5.4400);
  \path[fill=abcRed, draw=none] (35.0000,5.3200) rectangle (35.0750,5.4400);
  \path[fill=abcRed, draw=none] (35.2000,5.3200) rectangle (35.2750,5.4400);
  \path[fill=abcRed, draw=none] (35.4000,5.3200) rectangle (35.4750,5.4400);
  \path[fill=abcRed, draw=none] (35.6000,5.3200) rectangle (35.6750,5.4400);
  \path[fill=abcRed, draw=none] (35.8000,5.3200) rectangle (35.8750,5.4400);
  \path[fill=abcRed, draw=none] (36.0000,5.3200) rectangle (36.0750,5.4400);
  \path[fill=abcRed, draw=none] (36.2000,5.3200) rectangle (36.2750,5.4400);
  \path[fill=abcRed, draw=none] (36.4000,5.3200) rectangle (36.4750,5.4400);
  \path[fill=abcRed, draw=none] (36.6000,5.3200) rectangle (36.6750,5.4400);
  \path[fill=abcRed, draw=none] (36.8000,5.3200) rectangle (36.8750,5.4400);
  \path[fill=abcRed, draw=none] (37.0000,5.3200) rectangle (37.0750,5.4400);
  \path[fill=abcRed, draw=none] (37.2000,5.3200) rectangle (37.2750,5.4400);
  \path[fill=abcRed, draw=none] (37.4000,5.3200) rectangle (37.4750,5.4400);
  \path[fill=abcRed, draw=none] (37.6000,5.3200) rectangle (37.6750,5.4400);
  \path[fill=abcRed, draw=none] (37.8000,5.3200) rectangle (37.8750,5.4400);
  \path[fill=abcRed, draw=none] (38.0000,5.3200) rectangle (38.0750,5.4400);
  \path[fill=abcRed, draw=none] (38.2000,5.3200) rectangle (38.2750,5.4400);
  \path[fill=abcRed, draw=none] (38.4000,5.3200) rectangle (38.4750,5.4400);
  \path[fill=abcRed, draw=none] (38.6000,5.3200) rectangle (38.6750,5.4400);
  \path[fill=abcRed, draw=none] (38.8000,5.3200) rectangle (38.8750,5.4400);
  \path[fill=abcRed, draw=none] (39.0000,5.3200) rectangle (39.0750,5.4400);
  \path[fill=abcRed, draw=none] (39.2000,5.3200) rectangle (39.2750,5.4400);
  \path[fill=abcRed, draw=none] (39.4000,5.3200) rectangle (39.4750,5.4400);
  \path[fill=abcRed, draw=none] (39.6000,5.3200) rectangle (39.6750,5.4400);
  \path[fill=abcRed, draw=none] (39.8000,5.3200) rectangle (39.8750,5.4400);
  \path[fill=abcRed, draw=none] (40.0000,5.3200) rectangle (40.0750,5.4400);
  \path[fill=abcRed, draw=none] (40.2000,5.3200) rectangle (40.2750,5.4400);
  \path[fill=abcRed, draw=none] (40.4000,5.3200) rectangle (40.4750,5.4400);
  \path[fill=abcRed, draw=none] (40.6000,5.3200) rectangle (40.6750,5.4400);
  \path[fill=abcRed, draw=none] (40.8000,5.3200) rectangle (40.8750,5.4400);
  \path[fill=abcRed, draw=none] (41.0000,5.3200) rectangle (41.0750,5.4400);
  \path[fill=abcRed, draw=none] (41.2000,5.3200) rectangle (41.2750,5.4400);
  \path[fill=abcRed, draw=none] (41.4000,5.3200) rectangle (41.4750,5.4400);
  \path[fill=abcRed, draw=none] (41.6000,5.3200) rectangle (41.6750,5.4400);
  \path[fill=abcRed, draw=none] (41.8000,5.3200) rectangle (41.8750,5.4400);
  \path[fill=abcRed, draw=none] (42.0000,5.3200) rectangle (42.0750,5.4400);
  \path[fill=abcRed, draw=none] (42.2000,5.3200) rectangle (42.2750,5.4400);
  \path[fill=abcRed, draw=none] (42.4000,5.3200) rectangle (42.4750,5.4400);
  \path[fill=abcRed, draw=none] (42.6000,5.3200) rectangle (42.6750,5.4400);
  \path[fill=abcRed, draw=none] (42.8000,5.3200) rectangle (42.8750,5.4400);
  \path[fill=abcRed, draw=none] (43.0000,5.3200) rectangle (43.0750,5.4400);
  \path[fill=abcRed, draw=none] (43.2000,5.3200) rectangle (43.2750,5.4400);
  \path[fill=abcRed, draw=none] (43.4000,5.3200) rectangle (43.4750,5.4400);
  \path[fill=abcRed, draw=none] (43.6000,5.3200) rectangle (43.6750,5.4400);
  \path[fill=abcRed, draw=none] (43.8000,5.3200) rectangle (43.8750,5.4400);
  \path[fill=abcRed, draw=none] (44.0000,5.3200) rectangle (44.0750,5.4400);
  \path[fill=abcRed, draw=none] (44.2000,5.3200) rectangle (44.2750,5.4400);
  \path[fill=abcRed, draw=none] (44.4000,5.3200) rectangle (44.4750,5.4400);
  \path[fill=abcRed, draw=none] (44.6000,5.3200) rectangle (44.6750,5.4400);
  \path[fill=abcRed, draw=none] (44.8000,5.3200) rectangle (44.8750,5.4400);
  \path[fill=abcRed, draw=none] (45.0000,5.3200) rectangle (45.0750,5.4400);
  \path[fill=abcRed, draw=none] (45.2000,5.3200) rectangle (45.2750,5.4400);
  \path[fill=abcRed, draw=none] (45.4000,5.3200) rectangle (45.4750,5.4400);
  \path[fill=abcRed, draw=none] (45.6000,5.3200) rectangle (45.6750,5.4400);
  \path[fill=abcRed, draw=none] (45.8000,5.3200) rectangle (45.8750,5.4400);
  \path[fill=abcRed, draw=none] (46.0000,5.3200) rectangle (46.0750,5.4400);
  \path[fill=abcRed, draw=none] (46.2000,5.3200) rectangle (46.2750,5.4400);
  \path[fill=abcRed, draw=none] (46.4000,5.3200) rectangle (46.4750,5.4400);
  \path[fill=abcRed, draw=none] (46.6000,5.3200) rectangle (46.6750,5.4400);
  \path[fill=abcRed, draw=none] (46.8000,5.3200) rectangle (46.8750,5.4400);
  \path[fill=abcRed, draw=none] (47.0000,5.3200) rectangle (47.0750,5.4400);
  \path[fill=abcRed, draw=none] (47.2000,5.3200) rectangle (47.2750,5.4400);
  \path[fill=abcRed, draw=none] (47.4000,5.3200) rectangle (47.4750,5.4400);
  \path[fill=abcRed, draw=none] (47.6000,5.3200) rectangle (47.6750,5.4400);
  \path[fill=abcRed, draw=none] (47.8000,5.3200) rectangle (47.8750,5.4400);
  \path[fill=abcRed, draw=none] (48.0000,5.3200) rectangle (48.0750,5.4400);
  \path[fill=abcRed, draw=none] (48.2000,5.3200) rectangle (48.2750,5.4400);
  \path[fill=abcRed, draw=none] (48.4000,5.3200) rectangle (48.4750,5.4400);
  \path[fill=abcRed, draw=none] (48.6000,5.3200) rectangle (48.6750,5.4400);
  \path[fill=abcRed, draw=none] (48.8000,5.3200) rectangle (48.8750,5.4400);
  \path[fill=abcRed, draw=none] (49.0000,5.3200) rectangle (49.0750,5.4400);
  \path[fill=abcRed, draw=none] (49.2000,5.3200) rectangle (49.2750,5.4400);
  \path[fill=abcRed, draw=none] (49.4000,5.3200) rectangle (49.4750,5.4400);
  \path[fill=abcRed, draw=none] (49.6000,5.3200) rectangle (49.6750,5.4400);
  \path[fill=abcRed, draw=none] (49.8000,5.3200) rectangle (49.8750,5.4400);
  \path[fill=abcRed, draw=none] (50.0000,5.3200) rectangle (50.0750,5.4400);
  \path[fill=abcRed, draw=none] (50.2000,5.3200) rectangle (50.2750,5.4400);
  \path[fill=abcRed, draw=none] (50.4000,5.3200) rectangle (50.4750,5.4400);
  \path[fill=abcRed, draw=none] (50.6000,5.3200) rectangle (50.6750,5.4400);
  \path[fill=abcRed, draw=none] (50.8000,5.3200) rectangle (50.8750,5.4400);
  \path[fill=abcRed, draw=none] (51.0000,5.3200) rectangle (51.0750,5.4400);
  \path[fill=abcRed, draw=none] (51.2000,5.3200) rectangle (51.2750,5.4400);
  \path[fill=abcRed, draw=none] (51.4000,5.3200) rectangle (51.4750,5.4400);
  \path[fill=abcRed, draw=none] (51.6000,5.3200) rectangle (51.6750,5.4400);
  \path[fill=abcRed, draw=none] (51.8000,5.3200) rectangle (51.8750,5.4400);
  \path[fill=abcRed, draw=none] (52.0000,5.3200) rectangle (52.0750,5.4400);
  \path[fill=abcRed, draw=none] (52.2000,5.3200) rectangle (52.2750,5.4400);
  \path[fill=abcRed, draw=none] (52.4000,5.3200) rectangle (52.4750,5.4400);
  \path[fill=abcRed, draw=none] (52.6000,5.3200) rectangle (52.6750,5.4400);
  \path[fill=abcRed, draw=none] (52.8000,5.3200) rectangle (52.8750,5.4400);
  \path[fill=abcRed, draw=none] (53.0000,5.3200) rectangle (53.0750,5.4400);
  \path[fill=abcRed, draw=none] (53.2000,5.3200) rectangle (53.2750,5.4400);
  \path[fill=abcRed, draw=none] (53.4000,5.3200) rectangle (53.4750,5.4400);
  \path[fill=abcRed, draw=none] (53.6000,5.3200) rectangle (53.6750,5.4400);
  \path[fill=abcRed, draw=none] (53.8000,5.3200) rectangle (53.8750,5.4400);
  \path[fill=abcRed, draw=none] (54.0000,5.3200) rectangle (54.0750,5.4400);
  \path[fill=abcRed, draw=none] (54.2000,5.3200) rectangle (54.2750,5.4400);
  \path[fill=abcRed, draw=none] (54.4000,5.3200) rectangle (54.4750,5.4400);
  \path[fill=abcRed, draw=none] (54.6000,5.3200) rectangle (54.6750,5.4400);
  \path[fill=abcRed, draw=none] (54.8000,5.3200) rectangle (54.8750,5.4400);
  \path[fill=abcRed, draw=none] (55.0000,5.3200) rectangle (55.0750,5.4400);
  \path[fill=abcRed, draw=none] (55.2000,5.3200) rectangle (55.2750,5.4400);
  \path[fill=abcRed, draw=none] (55.4000,5.3200) rectangle (55.4750,5.4400);
  \path[fill=abcRed, draw=none] (55.6000,5.3200) rectangle (55.6750,5.4400);
  \path[fill=abcRed, draw=none] (55.8000,5.3200) rectangle (55.8750,5.4400);
  \path[fill=abcRed, draw=none] (56.0000,5.3200) rectangle (56.0750,5.4400);
  \path[fill=abcRed, draw=none] (56.2000,5.3200) rectangle (56.2750,5.4400);
  \path[fill=abcRed, draw=none] (56.4000,5.3200) rectangle (56.4750,5.4400);
  \path[fill=abcRed, draw=none] (56.6000,5.3200) rectangle (56.6750,5.4400);
  \path[fill=abcRed, draw=none] (56.8000,5.3200) rectangle (56.8750,5.4400);
  \path[fill=abcRed, draw=none] (57.0000,5.3200) rectangle (57.0750,5.4400);
  \path[fill=abcRed, draw=none] (57.2000,5.3200) rectangle (57.2750,5.4400);
  \path[fill=abcRed, draw=none] (57.4000,5.3200) rectangle (57.4750,5.4400);
  \path[fill=abcRed, draw=none] (57.6000,5.3200) rectangle (57.6750,5.4400);
  \path[fill=abcRed, draw=none] (57.8000,5.3200) rectangle (57.8750,5.4400);
  \path[fill=abcRed, draw=none] (58.0000,5.3200) rectangle (58.0750,5.4400);
  \path[fill=abcRed, draw=none] (58.2000,5.3200) rectangle (58.2750,5.4400);
  \path[fill=abcRed, draw=none] (58.4000,5.3200) rectangle (58.4750,5.4400);
  \path[fill=abcRed, draw=none] (58.6000,5.3200) rectangle (58.6750,5.4400);
  \path[fill=abcRed, draw=none] (58.8000,5.3200) rectangle (58.8750,5.4400);
  \path[fill=abcRed, draw=none] (59.0000,5.3200) rectangle (59.0750,5.4400);
  \path[fill=abcRed, draw=none] (59.2000,5.3200) rectangle (59.2750,5.4400);
  \path[fill=abcRed, draw=none] (59.4000,5.3200) rectangle (59.4750,5.4400);
  \path[fill=abcRed, draw=none] (59.6000,5.3200) rectangle (59.6750,5.4400);
  \path[fill=abcRed, draw=none] (59.8000,5.3200) rectangle (59.8750,5.4400);
  \path[fill=abcRed, draw=none] (60.0000,5.3200) rectangle (60.0750,5.4400);
  \path[fill=abcRed, draw=none] (60.2000,5.3200) rectangle (60.2750,5.4400);
  \path[fill=abcRed, draw=none] (60.4000,5.3200) rectangle (60.4750,5.4400);
  \path[fill=abcRed, draw=none] (60.6000,5.3200) rectangle (60.6750,5.4400);
  \path[fill=abcRed, draw=none] (60.8000,5.3200) rectangle (60.8750,5.4400);
  \path[fill=abcRed, draw=none] (61.0000,5.3200) rectangle (61.0750,5.4400);
  \path[fill=abcRed, draw=none] (61.2000,5.3200) rectangle (61.2750,5.4400);
  \path[fill=abcRed, draw=none] (61.4000,5.3200) rectangle (61.4750,5.4400);
  \path[fill=abcRed, draw=none] (61.6000,5.3200) rectangle (61.6750,5.4400);
  \path[fill=abcRed, draw=none] (61.8000,5.3200) rectangle (61.8750,5.4400);
  \path[fill=abcRed, draw=none] (62.0000,5.3200) rectangle (62.0750,5.4400);
  \path[fill=abcRed, draw=none] (62.2000,5.3200) rectangle (62.2750,5.4400);
  \path[fill=abcRed, draw=none] (62.4000,5.3200) rectangle (62.4750,5.4400);
  \path[fill=abcRed, draw=none] (62.6000,5.3200) rectangle (62.6750,5.4400);
  \path[fill=abcRed, draw=none] (62.8000,5.3200) rectangle (62.8750,5.4400);
  \path[fill=abcRed, draw=none] (63.0000,5.3200) rectangle (63.0300,5.4400);
\end{scope}
\begin{scope}
  \clip (0,4.8500) rectangle (63.0300,5.2500);
  \path[fill=abcGpuIdle, draw=none] (0,4.8500) rectangle (63.0300,5.2500);
  \path[fill=abcBlue, draw=none] (0.0000,4.8500) rectangle (0.1281,5.2500);
  \path[fill=abcBlue, draw=none] (0.2000,4.8500) rectangle (0.2372,5.2500);
  \path[fill=abcBlue, draw=none] (0.4000,4.8500) rectangle (0.4639,5.2500);
  \path[fill=abcBlue, draw=none] (0.6000,4.8500) rectangle (0.7249,5.2500);
  \path[fill=abcBlue, draw=none] (0.8000,4.8500) rectangle (0.9169,5.2500);
  \path[fill=abcBlue, draw=none] (1.0000,4.8500) rectangle (1.0884,5.2500);
  \path[fill=abcBlue, draw=none] (1.2000,4.8500) rectangle (1.3219,5.2500);
  \path[fill=abcBlue, draw=none] (1.4000,4.8500) rectangle (1.5346,5.2500);
  \path[fill=abcBlue, draw=none] (1.6000,4.8500) rectangle (1.6984,5.2500);
  \path[fill=abcBlue, draw=none] (1.8000,4.8500) rectangle (1.9156,5.2500);
  \path[fill=abcBlue, draw=none] (2.0000,4.8500) rectangle (2.1311,5.2500);
  \path[fill=abcBlue, draw=none] (2.2000,4.8500) rectangle (2.3245,5.2500);
  \path[fill=abcBlue, draw=none] (2.4000,4.8500) rectangle (2.5003,5.2500);
  \path[fill=abcBlue, draw=none] (2.6000,4.8500) rectangle (2.7168,5.2500);
  \path[fill=abcBlue, draw=none] (2.8000,4.8500) rectangle (2.9350,5.2500);
  \path[fill=abcBlue, draw=none] (3.0000,4.8500) rectangle (3.1185,5.2500);
  \path[fill=abcBlue, draw=none] (3.2000,4.8500) rectangle (3.2947,5.2500);
  \path[fill=abcBlue, draw=none] (3.4000,4.8500) rectangle (3.5296,5.2500);
  \path[fill=abcBlue, draw=none] (3.6000,4.8500) rectangle (3.7143,5.2500);
  \path[fill=abcBlue, draw=none] (3.8000,4.8500) rectangle (3.8446,5.2500);
  \path[fill=abcBlue, draw=none] (4.0000,4.8500) rectangle (4.0492,5.2500);
  \path[fill=abcBlue, draw=none] (4.2000,4.8500) rectangle (4.2503,5.2500);
  \path[fill=abcBlue, draw=none] (4.4000,4.8500) rectangle (4.4797,5.2500);
  \path[fill=abcBlue, draw=none] (4.6000,4.8500) rectangle (4.7010,5.2500);
  \path[fill=abcBlue, draw=none] (4.8000,4.8500) rectangle (4.9074,5.2500);
  \path[fill=abcBlue, draw=none] (5.0000,4.8500) rectangle (5.1050,5.2500);
  \path[fill=abcBlue, draw=none] (5.2000,4.8500) rectangle (5.2944,5.2500);
  \path[fill=abcBlue, draw=none] (5.4000,4.8500) rectangle (5.5006,5.2500);
  \path[fill=abcBlue, draw=none] (5.6000,4.8500) rectangle (5.6957,5.2500);
  \path[fill=abcBlue, draw=none] (5.8000,4.8500) rectangle (5.8448,5.2500);
  \path[fill=abcBlue, draw=none] (6.0000,4.8500) rectangle (6.0840,5.2500);
  \path[fill=abcBlue, draw=none] (6.2000,4.8500) rectangle (6.2619,5.2500);
  \path[fill=abcBlue, draw=none] (6.4000,4.8500) rectangle (6.4943,5.2500);
  \path[fill=abcBlue, draw=none] (6.6000,4.8500) rectangle (6.6968,5.2500);
  \path[fill=abcBlue, draw=none] (6.8000,4.8500) rectangle (6.8659,5.2500);
  \path[fill=abcBlue, draw=none] (7.0000,4.8500) rectangle (7.1038,5.2500);
  \path[fill=abcBlue, draw=none] (7.2000,4.8500) rectangle (7.2918,5.2500);
  \path[fill=abcBlue, draw=none] (7.4000,4.8500) rectangle (7.4701,5.2500);
  \path[fill=abcBlue, draw=none] (7.6000,4.8500) rectangle (7.6996,5.2500);
  \path[fill=abcBlue, draw=none] (7.8000,4.8500) rectangle (7.8758,5.2500);
  \path[fill=abcBlue, draw=none] (8.0000,4.8500) rectangle (8.0888,5.2500);
  \path[fill=abcBlue, draw=none] (8.2000,4.8500) rectangle (8.3021,5.2500);
  \path[fill=abcBlue, draw=none] (8.4000,4.8500) rectangle (8.4764,5.2500);
  \path[fill=abcBlue, draw=none] (8.6000,4.8500) rectangle (8.6854,5.2500);
  \path[fill=abcBlue, draw=none] (8.8000,4.8500) rectangle (8.9058,5.2500);
  \path[fill=abcBlue, draw=none] (9.0000,4.8500) rectangle (9.0765,5.2500);
  \path[fill=abcBlue, draw=none] (9.2000,4.8500) rectangle (9.2862,5.2500);
  \path[fill=abcBlue, draw=none] (9.4000,4.8500) rectangle (9.5008,5.2500);
  \path[fill=abcBlue, draw=none] (9.6000,4.8500) rectangle (9.6684,5.2500);
  \path[fill=abcBlue, draw=none] (9.8000,4.8500) rectangle (9.8941,5.2500);
  \path[fill=abcBlue, draw=none] (10.0000,4.8500) rectangle (10.1055,5.2500);
  \path[fill=abcBlue, draw=none] (10.2000,4.8500) rectangle (10.2679,5.2500);
  \path[fill=abcBlue, draw=none] (10.4000,4.8500) rectangle (10.4959,5.2500);
  \path[fill=abcBlue, draw=none] (10.6000,4.8500) rectangle (10.7065,5.2500);
  \path[fill=abcBlue, draw=none] (10.8000,4.8500) rectangle (10.8655,5.2500);
  \path[fill=abcBlue, draw=none] (11.0000,4.8500) rectangle (11.0961,5.2500);
  \path[fill=abcBlue, draw=none] (11.2000,4.8500) rectangle (11.3065,5.2500);
  \path[fill=abcBlue, draw=none] (11.4000,4.8500) rectangle (11.4675,5.2500);
  \path[fill=abcBlue, draw=none] (11.6000,4.8500) rectangle (11.6928,5.2500);
  \path[fill=abcBlue, draw=none] (11.8000,4.8500) rectangle (11.9032,5.2500);
  \path[fill=abcBlue, draw=none] (12.0000,4.8500) rectangle (12.0721,5.2500);
  \path[fill=abcBlue, draw=none] (12.2000,4.8500) rectangle (12.2917,5.2500);
  \path[fill=abcBlue, draw=none] (12.4000,4.8500) rectangle (12.4990,5.2500);
  \path[fill=abcBlue, draw=none] (12.6000,4.8500) rectangle (12.6711,5.2500);
  \path[fill=abcBlue, draw=none] (12.8000,4.8500) rectangle (12.8974,5.2500);
  \path[fill=abcBlue, draw=none] (13.0000,4.8500) rectangle (13.1007,5.2500);
  \path[fill=abcBlue, draw=none] (13.2000,4.8500) rectangle (13.2691,5.2500);
  \path[fill=abcBlue, draw=none] (13.4000,4.8500) rectangle (13.4985,5.2500);
  \path[fill=abcBlue, draw=none] (13.6000,4.8500) rectangle (13.7003,5.2500);
  \path[fill=abcBlue, draw=none] (13.8000,4.8500) rectangle (13.8621,5.2500);
  \path[fill=abcBlue, draw=none] (14.0000,4.8500) rectangle (14.1056,5.2500);
  \path[fill=abcBlue, draw=none] (14.2000,4.8500) rectangle (14.3014,5.2500);
  \path[fill=abcBlue, draw=none] (14.4000,4.8500) rectangle (14.4624,5.2500);
  \path[fill=abcBlue, draw=none] (14.6000,4.8500) rectangle (14.7042,5.2500);
  \path[fill=abcBlue, draw=none] (14.8000,4.8500) rectangle (14.8998,5.2500);
  \path[fill=abcBlue, draw=none] (15.0000,4.8500) rectangle (15.0661,5.2500);
  \path[fill=abcBlue, draw=none] (15.2000,4.8500) rectangle (15.3036,5.2500);
  \path[fill=abcBlue, draw=none] (15.4000,4.8500) rectangle (15.5008,5.2500);
  \path[fill=abcBlue, draw=none] (15.6000,4.8500) rectangle (15.6624,5.2500);
  \path[fill=abcBlue, draw=none] (15.8000,4.8500) rectangle (15.8711,5.2500);
  \path[fill=abcBlue, draw=none] (16.0000,4.8500) rectangle (16.0408,5.2500);
  \path[fill=abcBlue, draw=none] (16.2000,4.8500) rectangle (16.2763,5.2500);
  \path[fill=abcBlue, draw=none] (16.4000,4.8500) rectangle (16.4977,5.2500);
  \path[fill=abcBlue, draw=none] (16.6000,4.8500) rectangle (16.6626,5.2500);
  \path[fill=abcBlue, draw=none] (16.8000,4.8500) rectangle (16.9030,5.2500);
  \path[fill=abcBlue, draw=none] (17.0000,4.8500) rectangle (17.0904,5.2500);
  \path[fill=abcBlue, draw=none] (17.2000,4.8500) rectangle (17.2751,5.2500);
  \path[fill=abcBlue, draw=none] (17.4000,4.8500) rectangle (17.5020,5.2500);
  \path[fill=abcBlue, draw=none] (17.6000,4.8500) rectangle (17.6798,5.2500);
  \path[fill=abcBlue, draw=none] (17.8000,4.8500) rectangle (17.8829,5.2500);
  \path[fill=abcBlue, draw=none] (18.0000,4.8500) rectangle (18.1032,5.2500);
  \path[fill=abcBlue, draw=none] (18.2000,4.8500) rectangle (18.2809,5.2500);
  \path[fill=abcBlue, draw=none] (18.4000,4.8500) rectangle (18.4827,5.2500);
  \path[fill=abcBlue, draw=none] (18.6000,4.8500) rectangle (18.6995,5.2500);
  \path[fill=abcBlue, draw=none] (18.8000,4.8500) rectangle (18.8780,5.2500);
  \path[fill=abcBlue, draw=none] (19.0000,4.8500) rectangle (19.0861,5.2500);
  \path[fill=abcBlue, draw=none] (19.2000,4.8500) rectangle (19.3049,5.2500);
  \path[fill=abcBlue, draw=none] (19.4000,4.8500) rectangle (19.4782,5.2500);
  \path[fill=abcBlue, draw=none] (19.6000,4.8500) rectangle (19.6794,5.2500);
  \path[fill=abcBlue, draw=none] (19.8000,4.8500) rectangle (19.9039,5.2500);
  \path[fill=abcBlue, draw=none] (20.0000,4.8500) rectangle (20.0672,5.2500);
  \path[fill=abcBlue, draw=none] (20.2000,4.8500) rectangle (20.2910,5.2500);
  \path[fill=abcBlue, draw=none] (20.4000,4.8500) rectangle (20.5007,5.2500);
  \path[fill=abcBlue, draw=none] (20.6000,4.8500) rectangle (20.6652,5.2500);
  \path[fill=abcBlue, draw=none] (20.8000,4.8500) rectangle (20.9027,5.2500);
  \path[fill=abcBlue, draw=none] (21.0000,4.8500) rectangle (21.1008,5.2500);
  \path[fill=abcBlue, draw=none] (21.2000,4.8500) rectangle (21.2696,5.2500);
  \path[fill=abcBlue, draw=none] (21.4000,4.8500) rectangle (21.4980,5.2500);
  \path[fill=abcBlue, draw=none] (21.6000,4.8500) rectangle (21.7025,5.2500);
  \path[fill=abcBlue, draw=none] (21.8000,4.8500) rectangle (21.8675,5.2500);
  \path[fill=abcBlue, draw=none] (22.0000,4.8500) rectangle (22.1018,5.2500);
  \path[fill=abcBlue, draw=none] (22.2000,4.8500) rectangle (22.3004,5.2500);
  \path[fill=abcBlue, draw=none] (22.4000,4.8500) rectangle (22.4646,5.2500);
  \path[fill=abcBlue, draw=none] (22.6000,4.8500) rectangle (22.7034,5.2500);
  \path[fill=abcBlue, draw=none] (22.8000,4.8500) rectangle (22.8994,5.2500);
  \path[fill=abcBlue, draw=none] (23.0000,4.8500) rectangle (23.0643,5.2500);
  \path[fill=abcBlue, draw=none] (23.2000,4.8500) rectangle (23.2837,5.2500);
  \path[fill=abcBlue, draw=none] (24.2000,4.8500) rectangle (24.2233,5.2500);
  \path[fill=abcBlue, draw=none] (24.4000,4.8500) rectangle (24.5422,5.2500);
  \path[fill=abcBlue, draw=none] (24.6000,4.8500) rectangle (24.7445,5.2500);
  \path[fill=abcBlue, draw=none] (24.8000,4.8500) rectangle (24.9440,5.2500);
  \path[fill=abcBlue, draw=none] (25.0000,4.8500) rectangle (25.1376,5.2500);
  \path[fill=abcBlue, draw=none] (25.2000,4.8500) rectangle (25.3394,5.2500);
  \path[fill=abcBlue, draw=none] (25.4000,4.8500) rectangle (25.5409,5.2500);
  \path[fill=abcBlue, draw=none] (25.6000,4.8500) rectangle (25.7438,5.2500);
  \path[fill=abcBlue, draw=none] (25.8000,4.8500) rectangle (25.9413,5.2500);
  \path[fill=abcBlue, draw=none] (26.0000,4.8500) rectangle (26.0384,5.2500);
  \path[fill=abcBlue, draw=none] (26.2000,4.8500) rectangle (26.2234,5.2500);
  \path[fill=abcBlue, draw=none] (26.4000,4.8500) rectangle (26.5134,5.2500);
  \path[fill=abcBlue, draw=none] (26.6000,4.8500) rectangle (26.6965,5.2500);
  \path[fill=abcBlue, draw=none] (26.8000,4.8500) rectangle (26.8688,5.2500);
  \path[fill=abcBlue, draw=none] (27.0000,4.8500) rectangle (27.1055,5.2500);
  \path[fill=abcBlue, draw=none] (27.2000,4.8500) rectangle (27.3002,5.2500);
  \path[fill=abcBlue, draw=none] (27.4000,4.8500) rectangle (27.4620,5.2500);
  \path[fill=abcBlue, draw=none] (27.6000,4.8500) rectangle (27.7025,5.2500);
  \path[fill=abcBlue, draw=none] (27.8000,4.8500) rectangle (27.8994,5.2500);
  \path[fill=abcBlue, draw=none] (28.0000,4.8500) rectangle (28.0673,5.2500);
  \path[fill=abcBlue, draw=none] (28.2000,4.8500) rectangle (28.3037,5.2500);
  \path[fill=abcBlue, draw=none] (28.4000,4.8500) rectangle (28.4975,5.2500);
  \path[fill=abcBlue, draw=none] (28.6000,4.8500) rectangle (28.6655,5.2500);
  \path[fill=abcBlue, draw=none] (28.8000,4.8500) rectangle (28.9044,5.2500);
  \path[fill=abcBlue, draw=none] (29.0000,4.8500) rectangle (29.0913,5.2500);
  \path[fill=abcBlue, draw=none] (29.2000,4.8500) rectangle (29.2741,5.2500);
  \path[fill=abcBlue, draw=none] (29.4000,4.8500) rectangle (29.5008,5.2500);
  \path[fill=abcBlue, draw=none] (29.6000,4.8500) rectangle (29.6866,5.2500);
  \path[fill=abcBlue, draw=none] (29.8000,4.8500) rectangle (29.8774,5.2500);
  \path[fill=abcBlue, draw=none] (30.0000,4.8500) rectangle (30.1041,5.2500);
  \path[fill=abcBlue, draw=none] (30.2000,4.8500) rectangle (30.2883,5.2500);
  \path[fill=abcBlue, draw=none] (30.4000,4.8500) rectangle (30.4771,5.2500);
  \path[fill=abcBlue, draw=none] (30.6000,4.8500) rectangle (30.7031,5.2500);
  \path[fill=abcBlue, draw=none] (30.8000,4.8500) rectangle (30.8872,5.2500);
  \path[fill=abcBlue, draw=none] (31.0000,4.8500) rectangle (31.0784,5.2500);
  \path[fill=abcBlue, draw=none] (31.2000,4.8500) rectangle (31.3029,5.2500);
  \path[fill=abcBlue, draw=none] (31.4000,4.8500) rectangle (31.4807,5.2500);
  \path[fill=abcBlue, draw=none] (31.6000,4.8500) rectangle (31.6815,5.2500);
  \path[fill=abcBlue, draw=none] (31.8000,4.8500) rectangle (31.9065,5.2500);
  \path[fill=abcBlue, draw=none] (32.0000,4.8500) rectangle (32.0837,5.2500);
  \path[fill=abcBlue, draw=none] (32.2000,4.8500) rectangle (32.2806,5.2500);
  \path[fill=abcBlue, draw=none] (32.4000,4.8500) rectangle (32.5043,5.2500);
  \path[fill=abcBlue, draw=none] (32.6000,4.8500) rectangle (32.6837,5.2500);
  \path[fill=abcBlue, draw=none] (32.8000,4.8500) rectangle (32.8807,5.2500);
  \path[fill=abcBlue, draw=none] (33.0000,4.8500) rectangle (33.1040,5.2500);
  \path[fill=abcBlue, draw=none] (33.2000,4.8500) rectangle (33.2903,5.2500);
  \path[fill=abcBlue, draw=none] (33.4000,4.8500) rectangle (33.4749,5.2500);
  \path[fill=abcBlue, draw=none] (33.6000,4.8500) rectangle (33.7033,5.2500);
  \path[fill=abcBlue, draw=none] (33.8000,4.8500) rectangle (33.8914,5.2500);
  \path[fill=abcBlue, draw=none] (34.0000,4.8500) rectangle (34.0767,5.2500);
  \path[fill=abcBlue, draw=none] (34.2000,4.8500) rectangle (34.3029,5.2500);
  \path[fill=abcBlue, draw=none] (34.4000,4.8500) rectangle (34.4953,5.2500);
  \path[fill=abcBlue, draw=none] (34.6000,4.8500) rectangle (34.6650,5.2500);
  \path[fill=abcBlue, draw=none] (34.8000,4.8500) rectangle (34.9052,5.2500);
  \path[fill=abcBlue, draw=none] (35.0000,4.8500) rectangle (35.0835,5.2500);
  \path[fill=abcBlue, draw=none] (35.2000,4.8500) rectangle (35.2831,5.2500);
  \path[fill=abcBlue, draw=none] (35.4000,4.8500) rectangle (35.5031,5.2500);
  \path[fill=abcBlue, draw=none] (35.6000,4.8500) rectangle (35.6885,5.2500);
  \path[fill=abcBlue, draw=none] (35.8000,4.8500) rectangle (35.8759,5.2500);
  \path[fill=abcBlue, draw=none] (36.0000,4.8500) rectangle (36.0720,5.2500);
  \path[fill=abcBlue, draw=none] (36.2000,4.8500) rectangle (36.2361,5.2500);
  \path[fill=abcBlue, draw=none] (36.4000,4.8500) rectangle (36.4827,5.2500);
  \path[fill=abcBlue, draw=none] (36.6000,4.8500) rectangle (36.6932,5.2500);
  \path[fill=abcBlue, draw=none] (36.8000,4.8500) rectangle (36.8682,5.2500);
  \path[fill=abcBlue, draw=none] (37.0000,4.8500) rectangle (37.1045,5.2500);
  \path[fill=abcBlue, draw=none] (37.2000,4.8500) rectangle (37.2866,5.2500);
  \path[fill=abcBlue, draw=none] (37.4000,4.8500) rectangle (37.4769,5.2500);
  \path[fill=abcBlue, draw=none] (37.6000,4.8500) rectangle (37.7046,5.2500);
  \path[fill=abcBlue, draw=none] (37.8000,4.8500) rectangle (37.8828,5.2500);
  \path[fill=abcBlue, draw=none] (38.0000,4.8500) rectangle (38.0819,5.2500);
  \path[fill=abcBlue, draw=none] (38.2000,4.8500) rectangle (38.3048,5.2500);
  \path[fill=abcBlue, draw=none] (38.4000,4.8500) rectangle (38.4843,5.2500);
  \path[fill=abcBlue, draw=none] (38.6000,4.8500) rectangle (38.6799,5.2500);
  \path[fill=abcBlue, draw=none] (38.8000,4.8500) rectangle (38.9053,5.2500);
  \path[fill=abcBlue, draw=none] (39.0000,4.8500) rectangle (39.0801,5.2500);
  \path[fill=abcBlue, draw=none] (39.2000,4.8500) rectangle (39.2842,5.2500);
  \path[fill=abcBlue, draw=none] (39.4000,4.8500) rectangle (39.5034,5.2500);
  \path[fill=abcBlue, draw=none] (39.6000,4.8500) rectangle (39.6794,5.2500);
  \path[fill=abcBlue, draw=none] (39.8000,4.8500) rectangle (39.8854,5.2500);
  \path[fill=abcBlue, draw=none] (40.0000,4.8500) rectangle (40.1041,5.2500);
  \path[fill=abcBlue, draw=none] (40.2000,4.8500) rectangle (40.2824,5.2500);
  \path[fill=abcBlue, draw=none] (40.4000,4.8500) rectangle (40.4846,5.2500);
  \path[fill=abcBlue, draw=none] (40.6000,4.8500) rectangle (40.7027,5.2500);
  \path[fill=abcBlue, draw=none] (40.8000,4.8500) rectangle (40.8787,5.2500);
  \path[fill=abcBlue, draw=none] (41.0000,4.8500) rectangle (41.0871,5.2500);
  \path[fill=abcBlue, draw=none] (41.2000,4.8500) rectangle (41.3060,5.2500);
  \path[fill=abcBlue, draw=none] (41.4000,4.8500) rectangle (41.4785,5.2500);
  \path[fill=abcBlue, draw=none] (41.6000,4.8500) rectangle (41.6842,5.2500);
  \path[fill=abcBlue, draw=none] (41.8000,4.8500) rectangle (41.9061,5.2500);
  \path[fill=abcBlue, draw=none] (42.0000,4.8500) rectangle (42.0846,5.2500);
  \path[fill=abcBlue, draw=none] (42.2000,4.8500) rectangle (42.2789,5.2500);
  \path[fill=abcBlue, draw=none] (42.4000,4.8500) rectangle (42.5045,5.2500);
  \path[fill=abcBlue, draw=none] (42.6000,4.8500) rectangle (42.6882,5.2500);
  \path[fill=abcBlue, draw=none] (42.8000,4.8500) rectangle (42.8783,5.2500);
  \path[fill=abcBlue, draw=none] (43.0000,4.8500) rectangle (43.1034,5.2500);
  \path[fill=abcBlue, draw=none] (43.2000,4.8500) rectangle (43.2913,5.2500);
  \path[fill=abcBlue, draw=none] (43.4000,4.8500) rectangle (43.4732,5.2500);
  \path[fill=abcBlue, draw=none] (43.6000,4.8500) rectangle (43.7031,5.2500);
  \path[fill=abcBlue, draw=none] (43.8000,4.8500) rectangle (43.8867,5.2500);
  \path[fill=abcBlue, draw=none] (44.0000,4.8500) rectangle (44.0777,5.2500);
  \path[fill=abcBlue, draw=none] (44.2000,4.8500) rectangle (44.3048,5.2500);
  \path[fill=abcBlue, draw=none] (44.4000,4.8500) rectangle (44.4880,5.2500);
  \path[fill=abcBlue, draw=none] (44.6000,4.8500) rectangle (44.6764,5.2500);
  \path[fill=abcBlue, draw=none] (44.8000,4.8500) rectangle (44.9041,5.2500);
  \path[fill=abcBlue, draw=none] (45.0000,4.8500) rectangle (45.0942,5.2500);
  \path[fill=abcBlue, draw=none] (45.2000,4.8500) rectangle (45.2720,5.2500);
  \path[fill=abcBlue, draw=none] (45.4000,4.8500) rectangle (45.5020,5.2500);
  \path[fill=abcBlue, draw=none] (45.6000,4.8500) rectangle (45.6824,5.2500);
  \path[fill=abcBlue, draw=none] (45.8000,4.8500) rectangle (45.8805,5.2500);
  \path[fill=abcBlue, draw=none] (46.0000,4.8500) rectangle (46.0730,5.2500);
  \path[fill=abcBlue, draw=none] (46.2000,4.8500) rectangle (46.2318,5.2500);
  \path[fill=abcBlue, draw=none] (46.4000,4.8500) rectangle (46.4873,5.2500);
  \path[fill=abcBlue, draw=none] (46.6000,4.8500) rectangle (46.6887,5.2500);
  \path[fill=abcBlue, draw=none] (46.8000,4.8500) rectangle (46.8730,5.2500);
  \path[fill=abcBlue, draw=none] (47.0000,4.8500) rectangle (47.1055,5.2500);
  \path[fill=abcBlue, draw=none] (47.2000,4.8500) rectangle (47.2852,5.2500);
  \path[fill=abcBlue, draw=none] (47.4000,4.8500) rectangle (47.4784,5.2500);
  \path[fill=abcBlue, draw=none] (47.6000,4.8500) rectangle (47.6988,5.2500);
  \path[fill=abcBlue, draw=none] (47.8000,4.8500) rectangle (47.8827,5.2500);
  \path[fill=abcBlue, draw=none] (48.0000,4.8500) rectangle (48.0868,5.2500);
  \path[fill=abcBlue, draw=none] (48.2000,4.8500) rectangle (48.3045,5.2500);
  \path[fill=abcBlue, draw=none] (48.4000,4.8500) rectangle (48.4741,5.2500);
  \path[fill=abcBlue, draw=none] (48.6000,4.8500) rectangle (48.6894,5.2500);
  \path[fill=abcBlue, draw=none] (48.8000,4.8500) rectangle (48.9043,5.2500);
  \path[fill=abcBlue, draw=none] (49.0000,4.8500) rectangle (49.0774,5.2500);
  \path[fill=abcBlue, draw=none] (49.2000,4.8500) rectangle (49.2851,5.2500);
  \path[fill=abcBlue, draw=none] (49.4000,4.8500) rectangle (49.5047,5.2500);
  \path[fill=abcBlue, draw=none] (49.6000,4.8500) rectangle (49.6747,5.2500);
  \path[fill=abcBlue, draw=none] (49.8000,4.8500) rectangle (49.8901,5.2500);
  \path[fill=abcBlue, draw=none] (50.0000,4.8500) rectangle (50.1003,5.2500);
  \path[fill=abcBlue, draw=none] (50.2000,4.8500) rectangle (50.2786,5.2500);
  \path[fill=abcBlue, draw=none] (50.4000,4.8500) rectangle (50.4843,5.2500);
  \path[fill=abcBlue, draw=none] (50.6000,4.8500) rectangle (50.7060,5.2500);
  \path[fill=abcBlue, draw=none] (50.8000,4.8500) rectangle (50.8752,5.2500);
  \path[fill=abcBlue, draw=none] (51.0000,4.8500) rectangle (51.0878,5.2500);
  \path[fill=abcBlue, draw=none] (51.2000,4.8500) rectangle (51.3053,5.2500);
  \path[fill=abcBlue, draw=none] (51.4000,4.8500) rectangle (51.4771,5.2500);
  \path[fill=abcBlue, draw=none] (51.6000,4.8500) rectangle (51.6857,5.2500);
  \path[fill=abcBlue, draw=none] (51.8000,4.8500) rectangle (51.9063,5.2500);
  \path[fill=abcBlue, draw=none] (52.0000,4.8500) rectangle (52.0769,5.2500);
  \path[fill=abcBlue, draw=none] (52.2000,4.8500) rectangle (52.2868,5.2500);
  \path[fill=abcBlue, draw=none] (52.4000,4.8500) rectangle (52.4995,5.2500);
  \path[fill=abcBlue, draw=none] (52.6000,4.8500) rectangle (52.6660,5.2500);
  \path[fill=abcBlue, draw=none] (52.8000,4.8500) rectangle (52.8961,5.2500);
  \path[fill=abcBlue, draw=none] (53.0000,4.8500) rectangle (53.1014,5.2500);
  \path[fill=abcBlue, draw=none] (53.2000,4.8500) rectangle (53.2718,5.2500);
  \path[fill=abcBlue, draw=none] (53.4000,4.8500) rectangle (53.4942,5.2500);
  \path[fill=abcBlue, draw=none] (53.6000,4.8500) rectangle (53.7021,5.2500);
  \path[fill=abcBlue, draw=none] (53.8000,4.8500) rectangle (53.8676,5.2500);
  \path[fill=abcBlue, draw=none] (54.0000,4.8500) rectangle (54.0976,5.2500);
  \path[fill=abcBlue, draw=none] (54.2000,4.8500) rectangle (54.3053,5.2500);
  \path[fill=abcBlue, draw=none] (54.4000,4.8500) rectangle (54.4703,5.2500);
  \path[fill=abcBlue, draw=none] (54.6000,4.8500) rectangle (54.6902,5.2500);
  \path[fill=abcBlue, draw=none] (54.8000,4.8500) rectangle (54.9046,5.2500);
  \path[fill=abcBlue, draw=none] (55.0000,4.8500) rectangle (55.0731,5.2500);
  \path[fill=abcBlue, draw=none] (55.2000,4.8500) rectangle (55.2990,5.2500);
  \path[fill=abcBlue, draw=none] (55.4000,4.8500) rectangle (55.4968,5.2500);
  \path[fill=abcBlue, draw=none] (55.6000,4.8500) rectangle (55.6730,5.2500);
  \path[fill=abcBlue, draw=none] (55.8000,4.8500) rectangle (55.8973,5.2500);
  \path[fill=abcBlue, draw=none] (56.0000,4.8500) rectangle (56.0800,5.2500);
  \path[fill=abcBlue, draw=none] (56.2000,4.8500) rectangle (56.2279,5.2500);
  \path[fill=abcBlue, draw=none] (56.4000,4.8500) rectangle (56.4908,5.2500);
  \path[fill=abcBlue, draw=none] (56.6000,4.8500) rectangle (56.6653,5.2500);
  \path[fill=abcBlue, draw=none] (56.8000,4.8500) rectangle (56.8923,5.2500);
  \path[fill=abcBlue, draw=none] (57.0000,4.8500) rectangle (57.1015,5.2500);
  \path[fill=abcBlue, draw=none] (57.2000,4.8500) rectangle (57.2710,5.2500);
  \path[fill=abcBlue, draw=none] (57.4000,4.8500) rectangle (57.4904,5.2500);
  \path[fill=abcBlue, draw=none] (57.6000,4.8500) rectangle (57.7021,5.2500);
  \path[fill=abcBlue, draw=none] (57.8000,4.8500) rectangle (57.8674,5.2500);
  \path[fill=abcBlue, draw=none] (58.0000,4.8500) rectangle (58.1008,5.2500);
  \path[fill=abcBlue, draw=none] (58.2000,4.8500) rectangle (58.3019,5.2500);
  \path[fill=abcBlue, draw=none] (58.4000,4.8500) rectangle (58.4682,5.2500);
  \path[fill=abcBlue, draw=none] (58.6000,4.8500) rectangle (58.6985,5.2500);
  \path[fill=abcBlue, draw=none] (58.8000,4.8500) rectangle (58.9013,5.2500);
  \path[fill=abcBlue, draw=none] (59.0000,4.8500) rectangle (59.0689,5.2500);
  \path[fill=abcBlue, draw=none] (59.2000,4.8500) rectangle (59.2989,5.2500);
  \path[fill=abcBlue, draw=none] (59.4000,4.8500) rectangle (59.5021,5.2500);
  \path[fill=abcBlue, draw=none] (59.6000,4.8500) rectangle (59.6693,5.2500);
  \path[fill=abcBlue, draw=none] (59.8000,4.8500) rectangle (59.8983,5.2500);
  \path[fill=abcBlue, draw=none] (60.0000,4.8500) rectangle (60.1036,5.2500);
  \path[fill=abcBlue, draw=none] (60.2000,4.8500) rectangle (60.2656,5.2500);
  \path[fill=abcBlue, draw=none] (60.4000,4.8500) rectangle (60.5006,5.2500);
  \path[fill=abcBlue, draw=none] (60.6000,4.8500) rectangle (60.7025,5.2500);
  \path[fill=abcBlue, draw=none] (60.8000,4.8500) rectangle (60.8737,5.2500);
  \path[fill=abcBlue, draw=none] (61.0000,4.8500) rectangle (61.0928,5.2500);
  \path[fill=abcBlue, draw=none] (61.2000,4.8500) rectangle (61.3068,5.2500);
  \path[fill=abcBlue, draw=none] (61.4000,4.8500) rectangle (61.4711,5.2500);
  \path[fill=abcBlue, draw=none] (61.6000,4.8500) rectangle (61.6933,5.2500);
  \path[fill=abcBlue, draw=none] (61.8000,4.8500) rectangle (61.9043,5.2500);
  \path[fill=abcBlue, draw=none] (62.0000,4.8500) rectangle (62.0728,5.2500);
  \path[fill=abcBlue, draw=none] (62.2000,4.8500) rectangle (62.2973,5.2500);
  \path[fill=abcBlue, draw=none] (62.4000,4.8500) rectangle (62.5030,5.2500);
  \path[fill=abcBlue, draw=none] (62.6000,4.8500) rectangle (62.6691,5.2500);
  \path[fill=abcBlue, draw=none] (62.8000,4.8500) rectangle (62.8969,5.2500);
  \path[fill=abcBlue, draw=none] (63.0000,4.8500) rectangle (63.0110,5.2500);
\end{scope}
\traceLabels{5.0500}{Eager}{63.0}{15.9}{44}{100}

\begin{scope}
  \clip (0,3.9200) rectangle (47.5200,4.0400);
  \path[fill=abcRed, draw=none] (0.0000,3.9200) rectangle (0.0750,4.0400);
  \path[fill=abcRed, draw=none] (0.2000,3.9200) rectangle (0.2750,4.0400);
  \path[fill=abcRed, draw=none] (0.4000,3.9200) rectangle (0.4750,4.0400);
  \path[fill=abcRed, draw=none] (0.6000,3.9200) rectangle (0.6750,4.0400);
  \path[fill=abcRed, draw=none] (0.8000,3.9200) rectangle (0.8750,4.0400);
  \path[fill=abcRed, draw=none] (1.0000,3.9200) rectangle (1.0750,4.0400);
  \path[fill=abcRed, draw=none] (1.2000,3.9200) rectangle (1.2750,4.0400);
  \path[fill=abcRed, draw=none] (1.4000,3.9200) rectangle (1.4750,4.0400);
  \path[fill=abcRed, draw=none] (1.6000,3.9200) rectangle (1.6750,4.0400);
  \path[fill=abcRed, draw=none] (1.8000,3.9200) rectangle (1.8750,4.0400);
  \path[fill=abcRed, draw=none] (2.0000,3.9200) rectangle (2.0750,4.0400);
  \path[fill=abcRed, draw=none] (2.2000,3.9200) rectangle (2.2750,4.0400);
  \path[fill=abcRed, draw=none] (2.4000,3.9200) rectangle (2.4750,4.0400);
  \path[fill=abcRed, draw=none] (2.6000,3.9200) rectangle (2.6750,4.0400);
  \path[fill=abcRed, draw=none] (2.8000,3.9200) rectangle (2.8750,4.0400);
  \path[fill=abcRed, draw=none] (3.0000,3.9200) rectangle (3.0750,4.0400);
  \path[fill=abcRed, draw=none] (3.2000,3.9200) rectangle (3.2750,4.0400);
  \path[fill=abcRed, draw=none] (3.4000,3.9200) rectangle (3.4750,4.0400);
  \path[fill=abcRed, draw=none] (3.6000,3.9200) rectangle (3.6750,4.0400);
  \path[fill=abcRed, draw=none] (3.8000,3.9200) rectangle (3.8750,4.0400);
  \path[fill=abcRed, draw=none] (4.0000,3.9200) rectangle (4.0750,4.0400);
  \path[fill=abcRed, draw=none] (4.2000,3.9200) rectangle (4.2750,4.0400);
  \path[fill=abcRed, draw=none] (4.4000,3.9200) rectangle (4.4750,4.0400);
  \path[fill=abcRed, draw=none] (4.6000,3.9200) rectangle (4.6750,4.0400);
  \path[fill=abcRed, draw=none] (4.8000,3.9200) rectangle (4.8750,4.0400);
  \path[fill=abcRed, draw=none] (5.0000,3.9200) rectangle (5.0750,4.0400);
  \path[fill=abcRed, draw=none] (5.2000,3.9200) rectangle (5.2750,4.0400);
  \path[fill=abcRed, draw=none] (5.4000,3.9200) rectangle (5.4750,4.0400);
  \path[fill=abcRed, draw=none] (5.6000,3.9200) rectangle (5.6750,4.0400);
  \path[fill=abcRed, draw=none] (5.8000,3.9200) rectangle (5.8750,4.0400);
  \path[fill=abcRed, draw=none] (6.0000,3.9200) rectangle (6.0750,4.0400);
  \path[fill=abcRed, draw=none] (6.2000,3.9200) rectangle (6.2750,4.0400);
  \path[fill=abcRed, draw=none] (6.4000,3.9200) rectangle (6.4750,4.0400);
  \path[fill=abcRed, draw=none] (6.6000,3.9200) rectangle (6.6750,4.0400);
  \path[fill=abcRed, draw=none] (6.8000,3.9200) rectangle (6.8750,4.0400);
  \path[fill=abcRed, draw=none] (7.0000,3.9200) rectangle (7.0750,4.0400);
  \path[fill=abcRed, draw=none] (7.2000,3.9200) rectangle (7.2750,4.0400);
  \path[fill=abcRed, draw=none] (7.4000,3.9200) rectangle (7.4750,4.0400);
  \path[fill=abcRed, draw=none] (7.6000,3.9200) rectangle (7.6750,4.0400);
  \path[fill=abcRed, draw=none] (7.8000,3.9200) rectangle (7.8750,4.0400);
  \path[fill=abcRed, draw=none] (8.0000,3.9200) rectangle (8.0750,4.0400);
  \path[fill=abcRed, draw=none] (8.2000,3.9200) rectangle (8.2750,4.0400);
  \path[fill=abcRed, draw=none] (8.4000,3.9200) rectangle (8.4750,4.0400);
  \path[fill=abcRed, draw=none] (8.6000,3.9200) rectangle (8.6750,4.0400);
  \path[fill=abcRed, draw=none] (8.8000,3.9200) rectangle (8.8750,4.0400);
  \path[fill=abcRed, draw=none] (9.0000,3.9200) rectangle (9.0750,4.0400);
  \path[fill=abcRed, draw=none] (9.2000,3.9200) rectangle (9.2750,4.0400);
  \path[fill=abcRed, draw=none] (9.4000,3.9200) rectangle (9.4750,4.0400);
  \path[fill=abcRed, draw=none] (9.6000,3.9200) rectangle (9.6750,4.0400);
  \path[fill=abcRed, draw=none] (9.8000,3.9200) rectangle (9.8750,4.0400);
  \path[fill=abcRed, draw=none] (10.0000,3.9200) rectangle (10.0750,4.0400);
  \path[fill=abcRed, draw=none] (10.2000,3.9200) rectangle (10.2750,4.0400);
  \path[fill=abcRed, draw=none] (10.4000,3.9200) rectangle (10.4750,4.0400);
  \path[fill=abcRed, draw=none] (10.6000,3.9200) rectangle (10.6750,4.0400);
  \path[fill=abcRed, draw=none] (10.8000,3.9200) rectangle (10.8750,4.0400);
  \path[fill=abcRed, draw=none] (11.0000,3.9200) rectangle (11.0750,4.0400);
  \path[fill=abcRed, draw=none] (11.2000,3.9200) rectangle (11.2750,4.0400);
  \path[fill=abcRed, draw=none] (11.4000,3.9200) rectangle (11.4750,4.0400);
  \path[fill=abcRed, draw=none] (11.6000,3.9200) rectangle (11.6750,4.0400);
  \path[fill=abcRed, draw=none] (11.8000,3.9200) rectangle (11.8750,4.0400);
  \path[fill=abcRed, draw=none] (12.0000,3.9200) rectangle (12.0750,4.0400);
  \path[fill=abcRed, draw=none] (12.2000,3.9200) rectangle (12.2750,4.0400);
  \path[fill=abcRed, draw=none] (12.4000,3.9200) rectangle (12.4750,4.0400);
  \path[fill=abcRed, draw=none] (12.6000,3.9200) rectangle (12.6750,4.0400);
  \path[fill=abcRed, draw=none] (12.8000,3.9200) rectangle (12.8750,4.0400);
  \path[fill=abcRed, draw=none] (13.0000,3.9200) rectangle (13.0750,4.0400);
  \path[fill=abcRed, draw=none] (13.2000,3.9200) rectangle (13.2750,4.0400);
  \path[fill=abcRed, draw=none] (13.4000,3.9200) rectangle (13.4750,4.0400);
  \path[fill=abcRed, draw=none] (13.6000,3.9200) rectangle (13.6750,4.0400);
  \path[fill=abcRed, draw=none] (13.8000,3.9200) rectangle (13.8750,4.0400);
  \path[fill=abcRed, draw=none] (14.0000,3.9200) rectangle (14.0750,4.0400);
  \path[fill=abcRed, draw=none] (14.2000,3.9200) rectangle (14.2750,4.0400);
  \path[fill=abcRed, draw=none] (14.4000,3.9200) rectangle (14.4750,4.0400);
  \path[fill=abcRed, draw=none] (14.6000,3.9200) rectangle (14.6750,4.0400);
  \path[fill=abcRed, draw=none] (14.8000,3.9200) rectangle (14.8750,4.0400);
  \path[fill=abcRed, draw=none] (15.0000,3.9200) rectangle (15.0750,4.0400);
  \path[fill=abcRed, draw=none] (15.2000,3.9200) rectangle (15.2750,4.0400);
  \path[fill=abcRed, draw=none] (15.4000,3.9200) rectangle (15.4750,4.0400);
  \path[fill=abcRed, draw=none] (15.6000,3.9200) rectangle (15.6750,4.0400);
  \path[fill=abcRed, draw=none] (15.8000,3.9200) rectangle (15.8750,4.0400);
  \path[fill=abcRed, draw=none] (16.0000,3.9200) rectangle (16.0750,4.0400);
  \path[fill=abcRed, draw=none] (16.2000,3.9200) rectangle (16.2750,4.0400);
  \path[fill=abcRed, draw=none] (16.4000,3.9200) rectangle (16.4750,4.0400);
  \path[fill=abcRed, draw=none] (16.6000,3.9200) rectangle (16.6750,4.0400);
  \path[fill=abcRed, draw=none] (16.8000,3.9200) rectangle (16.8750,4.0400);
  \path[fill=abcRed, draw=none] (17.0000,3.9200) rectangle (17.0750,4.0400);
  \path[fill=abcRed, draw=none] (17.2000,3.9200) rectangle (17.2750,4.0400);
  \path[fill=abcRed, draw=none] (17.4000,3.9200) rectangle (17.4750,4.0400);
  \path[fill=abcRed, draw=none] (17.6000,3.9200) rectangle (17.6750,4.0400);
  \path[fill=abcRed, draw=none] (17.8000,3.9200) rectangle (17.8750,4.0400);
  \path[fill=abcRed, draw=none] (18.0000,3.9200) rectangle (18.0750,4.0400);
  \path[fill=abcRed, draw=none] (18.2000,3.9200) rectangle (18.2750,4.0400);
  \path[fill=abcRed, draw=none] (18.4000,3.9200) rectangle (18.4750,4.0400);
  \path[fill=abcRed, draw=none] (18.6000,3.9200) rectangle (18.6750,4.0400);
  \path[fill=abcRed, draw=none] (18.8000,3.9200) rectangle (18.8750,4.0400);
  \path[fill=abcRed, draw=none] (19.0000,3.9200) rectangle (19.0750,4.0400);
  \path[fill=abcRed, draw=none] (19.2000,3.9200) rectangle (19.2750,4.0400);
  \path[fill=abcRed, draw=none] (19.4000,3.9200) rectangle (19.4750,4.0400);
  \path[fill=abcRed, draw=none] (19.6000,3.9200) rectangle (19.6750,4.0400);
  \path[fill=abcRed, draw=none] (19.8000,3.9200) rectangle (19.8750,4.0400);
  \path[fill=abcRed, draw=none] (20.0000,3.9200) rectangle (20.0750,4.0400);
  \path[fill=abcRed, draw=none] (20.2000,3.9200) rectangle (20.2750,4.0400);
  \path[fill=abcRed, draw=none] (20.4000,3.9200) rectangle (20.4750,4.0400);
  \path[fill=abcRed, draw=none] (20.6000,3.9200) rectangle (20.6750,4.0400);
  \path[fill=abcRed, draw=none] (20.8000,3.9200) rectangle (20.8750,4.0400);
  \path[fill=abcRed, draw=none] (21.0000,3.9200) rectangle (21.0750,4.0400);
  \path[fill=abcRed, draw=none] (21.2000,3.9200) rectangle (21.2750,4.0400);
  \path[fill=abcRed, draw=none] (21.4000,3.9200) rectangle (21.4750,4.0400);
  \path[fill=abcRed, draw=none] (21.6000,3.9200) rectangle (21.6750,4.0400);
  \path[fill=abcRed, draw=none] (21.8000,3.9200) rectangle (21.8750,4.0400);
  \path[fill=abcRed, draw=none] (22.0000,3.9200) rectangle (22.0750,4.0400);
  \path[fill=abcRed, draw=none] (22.2000,3.9200) rectangle (22.2750,4.0400);
  \path[fill=abcRed, draw=none] (22.4000,3.9200) rectangle (22.4750,4.0400);
  \path[fill=abcRed, draw=none] (22.6000,3.9200) rectangle (22.6750,4.0400);
  \path[fill=abcRed, draw=none] (22.8000,3.9200) rectangle (22.8750,4.0400);
  \path[fill=abcRed, draw=none] (23.0000,3.9200) rectangle (23.0750,4.0400);
  \path[fill=abcRed, draw=none] (23.2000,3.9200) rectangle (23.2750,4.0400);
  \path[fill=abcRed, draw=none] (23.4000,3.9200) rectangle (23.4750,4.0400);
  \path[fill=abcRed, draw=none] (23.6000,3.9200) rectangle (23.6750,4.0400);
  \path[fill=abcRed, draw=none] (23.8000,3.9200) rectangle (23.8750,4.0400);
  \path[fill=abcRed, draw=none] (24.0000,3.9200) rectangle (24.0750,4.0400);
  \path[fill=abcRed, draw=none] (24.2000,3.9200) rectangle (24.2750,4.0400);
  \path[fill=abcRed, draw=none] (24.4000,3.9200) rectangle (24.4750,4.0400);
  \path[fill=abcRed, draw=none] (24.6000,3.9200) rectangle (24.6750,4.0400);
  \path[fill=abcRed, draw=none] (24.8000,3.9200) rectangle (24.8750,4.0400);
  \path[fill=abcRed, draw=none] (25.0000,3.9200) rectangle (25.0750,4.0400);
  \path[fill=abcRed, draw=none] (25.2000,3.9200) rectangle (25.2750,4.0400);
  \path[fill=abcRed, draw=none] (25.4000,3.9200) rectangle (25.4750,4.0400);
  \path[fill=abcRed, draw=none] (25.6000,3.9200) rectangle (25.6750,4.0400);
  \path[fill=abcRed, draw=none] (25.8000,3.9200) rectangle (25.8750,4.0400);
  \path[fill=abcRed, draw=none] (26.0000,3.9200) rectangle (26.0750,4.0400);
  \path[fill=abcRed, draw=none] (26.2000,3.9200) rectangle (26.2750,4.0400);
  \path[fill=abcRed, draw=none] (26.4000,3.9200) rectangle (26.4750,4.0400);
  \path[fill=abcRed, draw=none] (26.6000,3.9200) rectangle (26.6750,4.0400);
  \path[fill=abcRed, draw=none] (26.8000,3.9200) rectangle (26.8750,4.0400);
  \path[fill=abcRed, draw=none] (27.0000,3.9200) rectangle (27.0750,4.0400);
  \path[fill=abcRed, draw=none] (27.2000,3.9200) rectangle (27.2750,4.0400);
  \path[fill=abcRed, draw=none] (27.4000,3.9200) rectangle (27.4750,4.0400);
  \path[fill=abcRed, draw=none] (27.6000,3.9200) rectangle (27.6750,4.0400);
  \path[fill=abcRed, draw=none] (27.8000,3.9200) rectangle (27.8750,4.0400);
  \path[fill=abcRed, draw=none] (28.0000,3.9200) rectangle (28.0750,4.0400);
  \path[fill=abcRed, draw=none] (28.2000,3.9200) rectangle (28.2750,4.0400);
  \path[fill=abcRed, draw=none] (28.4000,3.9200) rectangle (28.4750,4.0400);
  \path[fill=abcRed, draw=none] (28.6000,3.9200) rectangle (28.6750,4.0400);
  \path[fill=abcRed, draw=none] (28.8000,3.9200) rectangle (28.8750,4.0400);
  \path[fill=abcRed, draw=none] (29.0000,3.9200) rectangle (29.0750,4.0400);
  \path[fill=abcRed, draw=none] (29.2000,3.9200) rectangle (29.2750,4.0400);
  \path[fill=abcRed, draw=none] (29.4000,3.9200) rectangle (29.4750,4.0400);
  \path[fill=abcRed, draw=none] (29.6000,3.9200) rectangle (29.6750,4.0400);
  \path[fill=abcRed, draw=none] (29.8000,3.9200) rectangle (29.8750,4.0400);
  \path[fill=abcRed, draw=none] (30.0000,3.9200) rectangle (30.0750,4.0400);
  \path[fill=abcRed, draw=none] (30.2000,3.9200) rectangle (30.2750,4.0400);
  \path[fill=abcRed, draw=none] (30.4000,3.9200) rectangle (30.4750,4.0400);
  \path[fill=abcRed, draw=none] (30.6000,3.9200) rectangle (30.6750,4.0400);
  \path[fill=abcRed, draw=none] (30.8000,3.9200) rectangle (30.8750,4.0400);
  \path[fill=abcRed, draw=none] (31.0000,3.9200) rectangle (31.0750,4.0400);
  \path[fill=abcRed, draw=none] (31.2000,3.9200) rectangle (31.2750,4.0400);
  \path[fill=abcRed, draw=none] (31.4000,3.9200) rectangle (31.4750,4.0400);
  \path[fill=abcRed, draw=none] (31.6000,3.9200) rectangle (31.6750,4.0400);
  \path[fill=abcRed, draw=none] (31.8000,3.9200) rectangle (31.8750,4.0400);
  \path[fill=abcRed, draw=none] (32.0000,3.9200) rectangle (32.0750,4.0400);
  \path[fill=abcRed, draw=none] (32.2000,3.9200) rectangle (32.2750,4.0400);
  \path[fill=abcRed, draw=none] (32.4000,3.9200) rectangle (32.4750,4.0400);
  \path[fill=abcRed, draw=none] (32.6000,3.9200) rectangle (32.6750,4.0400);
  \path[fill=abcRed, draw=none] (32.8000,3.9200) rectangle (32.8750,4.0400);
  \path[fill=abcRed, draw=none] (33.0000,3.9200) rectangle (33.0750,4.0400);
  \path[fill=abcRed, draw=none] (33.2000,3.9200) rectangle (33.2750,4.0400);
  \path[fill=abcRed, draw=none] (33.4000,3.9200) rectangle (33.4750,4.0400);
  \path[fill=abcRed, draw=none] (33.6000,3.9200) rectangle (33.6750,4.0400);
  \path[fill=abcRed, draw=none] (33.8000,3.9200) rectangle (33.8750,4.0400);
  \path[fill=abcRed, draw=none] (34.0000,3.9200) rectangle (34.0750,4.0400);
  \path[fill=abcRed, draw=none] (34.2000,3.9200) rectangle (34.2750,4.0400);
  \path[fill=abcRed, draw=none] (34.4000,3.9200) rectangle (34.4750,4.0400);
  \path[fill=abcRed, draw=none] (34.6000,3.9200) rectangle (34.6750,4.0400);
  \path[fill=abcRed, draw=none] (34.8000,3.9200) rectangle (34.8750,4.0400);
  \path[fill=abcRed, draw=none] (35.0000,3.9200) rectangle (35.0750,4.0400);
  \path[fill=abcRed, draw=none] (35.2000,3.9200) rectangle (35.2750,4.0400);
  \path[fill=abcRed, draw=none] (35.4000,3.9200) rectangle (35.4750,4.0400);
  \path[fill=abcRed, draw=none] (35.6000,3.9200) rectangle (35.6750,4.0400);
  \path[fill=abcRed, draw=none] (35.8000,3.9200) rectangle (35.8750,4.0400);
  \path[fill=abcRed, draw=none] (36.0000,3.9200) rectangle (36.0750,4.0400);
  \path[fill=abcRed, draw=none] (36.2000,3.9200) rectangle (36.2750,4.0400);
  \path[fill=abcRed, draw=none] (36.4000,3.9200) rectangle (36.4750,4.0400);
  \path[fill=abcRed, draw=none] (36.6000,3.9200) rectangle (36.6750,4.0400);
  \path[fill=abcRed, draw=none] (36.8000,3.9200) rectangle (36.8750,4.0400);
  \path[fill=abcRed, draw=none] (37.0000,3.9200) rectangle (37.0750,4.0400);
  \path[fill=abcRed, draw=none] (37.2000,3.9200) rectangle (37.2750,4.0400);
  \path[fill=abcRed, draw=none] (37.4000,3.9200) rectangle (37.4750,4.0400);
  \path[fill=abcRed, draw=none] (37.6000,3.9200) rectangle (37.6750,4.0400);
  \path[fill=abcRed, draw=none] (37.8000,3.9200) rectangle (37.8750,4.0400);
  \path[fill=abcRed, draw=none] (38.0000,3.9200) rectangle (38.0750,4.0400);
  \path[fill=abcRed, draw=none] (38.2000,3.9200) rectangle (38.2750,4.0400);
  \path[fill=abcRed, draw=none] (38.4000,3.9200) rectangle (38.4750,4.0400);
  \path[fill=abcRed, draw=none] (38.6000,3.9200) rectangle (38.6750,4.0400);
  \path[fill=abcRed, draw=none] (38.8000,3.9200) rectangle (38.8750,4.0400);
  \path[fill=abcRed, draw=none] (39.0000,3.9200) rectangle (39.0750,4.0400);
  \path[fill=abcRed, draw=none] (39.2000,3.9200) rectangle (39.2750,4.0400);
  \path[fill=abcRed, draw=none] (39.4000,3.9200) rectangle (39.4750,4.0400);
  \path[fill=abcRed, draw=none] (39.6000,3.9200) rectangle (39.6750,4.0400);
  \path[fill=abcRed, draw=none] (39.8000,3.9200) rectangle (39.8750,4.0400);
  \path[fill=abcRed, draw=none] (40.0000,3.9200) rectangle (40.0750,4.0400);
  \path[fill=abcRed, draw=none] (40.2000,3.9200) rectangle (40.2750,4.0400);
  \path[fill=abcRed, draw=none] (40.4000,3.9200) rectangle (40.4750,4.0400);
  \path[fill=abcRed, draw=none] (40.6000,3.9200) rectangle (40.6750,4.0400);
  \path[fill=abcRed, draw=none] (40.8000,3.9200) rectangle (40.8750,4.0400);
  \path[fill=abcRed, draw=none] (41.0000,3.9200) rectangle (41.0750,4.0400);
  \path[fill=abcRed, draw=none] (41.2000,3.9200) rectangle (41.2750,4.0400);
  \path[fill=abcRed, draw=none] (41.4000,3.9200) rectangle (41.4750,4.0400);
  \path[fill=abcRed, draw=none] (41.6000,3.9200) rectangle (41.6750,4.0400);
  \path[fill=abcRed, draw=none] (41.8000,3.9200) rectangle (41.8750,4.0400);
  \path[fill=abcRed, draw=none] (42.0000,3.9200) rectangle (42.0750,4.0400);
  \path[fill=abcRed, draw=none] (42.2000,3.9200) rectangle (42.2750,4.0400);
  \path[fill=abcRed, draw=none] (42.4000,3.9200) rectangle (42.4750,4.0400);
  \path[fill=abcRed, draw=none] (42.6000,3.9200) rectangle (42.6750,4.0400);
  \path[fill=abcRed, draw=none] (42.8000,3.9200) rectangle (42.8750,4.0400);
  \path[fill=abcRed, draw=none] (43.0000,3.9200) rectangle (43.0750,4.0400);
  \path[fill=abcRed, draw=none] (43.2000,3.9200) rectangle (43.2750,4.0400);
  \path[fill=abcRed, draw=none] (43.4000,3.9200) rectangle (43.4750,4.0400);
  \path[fill=abcRed, draw=none] (43.6000,3.9200) rectangle (43.6750,4.0400);
  \path[fill=abcRed, draw=none] (43.8000,3.9200) rectangle (43.8750,4.0400);
  \path[fill=abcRed, draw=none] (44.0000,3.9200) rectangle (44.0750,4.0400);
\end{scope}
\begin{scope}
  \clip (0,3.4500) rectangle (47.5200,3.8500);
  \path[fill=abcGpuIdle, draw=none] (0,3.4500) rectangle (47.5200,3.8500);
  \path[fill=abcBlue, draw=none] (0.0000,3.4500) rectangle (0.1678,3.8500);
  \path[fill=abcBlue, draw=none] (0.2000,3.4500) rectangle (0.3769,3.8500);
  \path[fill=abcBlue, draw=none] (0.4000,3.4500) rectangle (0.5757,3.8500);
  \path[fill=abcBlue, draw=none] (0.6000,3.4500) rectangle (0.7756,3.8500);
  \path[fill=abcBlue, draw=none] (0.8000,3.4500) rectangle (0.9745,3.8500);
  \path[fill=abcBlue, draw=none] (1.0000,3.4500) rectangle (1.1772,3.8500);
  \path[fill=abcBlue, draw=none] (1.2000,3.4500) rectangle (1.3741,3.8500);
  \path[fill=abcBlue, draw=none] (1.4000,3.4500) rectangle (1.5649,3.8500);
  \path[fill=abcBlue, draw=none] (1.6000,3.4500) rectangle (1.7508,3.8500);
  \path[fill=abcBlue, draw=none] (1.8000,3.4500) rectangle (1.9668,3.8500);
  \path[fill=abcBlue, draw=none] (2.0000,3.4500) rectangle (2.0824,3.8500);
  \path[fill=abcBlue, draw=none] (2.2000,3.4500) rectangle (2.3197,3.8500);
  \path[fill=abcBlue, draw=none] (2.4000,3.4500) rectangle (2.5638,3.8500);
  \path[fill=abcBlue, draw=none] (2.6000,3.4500) rectangle (2.6947,3.8500);
  \path[fill=abcBlue, draw=none] (2.8000,3.4500) rectangle (2.8270,3.8500);
  \path[fill=abcBlue, draw=none] (3.0000,3.4500) rectangle (3.0955,3.8500);
  \path[fill=abcBlue, draw=none] (3.2000,3.4500) rectangle (3.3423,3.8500);
  \path[fill=abcBlue, draw=none] (3.4000,3.4500) rectangle (3.5677,3.8500);
  \path[fill=abcBlue, draw=none] (3.6000,3.4500) rectangle (3.7635,3.8500);
  \path[fill=abcBlue, draw=none] (3.8000,3.4500) rectangle (3.9680,3.8500);
  \path[fill=abcBlue, draw=none] (4.0000,3.4500) rectangle (4.1636,3.8500);
  \path[fill=abcBlue, draw=none] (4.2000,3.4500) rectangle (4.3629,3.8500);
  \path[fill=abcBlue, draw=none] (4.4000,3.4500) rectangle (4.5707,3.8500);
  \path[fill=abcBlue, draw=none] (4.6000,3.4500) rectangle (4.7603,3.8500);
  \path[fill=abcBlue, draw=none] (4.8000,3.4500) rectangle (4.9698,3.8500);
  \path[fill=abcBlue, draw=none] (5.0000,3.4500) rectangle (5.1619,3.8500);
  \path[fill=abcBlue, draw=none] (5.2000,3.4500) rectangle (5.3657,3.8500);
  \path[fill=abcBlue, draw=none] (5.4000,3.4500) rectangle (5.5665,3.8500);
  \path[fill=abcBlue, draw=none] (5.6000,3.4500) rectangle (5.7583,3.8500);
  \path[fill=abcBlue, draw=none] (5.8000,3.4500) rectangle (5.9706,3.8500);
  \path[fill=abcBlue, draw=none] (6.0000,3.4500) rectangle (6.1582,3.8500);
  \path[fill=abcBlue, draw=none] (6.2000,3.4500) rectangle (6.3697,3.8500);
  \path[fill=abcBlue, draw=none] (6.4000,3.4500) rectangle (6.5640,3.8500);
  \path[fill=abcBlue, draw=none] (6.6000,3.4500) rectangle (6.7624,3.8500);
  \path[fill=abcBlue, draw=none] (6.8000,3.4500) rectangle (6.9663,3.8500);
  \path[fill=abcBlue, draw=none] (7.0000,3.4500) rectangle (7.1608,3.8500);
  \path[fill=abcBlue, draw=none] (7.2000,3.4500) rectangle (7.3695,3.8500);
  \path[fill=abcBlue, draw=none] (7.4000,3.4500) rectangle (7.5609,3.8500);
  \path[fill=abcBlue, draw=none] (7.6000,3.4500) rectangle (7.7553,3.8500);
  \path[fill=abcBlue, draw=none] (7.8000,3.4500) rectangle (7.9569,3.8500);
  \path[fill=abcBlue, draw=none] (8.0000,3.4500) rectangle (8.1708,3.8500);
  \path[fill=abcBlue, draw=none] (8.2000,3.4500) rectangle (8.3574,3.8500);
  \path[fill=abcBlue, draw=none] (8.4000,3.4500) rectangle (8.5669,3.8500);
  \path[fill=abcBlue, draw=none] (8.6000,3.4500) rectangle (8.7613,3.8500);
  \path[fill=abcBlue, draw=none] (8.8000,3.4500) rectangle (8.9613,3.8500);
  \path[fill=abcBlue, draw=none] (9.0000,3.4500) rectangle (9.1660,3.8500);
  \path[fill=abcBlue, draw=none] (9.2000,3.4500) rectangle (9.3588,3.8500);
  \path[fill=abcBlue, draw=none] (9.4000,3.4500) rectangle (9.5688,3.8500);
  \path[fill=abcBlue, draw=none] (9.6000,3.4500) rectangle (9.7626,3.8500);
  \path[fill=abcBlue, draw=none] (9.8000,3.4500) rectangle (9.9619,3.8500);
  \path[fill=abcBlue, draw=none] (10.0000,3.4500) rectangle (10.1636,3.8500);
  \path[fill=abcBlue, draw=none] (10.2000,3.4500) rectangle (10.3596,3.8500);
  \path[fill=abcBlue, draw=none] (10.4000,3.4500) rectangle (10.5667,3.8500);
  \path[fill=abcBlue, draw=none] (10.6000,3.4500) rectangle (10.7594,3.8500);
  \path[fill=abcBlue, draw=none] (10.8000,3.4500) rectangle (10.9649,3.8500);
  \path[fill=abcBlue, draw=none] (11.0000,3.4500) rectangle (11.1629,3.8500);
  \path[fill=abcBlue, draw=none] (11.2000,3.4500) rectangle (11.3566,3.8500);
  \path[fill=abcBlue, draw=none] (11.4000,3.4500) rectangle (11.5690,3.8500);
  \path[fill=abcBlue, draw=none] (11.6000,3.4500) rectangle (11.7577,3.8500);
  \path[fill=abcBlue, draw=none] (11.8000,3.4500) rectangle (11.9644,3.8500);
  \path[fill=abcBlue, draw=none] (12.0000,3.4500) rectangle (12.1589,3.8500);
  \path[fill=abcBlue, draw=none] (12.2000,3.4500) rectangle (12.3557,3.8500);
  \path[fill=abcBlue, draw=none] (12.4000,3.4500) rectangle (12.5600,3.8500);
  \path[fill=abcBlue, draw=none] (12.6000,3.4500) rectangle (12.7665,3.8500);
  \path[fill=abcBlue, draw=none] (12.8000,3.4500) rectangle (12.9610,3.8500);
  \path[fill=abcBlue, draw=none] (13.0000,3.4500) rectangle (13.1659,3.8500);
  \path[fill=abcBlue, draw=none] (13.2000,3.4500) rectangle (13.3593,3.8500);
  \path[fill=abcBlue, draw=none] (13.4000,3.4500) rectangle (13.5589,3.8500);
  \path[fill=abcBlue, draw=none] (13.6000,3.4500) rectangle (13.7690,3.8500);
  \path[fill=abcBlue, draw=none] (13.8000,3.4500) rectangle (13.9562,3.8500);
  \path[fill=abcBlue, draw=none] (14.0000,3.4500) rectangle (14.1669,3.8500);
  \path[fill=abcBlue, draw=none] (14.2000,3.4500) rectangle (14.3609,3.8500);
  \path[fill=abcBlue, draw=none] (14.4000,3.4500) rectangle (14.5620,3.8500);
  \path[fill=abcBlue, draw=none] (14.6000,3.4500) rectangle (14.7671,3.8500);
  \path[fill=abcBlue, draw=none] (14.8000,3.4500) rectangle (14.9602,3.8500);
  \path[fill=abcBlue, draw=none] (15.0000,3.4500) rectangle (15.1664,3.8500);
  \path[fill=abcBlue, draw=none] (15.2000,3.4500) rectangle (15.3608,3.8500);
  \path[fill=abcBlue, draw=none] (15.4000,3.4500) rectangle (15.5648,3.8500);
  \path[fill=abcBlue, draw=none] (15.6000,3.4500) rectangle (15.7634,3.8500);
  \path[fill=abcBlue, draw=none] (15.8000,3.4500) rectangle (15.9572,3.8500);
  \path[fill=abcBlue, draw=none] (16.0000,3.4500) rectangle (16.1688,3.8500);
  \path[fill=abcBlue, draw=none] (16.2000,3.4500) rectangle (16.3579,3.8500);
  \path[fill=abcBlue, draw=none] (16.4000,3.4500) rectangle (16.5666,3.8500);
  \path[fill=abcBlue, draw=none] (16.6000,3.4500) rectangle (16.7602,3.8500);
  \path[fill=abcBlue, draw=none] (16.8000,3.4500) rectangle (16.9588,3.8500);
  \path[fill=abcBlue, draw=none] (17.0000,3.4500) rectangle (17.1569,3.8500);
  \path[fill=abcBlue, draw=none] (17.2000,3.4500) rectangle (17.3681,3.8500);
  \path[fill=abcBlue, draw=none] (17.4000,3.4500) rectangle (17.5588,3.8500);
  \path[fill=abcBlue, draw=none] (17.6000,3.4500) rectangle (17.7631,3.8500);
  \path[fill=abcBlue, draw=none] (17.8000,3.4500) rectangle (17.9630,3.8500);
  \path[fill=abcBlue, draw=none] (18.0000,3.4500) rectangle (18.1574,3.8500);
  \path[fill=abcBlue, draw=none] (18.2000,3.4500) rectangle (18.3684,3.8500);
  \path[fill=abcBlue, draw=none] (18.4000,3.4500) rectangle (18.5572,3.8500);
  \path[fill=abcBlue, draw=none] (18.6000,3.4500) rectangle (18.7669,3.8500);
  \path[fill=abcBlue, draw=none] (18.8000,3.4500) rectangle (18.9598,3.8500);
  \path[fill=abcBlue, draw=none] (19.0000,3.4500) rectangle (19.1589,3.8500);
  \path[fill=abcBlue, draw=none] (19.2000,3.4500) rectangle (19.3631,3.8500);
  \path[fill=abcBlue, draw=none] (19.4000,3.4500) rectangle (19.5589,3.8500);
  \path[fill=abcBlue, draw=none] (19.6000,3.4500) rectangle (19.7671,3.8500);
  \path[fill=abcBlue, draw=none] (19.8000,3.4500) rectangle (19.9616,3.8500);
  \path[fill=abcBlue, draw=none] (20.0000,3.4500) rectangle (20.1617,3.8500);
  \path[fill=abcBlue, draw=none] (20.2000,3.4500) rectangle (20.3650,3.8500);
  \path[fill=abcBlue, draw=none] (20.4000,3.4500) rectangle (20.5584,3.8500);
  \path[fill=abcBlue, draw=none] (20.6000,3.4500) rectangle (20.7693,3.8500);
  \path[fill=abcBlue, draw=none] (20.8000,3.4500) rectangle (20.9583,3.8500);
  \path[fill=abcBlue, draw=none] (21.0000,3.4500) rectangle (21.1666,3.8500);
  \path[fill=abcBlue, draw=none] (21.2000,3.4500) rectangle (21.3600,3.8500);
  \path[fill=abcBlue, draw=none] (21.4000,3.4500) rectangle (21.5537,3.8500);
  \path[fill=abcBlue, draw=none] (21.6000,3.4500) rectangle (21.7618,3.8500);
  \path[fill=abcBlue, draw=none] (21.8000,3.4500) rectangle (21.9675,3.8500);
  \path[fill=abcBlue, draw=none] (22.0000,3.4500) rectangle (22.1606,3.8500);
  \path[fill=abcBlue, draw=none] (22.2000,3.4500) rectangle (22.3645,3.8500);
  \path[fill=abcBlue, draw=none] (22.4000,3.4500) rectangle (22.5620,3.8500);
  \path[fill=abcBlue, draw=none] (22.6000,3.4500) rectangle (22.7582,3.8500);
  \path[fill=abcBlue, draw=none] (22.8000,3.4500) rectangle (22.9667,3.8500);
  \path[fill=abcBlue, draw=none] (23.0000,3.4500) rectangle (23.1588,3.8500);
  \path[fill=abcBlue, draw=none] (23.2000,3.4500) rectangle (23.3665,3.8500);
  \path[fill=abcBlue, draw=none] (23.4000,3.4500) rectangle (23.5608,3.8500);
  \path[fill=abcBlue, draw=none] (23.6000,3.4500) rectangle (23.7605,3.8500);
  \path[fill=abcBlue, draw=none] (23.8000,3.4500) rectangle (23.9652,3.8500);
  \path[fill=abcBlue, draw=none] (24.0000,3.4500) rectangle (24.1607,3.8500);
  \path[fill=abcBlue, draw=none] (24.2000,3.4500) rectangle (24.3648,3.8500);
  \path[fill=abcBlue, draw=none] (24.4000,3.4500) rectangle (24.5602,3.8500);
  \path[fill=abcBlue, draw=none] (24.6000,3.4500) rectangle (24.7647,3.8500);
  \path[fill=abcBlue, draw=none] (24.8000,3.4500) rectangle (24.9634,3.8500);
  \path[fill=abcBlue, draw=none] (25.0000,3.4500) rectangle (25.1580,3.8500);
  \path[fill=abcBlue, draw=none] (25.2000,3.4500) rectangle (25.3681,3.8500);
  \path[fill=abcBlue, draw=none] (25.4000,3.4500) rectangle (25.5586,3.8500);
  \path[fill=abcBlue, draw=none] (25.6000,3.4500) rectangle (25.7650,3.8500);
  \path[fill=abcBlue, draw=none] (25.8000,3.4500) rectangle (25.9574,3.8500);
  \path[fill=abcBlue, draw=none] (26.0000,3.4500) rectangle (26.1575,3.8500);
  \path[fill=abcBlue, draw=none] (26.2000,3.4500) rectangle (26.3585,3.8500);
  \path[fill=abcBlue, draw=none] (26.4000,3.4500) rectangle (26.5663,3.8500);
  \path[fill=abcBlue, draw=none] (26.6000,3.4500) rectangle (26.7594,3.8500);
  \path[fill=abcBlue, draw=none] (26.8000,3.4500) rectangle (26.9614,3.8500);
  \path[fill=abcBlue, draw=none] (27.0000,3.4500) rectangle (27.1636,3.8500);
  \path[fill=abcBlue, draw=none] (27.2000,3.4500) rectangle (27.3584,3.8500);
  \path[fill=abcBlue, draw=none] (27.4000,3.4500) rectangle (27.5689,3.8500);
  \path[fill=abcBlue, draw=none] (27.6000,3.4500) rectangle (27.7571,3.8500);
  \path[fill=abcBlue, draw=none] (27.8000,3.4500) rectangle (27.9635,3.8500);
  \path[fill=abcBlue, draw=none] (28.0000,3.4500) rectangle (28.1638,3.8500);
  \path[fill=abcBlue, draw=none] (28.2000,3.4500) rectangle (28.3573,3.8500);
  \path[fill=abcBlue, draw=none] (28.4000,3.4500) rectangle (28.5700,3.8500);
  \path[fill=abcBlue, draw=none] (28.6000,3.4500) rectangle (28.7566,3.8500);
  \path[fill=abcBlue, draw=none] (28.8000,3.4500) rectangle (28.9645,3.8500);
  \path[fill=abcBlue, draw=none] (29.0000,3.4500) rectangle (29.1601,3.8500);
  \path[fill=abcBlue, draw=none] (29.2000,3.4500) rectangle (29.3603,3.8500);
  \path[fill=abcBlue, draw=none] (29.4000,3.4500) rectangle (29.5643,3.8500);
  \path[fill=abcBlue, draw=none] (29.6000,3.4500) rectangle (29.7580,3.8500);
  \path[fill=abcBlue, draw=none] (29.8000,3.4500) rectangle (29.9687,3.8500);
  \path[fill=abcBlue, draw=none] (30.0000,3.4500) rectangle (30.1605,3.8500);
  \path[fill=abcBlue, draw=none] (30.2000,3.4500) rectangle (30.3621,3.8500);
  \path[fill=abcBlue, draw=none] (30.4000,3.4500) rectangle (30.5641,3.8500);
  \path[fill=abcBlue, draw=none] (30.6000,3.4500) rectangle (30.7591,3.8500);
  \path[fill=abcBlue, draw=none] (30.8000,3.4500) rectangle (30.9547,3.8500);
  \path[fill=abcBlue, draw=none] (31.0000,3.4500) rectangle (31.1663,3.8500);
  \path[fill=abcBlue, draw=none] (31.2000,3.4500) rectangle (31.3601,3.8500);
  \path[fill=abcBlue, draw=none] (31.4000,3.4500) rectangle (31.5605,3.8500);
  \path[fill=abcBlue, draw=none] (31.6000,3.4500) rectangle (31.7654,3.8500);
  \path[fill=abcBlue, draw=none] (31.8000,3.4500) rectangle (31.9608,3.8500);
  \path[fill=abcBlue, draw=none] (32.0000,3.4500) rectangle (32.1683,3.8500);
  \path[fill=abcBlue, draw=none] (32.2000,3.4500) rectangle (32.3584,3.8500);
  \path[fill=abcBlue, draw=none] (32.4000,3.4500) rectangle (32.5642,3.8500);
  \path[fill=abcBlue, draw=none] (32.6000,3.4500) rectangle (32.7647,3.8500);
  \path[fill=abcBlue, draw=none] (32.8000,3.4500) rectangle (32.9563,3.8500);
  \path[fill=abcBlue, draw=none] (33.0000,3.4500) rectangle (33.1696,3.8500);
  \path[fill=abcBlue, draw=none] (33.2000,3.4500) rectangle (33.3576,3.8500);
  \path[fill=abcBlue, draw=none] (33.4000,3.4500) rectangle (33.5676,3.8500);
  \path[fill=abcBlue, draw=none] (33.6000,3.4500) rectangle (33.7611,3.8500);
  \path[fill=abcBlue, draw=none] (33.8000,3.4500) rectangle (33.9616,3.8500);
  \path[fill=abcBlue, draw=none] (34.0000,3.4500) rectangle (34.1655,3.8500);
  \path[fill=abcBlue, draw=none] (34.2000,3.4500) rectangle (34.3578,3.8500);
  \path[fill=abcBlue, draw=none] (34.4000,3.4500) rectangle (34.5688,3.8500);
  \path[fill=abcBlue, draw=none] (34.6000,3.4500) rectangle (34.7603,3.8500);
  \path[fill=abcBlue, draw=none] (34.8000,3.4500) rectangle (34.9618,3.8500);
  \path[fill=abcBlue, draw=none] (35.0000,3.4500) rectangle (35.1636,3.8500);
  \path[fill=abcBlue, draw=none] (35.2000,3.4500) rectangle (35.3595,3.8500);
  \path[fill=abcBlue, draw=none] (35.4000,3.4500) rectangle (35.5551,3.8500);
  \path[fill=abcBlue, draw=none] (35.6000,3.4500) rectangle (35.7674,3.8500);
  \path[fill=abcBlue, draw=none] (35.8000,3.4500) rectangle (35.9605,3.8500);
  \path[fill=abcBlue, draw=none] (36.0000,3.4500) rectangle (36.1612,3.8500);
  \path[fill=abcBlue, draw=none] (36.2000,3.4500) rectangle (36.3646,3.8500);
  \path[fill=abcBlue, draw=none] (36.4000,3.4500) rectangle (36.5582,3.8500);
  \path[fill=abcBlue, draw=none] (36.6000,3.4500) rectangle (36.7676,3.8500);
  \path[fill=abcBlue, draw=none] (36.8000,3.4500) rectangle (36.9606,3.8500);
  \path[fill=abcBlue, draw=none] (37.0000,3.4500) rectangle (37.1610,3.8500);
  \path[fill=abcBlue, draw=none] (37.2000,3.4500) rectangle (37.3645,3.8500);
  \path[fill=abcBlue, draw=none] (37.4000,3.4500) rectangle (37.5569,3.8500);
  \path[fill=abcBlue, draw=none] (37.6000,3.4500) rectangle (37.7659,3.8500);
  \path[fill=abcBlue, draw=none] (37.8000,3.4500) rectangle (37.9591,3.8500);
  \path[fill=abcBlue, draw=none] (38.0000,3.4500) rectangle (38.1636,3.8500);
  \path[fill=abcBlue, draw=none] (38.2000,3.4500) rectangle (38.3614,3.8500);
  \path[fill=abcBlue, draw=none] (38.4000,3.4500) rectangle (38.5590,3.8500);
  \path[fill=abcBlue, draw=none] (38.6000,3.4500) rectangle (38.7691,3.8500);
  \path[fill=abcBlue, draw=none] (38.8000,3.4500) rectangle (38.9569,3.8500);
  \path[fill=abcBlue, draw=none] (39.0000,3.4500) rectangle (39.1674,3.8500);
  \path[fill=abcBlue, draw=none] (39.2000,3.4500) rectangle (39.3606,3.8500);
  \path[fill=abcBlue, draw=none] (39.4000,3.4500) rectangle (39.5617,3.8500);
  \path[fill=abcBlue, draw=none] (39.6000,3.4500) rectangle (39.7653,3.8500);
  \path[fill=abcBlue, draw=none] (39.8000,3.4500) rectangle (39.9607,3.8500);
  \path[fill=abcBlue, draw=none] (40.0000,3.4500) rectangle (40.1563,3.8500);
  \path[fill=abcBlue, draw=none] (40.2000,3.4500) rectangle (40.3659,3.8500);
  \path[fill=abcBlue, draw=none] (40.4000,3.4500) rectangle (40.5623,3.8500);
  \path[fill=abcBlue, draw=none] (40.6000,3.4500) rectangle (40.7616,3.8500);
  \path[fill=abcBlue, draw=none] (40.8000,3.4500) rectangle (40.9648,3.8500);
  \path[fill=abcBlue, draw=none] (41.0000,3.4500) rectangle (41.1589,3.8500);
  \path[fill=abcBlue, draw=none] (41.2000,3.4500) rectangle (41.3694,3.8500);
  \path[fill=abcBlue, draw=none] (41.4000,3.4500) rectangle (41.5620,3.8500);
  \path[fill=abcBlue, draw=none] (41.6000,3.4500) rectangle (41.7627,3.8500);
  \path[fill=abcBlue, draw=none] (41.8000,3.4500) rectangle (41.9640,3.8500);
  \path[fill=abcBlue, draw=none] (42.0000,3.4500) rectangle (42.1573,3.8500);
  \path[fill=abcBlue, draw=none] (42.2000,3.4500) rectangle (42.3675,3.8500);
  \path[fill=abcBlue, draw=none] (42.4000,3.4500) rectangle (42.5599,3.8500);
  \path[fill=abcBlue, draw=none] (42.6000,3.4500) rectangle (42.7629,3.8500);
  \path[fill=abcBlue, draw=none] (42.8000,3.4500) rectangle (42.9643,3.8500);
  \path[fill=abcBlue, draw=none] (43.0000,3.4500) rectangle (43.1604,3.8500);
  \path[fill=abcBlue, draw=none] (43.2000,3.4500) rectangle (43.3674,3.8500);
  \path[fill=abcBlue, draw=none] (43.4000,3.4500) rectangle (43.5561,3.8500);
  \path[fill=abcBlue, draw=none] (43.6000,3.4500) rectangle (43.7665,3.8500);
  \path[fill=abcBlue, draw=none] (43.8000,3.4500) rectangle (43.9604,3.8500);
  \path[fill=abcBlue, draw=none] (44.0000,3.4500) rectangle (44.1606,3.8500);
  \path[fill=abcBlue, draw=none] (44.2000,3.4500) rectangle (44.3650,3.8500);
  \path[fill=abcBlue, draw=none] (44.4000,3.4500) rectangle (44.5569,3.8500);
  \path[fill=abcBlue, draw=none] (44.6000,3.4500) rectangle (44.7585,3.8500);
  \path[fill=abcBlue, draw=none] (44.8000,3.4500) rectangle (44.9645,3.8500);
  \path[fill=abcBlue, draw=none] (45.0000,3.4500) rectangle (45.1624,3.8500);
  \path[fill=abcBlue, draw=none] (45.2000,3.4500) rectangle (45.3573,3.8500);
  \path[fill=abcBlue, draw=none] (45.4000,3.4500) rectangle (45.5695,3.8500);
  \path[fill=abcBlue, draw=none] (45.6000,3.4500) rectangle (45.7567,3.8500);
  \path[fill=abcBlue, draw=none] (45.8000,3.4500) rectangle (45.9668,3.8500);
  \path[fill=abcBlue, draw=none] (46.0000,3.4500) rectangle (46.1619,3.8500);
  \path[fill=abcBlue, draw=none] (46.2000,3.4500) rectangle (46.3608,3.8500);
  \path[fill=abcBlue, draw=none] (46.4000,3.4500) rectangle (46.5627,3.8500);
  \path[fill=abcBlue, draw=none] (46.6000,3.4500) rectangle (46.7583,3.8500);
  \path[fill=abcBlue, draw=none] (46.8000,3.4500) rectangle (46.9666,3.8500);
  \path[fill=abcBlue, draw=none] (47.0000,3.4500) rectangle (47.1609,3.8500);
  \path[fill=abcBlue, draw=none] (47.2000,3.4500) rectangle (47.3650,3.8500);
  \path[fill=abcBlue, draw=none] (47.4000,3.4500) rectangle (47.5200,3.8500);
\end{scope}
\traceLabels{3.6500}{Separate compile}{47.5}{21.0}{81}{100}

\begin{scope}
  \clip (0,2.5200) rectangle (41.2700,2.6400);
  \path[fill=abcRed, draw=none] (0.0000,2.5200) rectangle (0.0750,2.6400);
  \path[fill=abcRed, draw=none] (0.2000,2.5200) rectangle (0.2750,2.6400);
  \path[fill=abcRed, draw=none] (0.4000,2.5200) rectangle (0.4750,2.6400);
  \path[fill=abcRed, draw=none] (0.6000,2.5200) rectangle (0.6750,2.6400);
  \path[fill=abcRed, draw=none] (0.8000,2.5200) rectangle (0.8750,2.6400);
  \path[fill=abcRed, draw=none] (1.0000,2.5200) rectangle (1.0750,2.6400);
  \path[fill=abcRed, draw=none] (1.2000,2.5200) rectangle (1.2750,2.6400);
  \path[fill=abcRed, draw=none] (1.4000,2.5200) rectangle (1.4750,2.6400);
  \path[fill=abcRed, draw=none] (1.6000,2.5200) rectangle (1.6750,2.6400);
  \path[fill=abcRed, draw=none] (1.8000,2.5200) rectangle (1.8750,2.6400);
  \path[fill=abcRed, draw=none] (2.0000,2.5200) rectangle (2.0750,2.6400);
  \path[fill=abcRed, draw=none] (2.2000,2.5200) rectangle (2.2750,2.6400);
  \path[fill=abcRed, draw=none] (2.4000,2.5200) rectangle (2.4750,2.6400);
  \path[fill=abcRed, draw=none] (2.6000,2.5200) rectangle (2.6750,2.6400);
  \path[fill=abcRed, draw=none] (2.8000,2.5200) rectangle (2.8750,2.6400);
  \path[fill=abcRed, draw=none] (3.0000,2.5200) rectangle (3.0750,2.6400);
  \path[fill=abcRed, draw=none] (3.2000,2.5200) rectangle (3.2750,2.6400);
  \path[fill=abcRed, draw=none] (3.4000,2.5200) rectangle (3.4750,2.6400);
  \path[fill=abcRed, draw=none] (3.6000,2.5200) rectangle (3.6750,2.6400);
  \path[fill=abcRed, draw=none] (3.8000,2.5200) rectangle (3.8750,2.6400);
  \path[fill=abcRed, draw=none] (4.0000,2.5200) rectangle (4.0750,2.6400);
  \path[fill=abcRed, draw=none] (4.2000,2.5200) rectangle (4.2750,2.6400);
  \path[fill=abcRed, draw=none] (4.4000,2.5200) rectangle (4.4750,2.6400);
  \path[fill=abcRed, draw=none] (4.6000,2.5200) rectangle (4.6750,2.6400);
  \path[fill=abcRed, draw=none] (4.8000,2.5200) rectangle (4.8750,2.6400);
  \path[fill=abcRed, draw=none] (5.0000,2.5200) rectangle (5.0750,2.6400);
  \path[fill=abcRed, draw=none] (5.2000,2.5200) rectangle (5.2750,2.6400);
  \path[fill=abcRed, draw=none] (5.4000,2.5200) rectangle (5.4750,2.6400);
  \path[fill=abcRed, draw=none] (5.6000,2.5200) rectangle (5.6750,2.6400);
  \path[fill=abcRed, draw=none] (5.8000,2.5200) rectangle (5.8750,2.6400);
  \path[fill=abcRed, draw=none] (6.0000,2.5200) rectangle (6.0750,2.6400);
  \path[fill=abcRed, draw=none] (6.2000,2.5200) rectangle (6.2750,2.6400);
  \path[fill=abcRed, draw=none] (6.4000,2.5200) rectangle (6.4750,2.6400);
  \path[fill=abcRed, draw=none] (6.6000,2.5200) rectangle (6.6750,2.6400);
  \path[fill=abcRed, draw=none] (6.8000,2.5200) rectangle (6.8750,2.6400);
  \path[fill=abcRed, draw=none] (7.0000,2.5200) rectangle (7.0750,2.6400);
  \path[fill=abcRed, draw=none] (7.2000,2.5200) rectangle (7.2750,2.6400);
  \path[fill=abcRed, draw=none] (7.4000,2.5200) rectangle (7.4750,2.6400);
  \path[fill=abcRed, draw=none] (7.6000,2.5200) rectangle (7.6750,2.6400);
  \path[fill=abcRed, draw=none] (7.8000,2.5200) rectangle (7.8750,2.6400);
  \path[fill=abcRed, draw=none] (8.0000,2.5200) rectangle (8.0750,2.6400);
  \path[fill=abcRed, draw=none] (8.2000,2.5200) rectangle (8.2750,2.6400);
  \path[fill=abcRed, draw=none] (8.4000,2.5200) rectangle (8.4750,2.6400);
  \path[fill=abcRed, draw=none] (8.6000,2.5200) rectangle (8.6750,2.6400);
  \path[fill=abcRed, draw=none] (8.8000,2.5200) rectangle (8.8750,2.6400);
  \path[fill=abcRed, draw=none] (9.0000,2.5200) rectangle (9.0750,2.6400);
  \path[fill=abcRed, draw=none] (9.2000,2.5200) rectangle (9.2750,2.6400);
  \path[fill=abcRed, draw=none] (9.4000,2.5200) rectangle (9.4750,2.6400);
  \path[fill=abcRed, draw=none] (9.6000,2.5200) rectangle (9.6750,2.6400);
  \path[fill=abcRed, draw=none] (9.8000,2.5200) rectangle (9.8750,2.6400);
  \path[fill=abcRed, draw=none] (10.0000,2.5200) rectangle (10.0750,2.6400);
  \path[fill=abcRed, draw=none] (10.2000,2.5200) rectangle (10.2750,2.6400);
  \path[fill=abcRed, draw=none] (10.4000,2.5200) rectangle (10.4750,2.6400);
  \path[fill=abcRed, draw=none] (10.6000,2.5200) rectangle (10.6750,2.6400);
  \path[fill=abcRed, draw=none] (10.8000,2.5200) rectangle (10.8750,2.6400);
  \path[fill=abcRed, draw=none] (11.0000,2.5200) rectangle (11.0750,2.6400);
  \path[fill=abcRed, draw=none] (11.2000,2.5200) rectangle (11.2750,2.6400);
  \path[fill=abcRed, draw=none] (11.4000,2.5200) rectangle (11.4750,2.6400);
  \path[fill=abcRed, draw=none] (11.6000,2.5200) rectangle (11.6750,2.6400);
  \path[fill=abcRed, draw=none] (11.8000,2.5200) rectangle (11.8750,2.6400);
  \path[fill=abcRed, draw=none] (12.0000,2.5200) rectangle (12.0750,2.6400);
  \path[fill=abcRed, draw=none] (12.2000,2.5200) rectangle (12.2750,2.6400);
  \path[fill=abcRed, draw=none] (12.4000,2.5200) rectangle (12.4750,2.6400);
  \path[fill=abcRed, draw=none] (12.6000,2.5200) rectangle (12.6750,2.6400);
  \path[fill=abcRed, draw=none] (12.8000,2.5200) rectangle (12.8750,2.6400);
  \path[fill=abcRed, draw=none] (13.0000,2.5200) rectangle (13.0750,2.6400);
  \path[fill=abcRed, draw=none] (13.2000,2.5200) rectangle (13.2750,2.6400);
  \path[fill=abcRed, draw=none] (13.4000,2.5200) rectangle (13.4750,2.6400);
  \path[fill=abcRed, draw=none] (13.6000,2.5200) rectangle (13.6750,2.6400);
  \path[fill=abcRed, draw=none] (13.8000,2.5200) rectangle (13.8750,2.6400);
  \path[fill=abcRed, draw=none] (14.0000,2.5200) rectangle (14.0750,2.6400);
  \path[fill=abcRed, draw=none] (14.2000,2.5200) rectangle (14.2750,2.6400);
  \path[fill=abcRed, draw=none] (14.4000,2.5200) rectangle (14.4750,2.6400);
  \path[fill=abcRed, draw=none] (14.6000,2.5200) rectangle (14.6750,2.6400);
  \path[fill=abcRed, draw=none] (14.8000,2.5200) rectangle (14.8750,2.6400);
  \path[fill=abcRed, draw=none] (15.0000,2.5200) rectangle (15.0750,2.6400);
  \path[fill=abcRed, draw=none] (15.2000,2.5200) rectangle (15.2750,2.6400);
  \path[fill=abcRed, draw=none] (15.4000,2.5200) rectangle (15.4750,2.6400);
  \path[fill=abcRed, draw=none] (15.6000,2.5200) rectangle (15.6750,2.6400);
  \path[fill=abcRed, draw=none] (15.8000,2.5200) rectangle (15.8750,2.6400);
  \path[fill=abcRed, draw=none] (16.0000,2.5200) rectangle (16.0750,2.6400);
  \path[fill=abcRed, draw=none] (16.2000,2.5200) rectangle (16.2750,2.6400);
  \path[fill=abcRed, draw=none] (16.4000,2.5200) rectangle (16.4750,2.6400);
  \path[fill=abcRed, draw=none] (16.6000,2.5200) rectangle (16.6750,2.6400);
  \path[fill=abcRed, draw=none] (16.8000,2.5200) rectangle (16.8750,2.6400);
  \path[fill=abcRed, draw=none] (17.0000,2.5200) rectangle (17.0750,2.6400);
  \path[fill=abcRed, draw=none] (17.2000,2.5200) rectangle (17.2750,2.6400);
  \path[fill=abcRed, draw=none] (17.4000,2.5200) rectangle (17.4750,2.6400);
  \path[fill=abcRed, draw=none] (17.6000,2.5200) rectangle (17.6750,2.6400);
  \path[fill=abcRed, draw=none] (17.8000,2.5200) rectangle (17.8750,2.6400);
  \path[fill=abcRed, draw=none] (18.0000,2.5200) rectangle (18.0750,2.6400);
  \path[fill=abcRed, draw=none] (18.2000,2.5200) rectangle (18.2750,2.6400);
  \path[fill=abcRed, draw=none] (18.4000,2.5200) rectangle (18.4750,2.6400);
  \path[fill=abcRed, draw=none] (18.6000,2.5200) rectangle (18.6750,2.6400);
  \path[fill=abcRed, draw=none] (18.8000,2.5200) rectangle (18.8750,2.6400);
  \path[fill=abcRed, draw=none] (19.0000,2.5200) rectangle (19.0750,2.6400);
  \path[fill=abcRed, draw=none] (19.2000,2.5200) rectangle (19.2750,2.6400);
  \path[fill=abcRed, draw=none] (19.4000,2.5200) rectangle (19.4750,2.6400);
  \path[fill=abcRed, draw=none] (19.6000,2.5200) rectangle (19.6750,2.6400);
  \path[fill=abcRed, draw=none] (19.8000,2.5200) rectangle (19.8750,2.6400);
  \path[fill=abcRed, draw=none] (20.0000,2.5200) rectangle (20.0750,2.6400);
  \path[fill=abcRed, draw=none] (20.2000,2.5200) rectangle (20.2750,2.6400);
  \path[fill=abcRed, draw=none] (20.4000,2.5200) rectangle (20.4750,2.6400);
  \path[fill=abcRed, draw=none] (20.6000,2.5200) rectangle (20.6750,2.6400);
  \path[fill=abcRed, draw=none] (20.8000,2.5200) rectangle (20.8750,2.6400);
  \path[fill=abcRed, draw=none] (21.0000,2.5200) rectangle (21.0750,2.6400);
  \path[fill=abcRed, draw=none] (21.2000,2.5200) rectangle (21.2750,2.6400);
  \path[fill=abcRed, draw=none] (21.4000,2.5200) rectangle (21.4750,2.6400);
  \path[fill=abcRed, draw=none] (21.6000,2.5200) rectangle (21.6750,2.6400);
  \path[fill=abcRed, draw=none] (21.8000,2.5200) rectangle (21.8750,2.6400);
  \path[fill=abcRed, draw=none] (22.0000,2.5200) rectangle (22.0750,2.6400);
  \path[fill=abcRed, draw=none] (22.2000,2.5200) rectangle (22.2750,2.6400);
  \path[fill=abcRed, draw=none] (22.4000,2.5200) rectangle (22.4750,2.6400);
  \path[fill=abcRed, draw=none] (22.6000,2.5200) rectangle (22.6750,2.6400);
  \path[fill=abcRed, draw=none] (22.8000,2.5200) rectangle (22.8750,2.6400);
  \path[fill=abcRed, draw=none] (23.0000,2.5200) rectangle (23.0750,2.6400);
  \path[fill=abcRed, draw=none] (23.2000,2.5200) rectangle (23.2750,2.6400);
  \path[fill=abcRed, draw=none] (23.4000,2.5200) rectangle (23.4750,2.6400);
  \path[fill=abcRed, draw=none] (23.6000,2.5200) rectangle (23.6750,2.6400);
  \path[fill=abcRed, draw=none] (23.8000,2.5200) rectangle (23.8750,2.6400);
  \path[fill=abcRed, draw=none] (24.0000,2.5200) rectangle (24.0750,2.6400);
  \path[fill=abcRed, draw=none] (24.2000,2.5200) rectangle (24.2750,2.6400);
  \path[fill=abcRed, draw=none] (24.4000,2.5200) rectangle (24.4750,2.6400);
  \path[fill=abcRed, draw=none] (24.6000,2.5200) rectangle (24.6750,2.6400);
  \path[fill=abcRed, draw=none] (24.8000,2.5200) rectangle (24.8750,2.6400);
  \path[fill=abcRed, draw=none] (25.0000,2.5200) rectangle (25.0750,2.6400);
  \path[fill=abcRed, draw=none] (25.2000,2.5200) rectangle (25.2750,2.6400);
  \path[fill=abcRed, draw=none] (25.4000,2.5200) rectangle (25.4750,2.6400);
  \path[fill=abcRed, draw=none] (25.6000,2.5200) rectangle (25.6750,2.6400);
  \path[fill=abcRed, draw=none] (25.8000,2.5200) rectangle (25.8750,2.6400);
  \path[fill=abcRed, draw=none] (26.0000,2.5200) rectangle (26.0750,2.6400);
  \path[fill=abcRed, draw=none] (26.2000,2.5200) rectangle (26.2750,2.6400);
  \path[fill=abcRed, draw=none] (26.4000,2.5200) rectangle (26.4750,2.6400);
  \path[fill=abcRed, draw=none] (26.6000,2.5200) rectangle (26.6750,2.6400);
  \path[fill=abcRed, draw=none] (26.8000,2.5200) rectangle (26.8750,2.6400);
  \path[fill=abcRed, draw=none] (27.0000,2.5200) rectangle (27.0750,2.6400);
  \path[fill=abcRed, draw=none] (27.2000,2.5200) rectangle (27.2750,2.6400);
  \path[fill=abcRed, draw=none] (27.4000,2.5200) rectangle (27.4750,2.6400);
  \path[fill=abcRed, draw=none] (27.6000,2.5200) rectangle (27.6750,2.6400);
  \path[fill=abcRed, draw=none] (27.8000,2.5200) rectangle (27.8750,2.6400);
  \path[fill=abcRed, draw=none] (28.0000,2.5200) rectangle (28.0750,2.6400);
  \path[fill=abcRed, draw=none] (28.2000,2.5200) rectangle (28.2750,2.6400);
  \path[fill=abcRed, draw=none] (28.4000,2.5200) rectangle (28.4750,2.6400);
  \path[fill=abcRed, draw=none] (28.6000,2.5200) rectangle (28.6750,2.6400);
  \path[fill=abcRed, draw=none] (28.8000,2.5200) rectangle (28.8750,2.6400);
  \path[fill=abcRed, draw=none] (29.0000,2.5200) rectangle (29.0750,2.6400);
  \path[fill=abcRed, draw=none] (29.2000,2.5200) rectangle (29.2750,2.6400);
  \path[fill=abcRed, draw=none] (29.4000,2.5200) rectangle (29.4750,2.6400);
  \path[fill=abcRed, draw=none] (29.6000,2.5200) rectangle (29.6750,2.6400);
  \path[fill=abcRed, draw=none] (29.8000,2.5200) rectangle (29.8750,2.6400);
  \path[fill=abcRed, draw=none] (30.0000,2.5200) rectangle (30.0750,2.6400);
  \path[fill=abcRed, draw=none] (30.2000,2.5200) rectangle (30.2750,2.6400);
  \path[fill=abcRed, draw=none] (30.4000,2.5200) rectangle (30.4750,2.6400);
  \path[fill=abcRed, draw=none] (30.6000,2.5200) rectangle (30.6750,2.6400);
  \path[fill=abcRed, draw=none] (30.8000,2.5200) rectangle (30.8750,2.6400);
  \path[fill=abcRed, draw=none] (31.0000,2.5200) rectangle (31.0750,2.6400);
  \path[fill=abcRed, draw=none] (31.2000,2.5200) rectangle (31.2750,2.6400);
  \path[fill=abcRed, draw=none] (31.4000,2.5200) rectangle (31.4750,2.6400);
  \path[fill=abcRed, draw=none] (31.6000,2.5200) rectangle (31.6750,2.6400);
  \path[fill=abcRed, draw=none] (31.8000,2.5200) rectangle (31.8750,2.6400);
  \path[fill=abcRed, draw=none] (32.0000,2.5200) rectangle (32.0750,2.6400);
  \path[fill=abcRed, draw=none] (32.2000,2.5200) rectangle (32.2750,2.6400);
  \path[fill=abcRed, draw=none] (32.4000,2.5200) rectangle (32.4750,2.6400);
  \path[fill=abcRed, draw=none] (32.6000,2.5200) rectangle (32.6750,2.6400);
  \path[fill=abcRed, draw=none] (32.8000,2.5200) rectangle (32.8750,2.6400);
  \path[fill=abcRed, draw=none] (33.0000,2.5200) rectangle (33.0750,2.6400);
  \path[fill=abcRed, draw=none] (33.2000,2.5200) rectangle (33.2750,2.6400);
  \path[fill=abcRed, draw=none] (33.4000,2.5200) rectangle (33.4750,2.6400);
  \path[fill=abcRed, draw=none] (33.6000,2.5200) rectangle (33.6750,2.6400);
  \path[fill=abcRed, draw=none] (33.8000,2.5200) rectangle (33.8750,2.6400);
  \path[fill=abcRed, draw=none] (34.0000,2.5200) rectangle (34.0750,2.6400);
  \path[fill=abcRed, draw=none] (34.2000,2.5200) rectangle (34.2750,2.6400);
  \path[fill=abcRed, draw=none] (34.4000,2.5200) rectangle (34.4750,2.6400);
  \path[fill=abcRed, draw=none] (34.6000,2.5200) rectangle (34.6750,2.6400);
  \path[fill=abcRed, draw=none] (34.8000,2.5200) rectangle (34.8750,2.6400);
  \path[fill=abcRed, draw=none] (35.0000,2.5200) rectangle (35.0750,2.6400);
  \path[fill=abcRed, draw=none] (35.2000,2.5200) rectangle (35.2750,2.6400);
  \path[fill=abcRed, draw=none] (35.4000,2.5200) rectangle (35.4750,2.6400);
  \path[fill=abcRed, draw=none] (35.6000,2.5200) rectangle (35.6750,2.6400);
  \path[fill=abcRed, draw=none] (35.8000,2.5200) rectangle (35.8750,2.6400);
\end{scope}
\begin{scope}
  \clip (0,2.0500) rectangle (41.2700,2.4500);
  \path[fill=abcGpuIdle, draw=none] (0,2.0500) rectangle (41.2700,2.4500);
  \path[fill=abcBlue, draw=none] (0.0000,2.0500) rectangle (0.1244,2.4500);
  \path[fill=abcBlue, draw=none] (0.2000,2.0500) rectangle (0.3590,2.4500);
  \path[fill=abcBlue, draw=none] (0.4000,2.0500) rectangle (0.5708,2.4500);
  \path[fill=abcBlue, draw=none] (0.6000,2.0500) rectangle (0.7700,2.4500);
  \path[fill=abcBlue, draw=none] (0.8000,2.0500) rectangle (0.9716,2.4500);
  \path[fill=abcBlue, draw=none] (1.0000,2.0500) rectangle (1.1702,2.4500);
  \path[fill=abcBlue, draw=none] (1.2000,2.0500) rectangle (1.3505,2.4500);
  \path[fill=abcBlue, draw=none] (1.4000,2.0500) rectangle (1.4751,2.4500);
  \path[fill=abcBlue, draw=none] (1.6000,2.0500) rectangle (1.7664,2.4500);
  \path[fill=abcBlue, draw=none] (1.8000,2.0500) rectangle (1.9524,2.4500);
  \path[fill=abcBlue, draw=none] (2.0000,2.0500) rectangle (2.1688,2.4500);
  \path[fill=abcBlue, draw=none] (2.2000,2.0500) rectangle (2.3686,2.4500);
  \path[fill=abcBlue, draw=none] (2.4000,2.0500) rectangle (2.5778,2.4500);
  \path[fill=abcBlue, draw=none] (2.6000,2.0500) rectangle (2.7665,2.4500);
  \path[fill=abcBlue, draw=none] (2.8000,2.0500) rectangle (2.9804,2.4500);
  \path[fill=abcBlue, draw=none] (3.0000,2.0500) rectangle (3.1657,2.4500);
  \path[fill=abcBlue, draw=none] (3.2000,2.0500) rectangle (3.3775,2.4500);
  \path[fill=abcBlue, draw=none] (3.4000,2.0500) rectangle (3.5644,2.4500);
  \path[fill=abcBlue, draw=none] (3.6000,2.0500) rectangle (3.7757,2.4500);
  \path[fill=abcBlue, draw=none] (3.8000,2.0500) rectangle (3.9717,2.4500);
  \path[fill=abcBlue, draw=none] (4.0000,2.0500) rectangle (4.1685,2.4500);
  \path[fill=abcBlue, draw=none] (4.2000,2.0500) rectangle (4.3762,2.4500);
  \path[fill=abcBlue, draw=none] (4.4000,2.0500) rectangle (4.5664,2.4500);
  \path[fill=abcBlue, draw=none] (4.6000,2.0500) rectangle (4.7790,2.4500);
  \path[fill=abcBlue, draw=none] (4.8000,2.0500) rectangle (4.9685,2.4500);
  \path[fill=abcBlue, draw=none] (5.0000,2.0500) rectangle (5.1805,2.4500);
  \path[fill=abcBlue, draw=none] (5.2000,2.0500) rectangle (5.3651,2.4500);
  \path[fill=abcBlue, draw=none] (5.4000,2.0500) rectangle (5.5786,2.4500);
  \path[fill=abcBlue, draw=none] (5.6000,2.0500) rectangle (5.7654,2.4500);
  \path[fill=abcBlue, draw=none] (5.8000,2.0500) rectangle (5.9721,2.4500);
  \path[fill=abcBlue, draw=none] (6.0000,2.0500) rectangle (6.1678,2.4500);
  \path[fill=abcBlue, draw=none] (6.2000,2.0500) rectangle (6.3698,2.4500);
  \path[fill=abcBlue, draw=none] (6.4000,2.0500) rectangle (6.5655,2.4500);
  \path[fill=abcBlue, draw=none] (6.6000,2.0500) rectangle (6.7772,2.4500);
  \path[fill=abcBlue, draw=none] (6.8000,2.0500) rectangle (6.9695,2.4500);
  \path[fill=abcBlue, draw=none] (7.0000,2.0500) rectangle (7.1688,2.4500);
  \path[fill=abcBlue, draw=none] (7.2000,2.0500) rectangle (7.3748,2.4500);
  \path[fill=abcBlue, draw=none] (7.4000,2.0500) rectangle (7.5621,2.4500);
  \path[fill=abcBlue, draw=none] (7.6000,2.0500) rectangle (7.7799,2.4500);
  \path[fill=abcBlue, draw=none] (7.8000,2.0500) rectangle (7.9610,2.4500);
  \path[fill=abcBlue, draw=none] (8.0000,2.0500) rectangle (8.1770,2.4500);
  \path[fill=abcBlue, draw=none] (8.2000,2.0500) rectangle (8.3624,2.4500);
  \path[fill=abcBlue, draw=none] (8.4000,2.0500) rectangle (8.5789,2.4500);
  \path[fill=abcBlue, draw=none] (8.6000,2.0500) rectangle (8.7651,2.4500);
  \path[fill=abcBlue, draw=none] (8.8000,2.0500) rectangle (8.9718,2.4500);
  \path[fill=abcBlue, draw=none] (9.0000,2.0500) rectangle (9.1729,2.4500);
  \path[fill=abcBlue, draw=none] (9.2000,2.0500) rectangle (9.3656,2.4500);
  \path[fill=abcBlue, draw=none] (9.4000,2.0500) rectangle (9.5780,2.4500);
  \path[fill=abcBlue, draw=none] (9.6000,2.0500) rectangle (9.7637,2.4500);
  \path[fill=abcBlue, draw=none] (9.8000,2.0500) rectangle (9.9703,2.4500);
  \path[fill=abcBlue, draw=none] (10.0000,2.0500) rectangle (10.1659,2.4500);
  \path[fill=abcBlue, draw=none] (10.2000,2.0500) rectangle (10.3671,2.4500);
  \path[fill=abcBlue, draw=none] (10.4000,2.0500) rectangle (10.5776,2.4500);
  \path[fill=abcBlue, draw=none] (10.6000,2.0500) rectangle (10.7660,2.4500);
  \path[fill=abcBlue, draw=none] (10.8000,2.0500) rectangle (10.9772,2.4500);
  \path[fill=abcBlue, draw=none] (11.0000,2.0500) rectangle (11.1607,2.4500);
  \path[fill=abcBlue, draw=none] (11.2000,2.0500) rectangle (11.3764,2.4500);
  \path[fill=abcBlue, draw=none] (11.4000,2.0500) rectangle (11.5653,2.4500);
  \path[fill=abcBlue, draw=none] (11.6000,2.0500) rectangle (11.7784,2.4500);
  \path[fill=abcBlue, draw=none] (11.8000,2.0500) rectangle (11.9682,2.4500);
  \path[fill=abcBlue, draw=none] (12.0000,2.0500) rectangle (12.1708,2.4500);
  \path[fill=abcBlue, draw=none] (12.2000,2.0500) rectangle (12.3753,2.4500);
  \path[fill=abcBlue, draw=none] (12.4000,2.0500) rectangle (12.5642,2.4500);
  \path[fill=abcBlue, draw=none] (12.6000,2.0500) rectangle (12.7775,2.4500);
  \path[fill=abcBlue, draw=none] (12.8000,2.0500) rectangle (12.9622,2.4500);
  \path[fill=abcBlue, draw=none] (13.0000,2.0500) rectangle (13.1739,2.4500);
  \path[fill=abcBlue, draw=none] (13.2000,2.0500) rectangle (13.3639,2.4500);
  \path[fill=abcBlue, draw=none] (13.4000,2.0500) rectangle (13.5799,2.4500);
  \path[fill=abcBlue, draw=none] (13.6000,2.0500) rectangle (13.7696,2.4500);
  \path[fill=abcBlue, draw=none] (13.8000,2.0500) rectangle (13.9648,2.4500);
  \path[fill=abcBlue, draw=none] (14.0000,2.0500) rectangle (14.1724,2.4500);
  \path[fill=abcBlue, draw=none] (14.2000,2.0500) rectangle (14.3635,2.4500);
  \path[fill=abcBlue, draw=none] (14.4000,2.0500) rectangle (14.5786,2.4500);
  \path[fill=abcBlue, draw=none] (14.6000,2.0500) rectangle (14.7662,2.4500);
  \path[fill=abcBlue, draw=none] (14.8000,2.0500) rectangle (14.9740,2.4500);
  \path[fill=abcBlue, draw=none] (15.0000,2.0500) rectangle (15.1709,2.4500);
  \path[fill=abcBlue, draw=none] (15.2000,2.0500) rectangle (15.3676,2.4500);
  \path[fill=abcBlue, draw=none] (15.4000,2.0500) rectangle (15.5783,2.4500);
  \path[fill=abcBlue, draw=none] (15.6000,2.0500) rectangle (15.7623,2.4500);
  \path[fill=abcBlue, draw=none] (15.8000,2.0500) rectangle (15.9774,2.4500);
  \path[fill=abcBlue, draw=none] (16.0000,2.0500) rectangle (16.1621,2.4500);
  \path[fill=abcBlue, draw=none] (16.2000,2.0500) rectangle (16.3767,2.4500);
  \path[fill=abcBlue, draw=none] (16.4000,2.0500) rectangle (16.5651,2.4500);
  \path[fill=abcBlue, draw=none] (16.6000,2.0500) rectangle (16.7772,2.4500);
  \path[fill=abcBlue, draw=none] (16.8000,2.0500) rectangle (16.9703,2.4500);
  \path[fill=abcBlue, draw=none] (17.0000,2.0500) rectangle (17.1681,2.4500);
  \path[fill=abcBlue, draw=none] (17.2000,2.0500) rectangle (17.3753,2.4500);
  \path[fill=abcBlue, draw=none] (17.4000,2.0500) rectangle (17.5660,2.4500);
  \path[fill=abcBlue, draw=none] (17.6000,2.0500) rectangle (17.7707,2.4500);
  \path[fill=abcBlue, draw=none] (17.8000,2.0500) rectangle (17.9613,2.4500);
  \path[fill=abcBlue, draw=none] (18.0000,2.0500) rectangle (18.1726,2.4500);
  \path[fill=abcBlue, draw=none] (18.2000,2.0500) rectangle (18.3738,2.4500);
  \path[fill=abcBlue, draw=none] (18.4000,2.0500) rectangle (18.5673,2.4500);
  \path[fill=abcBlue, draw=none] (18.6000,2.0500) rectangle (18.7780,2.4500);
  \path[fill=abcBlue, draw=none] (18.8000,2.0500) rectangle (18.9639,2.4500);
  \path[fill=abcBlue, draw=none] (19.0000,2.0500) rectangle (19.1738,2.4500);
  \path[fill=abcBlue, draw=none] (19.2000,2.0500) rectangle (19.3622,2.4500);
  \path[fill=abcBlue, draw=none] (19.4000,2.0500) rectangle (19.5759,2.4500);
  \path[fill=abcBlue, draw=none] (19.6000,2.0500) rectangle (19.7673,2.4500);
  \path[fill=abcBlue, draw=none] (19.8000,2.0500) rectangle (19.9758,2.4500);
  \path[fill=abcBlue, draw=none] (20.0000,2.0500) rectangle (20.1722,2.4500);
  \path[fill=abcBlue, draw=none] (20.2000,2.0500) rectangle (20.3641,2.4500);
  \path[fill=abcBlue, draw=none] (20.4000,2.0500) rectangle (20.5802,2.4500);
  \path[fill=abcBlue, draw=none] (20.6000,2.0500) rectangle (20.7621,2.4500);
  \path[fill=abcBlue, draw=none] (20.8000,2.0500) rectangle (20.9756,2.4500);
  \path[fill=abcBlue, draw=none] (21.0000,2.0500) rectangle (21.1632,2.4500);
  \path[fill=abcBlue, draw=none] (21.2000,2.0500) rectangle (21.3760,2.4500);
  \path[fill=abcBlue, draw=none] (21.4000,2.0500) rectangle (21.5652,2.4500);
  \path[fill=abcBlue, draw=none] (21.6000,2.0500) rectangle (21.7694,2.4500);
  \path[fill=abcBlue, draw=none] (21.8000,2.0500) rectangle (21.9721,2.4500);
  \path[fill=abcBlue, draw=none] (22.0000,2.0500) rectangle (22.1622,2.4500);
  \path[fill=abcBlue, draw=none] (22.2000,2.0500) rectangle (22.3750,2.4500);
  \path[fill=abcBlue, draw=none] (22.4000,2.0500) rectangle (22.5637,2.4500);
  \path[fill=abcBlue, draw=none] (22.6000,2.0500) rectangle (22.7788,2.4500);
  \path[fill=abcBlue, draw=none] (22.8000,2.0500) rectangle (22.9678,2.4500);
  \path[fill=abcBlue, draw=none] (23.0000,2.0500) rectangle (23.1722,2.4500);
  \path[fill=abcBlue, draw=none] (23.2000,2.0500) rectangle (23.3740,2.4500);
  \path[fill=abcBlue, draw=none] (23.4000,2.0500) rectangle (23.5653,2.4500);
  \path[fill=abcBlue, draw=none] (23.6000,2.0500) rectangle (23.7784,2.4500);
  \path[fill=abcBlue, draw=none] (23.8000,2.0500) rectangle (23.9642,2.4500);
  \path[fill=abcBlue, draw=none] (24.0000,2.0500) rectangle (24.1756,2.4500);
  \path[fill=abcBlue, draw=none] (24.2000,2.0500) rectangle (24.3619,2.4500);
  \path[fill=abcBlue, draw=none] (24.4000,2.0500) rectangle (24.5746,2.4500);
  \path[fill=abcBlue, draw=none] (24.6000,2.0500) rectangle (24.7674,2.4500);
  \path[fill=abcBlue, draw=none] (24.8000,2.0500) rectangle (24.9756,2.4500);
  \path[fill=abcBlue, draw=none] (25.0000,2.0500) rectangle (25.1707,2.4500);
  \path[fill=abcBlue, draw=none] (25.2000,2.0500) rectangle (25.3656,2.4500);
  \path[fill=abcBlue, draw=none] (25.4000,2.0500) rectangle (25.5740,2.4500);
  \path[fill=abcBlue, draw=none] (25.6000,2.0500) rectangle (25.7593,2.4500);
  \path[fill=abcBlue, draw=none] (25.8000,2.0500) rectangle (25.9739,2.4500);
  \path[fill=abcBlue, draw=none] (26.0000,2.0500) rectangle (26.1669,2.4500);
  \path[fill=abcBlue, draw=none] (26.2000,2.0500) rectangle (26.3719,2.4500);
  \path[fill=abcBlue, draw=none] (26.4000,2.0500) rectangle (26.5775,2.4500);
  \path[fill=abcBlue, draw=none] (26.6000,2.0500) rectangle (26.7640,2.4500);
  \path[fill=abcBlue, draw=none] (26.8000,2.0500) rectangle (26.9803,2.4500);
  \path[fill=abcBlue, draw=none] (27.0000,2.0500) rectangle (27.1637,2.4500);
  \path[fill=abcBlue, draw=none] (27.2000,2.0500) rectangle (27.3764,2.4500);
  \path[fill=abcBlue, draw=none] (27.4000,2.0500) rectangle (27.5631,2.4500);
  \path[fill=abcBlue, draw=none] (27.6000,2.0500) rectangle (27.7792,2.4500);
  \path[fill=abcBlue, draw=none] (27.8000,2.0500) rectangle (27.9683,2.4500);
  \path[fill=abcBlue, draw=none] (28.0000,2.0500) rectangle (28.1712,2.4500);
  \path[fill=abcBlue, draw=none] (28.2000,2.0500) rectangle (28.3758,2.4500);
  \path[fill=abcBlue, draw=none] (28.4000,2.0500) rectangle (28.5660,2.4500);
  \path[fill=abcBlue, draw=none] (28.6000,2.0500) rectangle (28.7781,2.4500);
  \path[fill=abcBlue, draw=none] (28.8000,2.0500) rectangle (28.9620,2.4500);
  \path[fill=abcBlue, draw=none] (29.0000,2.0500) rectangle (29.1750,2.4500);
  \path[fill=abcBlue, draw=none] (29.2000,2.0500) rectangle (29.3626,2.4500);
  \path[fill=abcBlue, draw=none] (29.4000,2.0500) rectangle (29.5742,2.4500);
  \path[fill=abcBlue, draw=none] (29.6000,2.0500) rectangle (29.7710,2.4500);
  \path[fill=abcBlue, draw=none] (29.8000,2.0500) rectangle (29.9624,2.4500);
  \path[fill=abcBlue, draw=none] (30.0000,2.0500) rectangle (30.1780,2.4500);
  \path[fill=abcBlue, draw=none] (30.2000,2.0500) rectangle (30.3612,2.4500);
  \path[fill=abcBlue, draw=none] (30.4000,2.0500) rectangle (30.5762,2.4500);
  \path[fill=abcBlue, draw=none] (30.6000,2.0500) rectangle (30.7633,2.4500);
  \path[fill=abcBlue, draw=none] (30.8000,2.0500) rectangle (30.9766,2.4500);
  \path[fill=abcBlue, draw=none] (31.0000,2.0500) rectangle (31.1686,2.4500);
  \path[fill=abcBlue, draw=none] (31.2000,2.0500) rectangle (31.3705,2.4500);
  \path[fill=abcBlue, draw=none] (31.4000,2.0500) rectangle (31.5771,2.4500);
  \path[fill=abcBlue, draw=none] (31.6000,2.0500) rectangle (31.7624,2.4500);
  \path[fill=abcBlue, draw=none] (31.8000,2.0500) rectangle (31.9789,2.4500);
  \path[fill=abcBlue, draw=none] (32.0000,2.0500) rectangle (32.1634,2.4500);
  \path[fill=abcBlue, draw=none] (32.2000,2.0500) rectangle (32.3744,2.4500);
  \path[fill=abcBlue, draw=none] (32.4000,2.0500) rectangle (32.5613,2.4500);
  \path[fill=abcBlue, draw=none] (32.6000,2.0500) rectangle (32.7771,2.4500);
  \path[fill=abcBlue, draw=none] (32.8000,2.0500) rectangle (32.9674,2.4500);
  \path[fill=abcBlue, draw=none] (33.0000,2.0500) rectangle (33.1715,2.4500);
  \path[fill=abcBlue, draw=none] (33.2000,2.0500) rectangle (33.3716,2.4500);
  \path[fill=abcBlue, draw=none] (33.4000,2.0500) rectangle (33.5638,2.4500);
  \path[fill=abcBlue, draw=none] (33.6000,2.0500) rectangle (33.7678,2.4500);
  \path[fill=abcBlue, draw=none] (33.8000,2.0500) rectangle (33.9655,2.4500);
  \path[fill=abcBlue, draw=none] (34.0000,2.0500) rectangle (34.1780,2.4500);
  \path[fill=abcBlue, draw=none] (34.2000,2.0500) rectangle (34.3720,2.4500);
  \path[fill=abcBlue, draw=none] (34.4000,2.0500) rectangle (34.5674,2.4500);
  \path[fill=abcBlue, draw=none] (34.6000,2.0500) rectangle (34.7766,2.4500);
  \path[fill=abcBlue, draw=none] (34.8000,2.0500) rectangle (34.9662,2.4500);
  \path[fill=abcBlue, draw=none] (35.0000,2.0500) rectangle (35.1766,2.4500);
  \path[fill=abcBlue, draw=none] (35.2000,2.0500) rectangle (35.3609,2.4500);
  \path[fill=abcBlue, draw=none] (35.4000,2.0500) rectangle (35.5731,2.4500);
  \path[fill=abcBlue, draw=none] (35.6000,2.0500) rectangle (35.7662,2.4500);
  \path[fill=abcBlue, draw=none] (35.8000,2.0500) rectangle (35.9761,2.4500);
  \path[fill=abcBlue, draw=none] (36.0000,2.0500) rectangle (36.1695,2.4500);
  \path[fill=abcBlue, draw=none] (36.2000,2.0500) rectangle (36.3714,2.4500);
  \path[fill=abcBlue, draw=none] (36.4000,2.0500) rectangle (36.5750,2.4500);
  \path[fill=abcBlue, draw=none] (36.6000,2.0500) rectangle (36.7613,2.4500);
  \path[fill=abcBlue, draw=none] (36.8000,2.0500) rectangle (36.9784,2.4500);
  \path[fill=abcBlue, draw=none] (37.0000,2.0500) rectangle (37.1639,2.4500);
  \path[fill=abcBlue, draw=none] (37.2000,2.0500) rectangle (37.3695,2.4500);
  \path[fill=abcBlue, draw=none] (37.4000,2.0500) rectangle (37.5657,2.4500);
  \path[fill=abcBlue, draw=none] (37.6000,2.0500) rectangle (37.7674,2.4500);
  \path[fill=abcBlue, draw=none] (37.8000,2.0500) rectangle (37.9791,2.4500);
  \path[fill=abcBlue, draw=none] (38.0000,2.0500) rectangle (38.1644,2.4500);
  \path[fill=abcBlue, draw=none] (38.2000,2.0500) rectangle (38.3775,2.4500);
  \path[fill=abcBlue, draw=none] (38.4000,2.0500) rectangle (38.5626,2.4500);
  \path[fill=abcBlue, draw=none] (38.6000,2.0500) rectangle (38.7752,2.4500);
  \path[fill=abcBlue, draw=none] (38.8000,2.0500) rectangle (38.9652,2.4500);
  \path[fill=abcBlue, draw=none] (39.0000,2.0500) rectangle (39.1781,2.4500);
  \path[fill=abcBlue, draw=none] (39.2000,2.0500) rectangle (39.3687,2.4500);
  \path[fill=abcBlue, draw=none] (39.4000,2.0500) rectangle (39.5674,2.4500);
  \path[fill=abcBlue, draw=none] (39.6000,2.0500) rectangle (39.7774,2.4500);
  \path[fill=abcBlue, draw=none] (39.8000,2.0500) rectangle (39.9656,2.4500);
  \path[fill=abcBlue, draw=none] (40.0000,2.0500) rectangle (40.1785,2.4500);
  \path[fill=abcBlue, draw=none] (40.2000,2.0500) rectangle (40.3619,2.4500);
  \path[fill=abcBlue, draw=none] (40.4000,2.0500) rectangle (40.5736,2.4500);
  \path[fill=abcBlue, draw=none] (40.6000,2.0500) rectangle (40.7639,2.4500);
  \path[fill=abcBlue, draw=none] (40.8000,2.0500) rectangle (40.9772,2.4500);
  \path[fill=abcBlue, draw=none] (41.0000,2.0500) rectangle (41.1685,2.4500);
  \path[fill=abcBlue, draw=none] (41.2000,2.0500) rectangle (41.2700,2.4500);
\end{scope}
\traceLabels{2.2500}{Single Graph\\+ autotune}{41.3}{24.2}{85}{100}

\begin{scope}
  \clip (0,1.1200) rectangle (36.3000,1.2400);
  \path[fill=abcRed, draw=none] (0.0000,1.1200) rectangle (0.0550,1.2400);
  \path[fill=abcRed, draw=none] (0.1391,1.1200) rectangle (0.1941,1.2400);
\end{scope}
\begin{scope}
  \clip (0,0.6500) rectangle (36.3000,1.0500);
  \path[fill=abcGpuIdle, draw=none] (0,0.6500) rectangle (34.8284,1.0500);
  \path[fill=abcBlue, draw=none] (0.0000,0.6500) rectangle (0.1976,1.0500);
  \path[fill=abcBlue, draw=none] (0.2000,0.6500) rectangle (0.3972,1.0500);
  \path[fill=abcBlue, draw=none] (0.4000,0.6500) rectangle (0.5980,1.0500);
  \path[fill=abcBlue, draw=none] (0.6000,0.6500) rectangle (0.7979,1.0500);
  \path[fill=abcBlue, draw=none] (0.8000,0.6500) rectangle (0.9975,1.0500);
  \path[fill=abcBlue, draw=none] (1.0000,0.6500) rectangle (1.1952,1.0500);
  \path[fill=abcBlue, draw=none] (1.2000,0.6500) rectangle (1.3976,1.0500);
  \path[fill=abcBlue, draw=none] (1.4000,0.6500) rectangle (1.5976,1.0500);
  \path[fill=abcBlue, draw=none] (1.6000,0.6500) rectangle (1.7973,1.0500);
  \path[fill=abcBlue, draw=none] (1.8000,0.6500) rectangle (1.9980,1.0500);
  \path[fill=abcBlue, draw=none] (2.0000,0.6500) rectangle (2.1969,1.0500);
  \path[fill=abcBlue, draw=none] (2.2000,0.6500) rectangle (2.3979,1.0500);
  \path[fill=abcBlue, draw=none] (2.4000,0.6500) rectangle (2.5967,1.0500);
  \path[fill=abcBlue, draw=none] (2.6000,0.6500) rectangle (2.7979,1.0500);
  \path[fill=abcBlue, draw=none] (2.8000,0.6500) rectangle (2.9969,1.0500);
  \path[fill=abcBlue, draw=none] (3.0000,0.6500) rectangle (3.1981,1.0500);
  \path[fill=abcBlue, draw=none] (3.2000,0.6500) rectangle (3.3972,1.0500);
  \path[fill=abcBlue, draw=none] (3.4000,0.6500) rectangle (3.5973,1.0500);
  \path[fill=abcBlue, draw=none] (3.6000,0.6500) rectangle (3.7979,1.0500);
  \path[fill=abcBlue, draw=none] (3.8000,0.6500) rectangle (3.9968,1.0500);
  \path[fill=abcBlue, draw=none] (4.0000,0.6500) rectangle (4.1983,1.0500);
  \path[fill=abcBlue, draw=none] (4.2000,0.6500) rectangle (4.3967,1.0500);
  \path[fill=abcBlue, draw=none] (4.4000,0.6500) rectangle (4.5979,1.0500);
  \path[fill=abcBlue, draw=none] (4.6000,0.6500) rectangle (4.7971,1.0500);
  \path[fill=abcBlue, draw=none] (4.8000,0.6500) rectangle (4.9976,1.0500);
  \path[fill=abcBlue, draw=none] (5.0000,0.6500) rectangle (5.1977,1.0500);
  \path[fill=abcBlue, draw=none] (5.2000,0.6500) rectangle (5.3965,1.0500);
  \path[fill=abcBlue, draw=none] (5.4000,0.6500) rectangle (5.5980,1.0500);
  \path[fill=abcBlue, draw=none] (5.6000,0.6500) rectangle (5.7978,1.0500);
  \path[fill=abcBlue, draw=none] (5.8000,0.6500) rectangle (5.9969,1.0500);
  \path[fill=abcBlue, draw=none] (6.0000,0.6500) rectangle (6.1979,1.0500);
  \path[fill=abcBlue, draw=none] (6.2000,0.6500) rectangle (6.3975,1.0500);
  \path[fill=abcBlue, draw=none] (6.4000,0.6500) rectangle (6.5970,1.0500);
  \path[fill=abcBlue, draw=none] (6.6000,0.6500) rectangle (6.7977,1.0500);
  \path[fill=abcBlue, draw=none] (6.8000,0.6500) rectangle (6.9973,1.0500);
  \path[fill=abcBlue, draw=none] (7.0000,0.6500) rectangle (7.1971,1.0500);
  \path[fill=abcBlue, draw=none] (7.2000,0.6500) rectangle (7.3974,1.0500);
  \path[fill=abcBlue, draw=none] (7.4000,0.6500) rectangle (7.5974,1.0500);
  \path[fill=abcBlue, draw=none] (7.6000,0.6500) rectangle (7.7973,1.0500);
  \path[fill=abcBlue, draw=none] (7.8000,0.6500) rectangle (7.9977,1.0500);
  \path[fill=abcBlue, draw=none] (8.0000,0.6500) rectangle (8.1971,1.0500);
  \path[fill=abcBlue, draw=none] (8.2000,0.6500) rectangle (8.3971,1.0500);
  \path[fill=abcBlue, draw=none] (8.4000,0.6500) rectangle (8.5977,1.0500);
  \path[fill=abcBlue, draw=none] (8.6000,0.6500) rectangle (8.7978,1.0500);
  \path[fill=abcBlue, draw=none] (8.8000,0.6500) rectangle (8.9967,1.0500);
  \path[fill=abcBlue, draw=none] (9.0000,0.6500) rectangle (9.1980,1.0500);
  \path[fill=abcBlue, draw=none] (9.2000,0.6500) rectangle (9.3977,1.0500);
  \path[fill=abcBlue, draw=none] (9.4000,0.6500) rectangle (9.5968,1.0500);
  \path[fill=abcBlue, draw=none] (9.6000,0.6500) rectangle (9.7977,1.0500);
  \path[fill=abcBlue, draw=none] (9.8000,0.6500) rectangle (9.9975,1.0500);
  \path[fill=abcBlue, draw=none] (10.0000,0.6500) rectangle (10.1970,1.0500);
  \path[fill=abcBlue, draw=none] (10.2000,0.6500) rectangle (10.3977,1.0500);
  \path[fill=abcBlue, draw=none] (10.4000,0.6500) rectangle (10.5974,1.0500);
  \path[fill=abcBlue, draw=none] (10.6000,0.6500) rectangle (10.7972,1.0500);
  \path[fill=abcBlue, draw=none] (10.8000,0.6500) rectangle (10.9977,1.0500);
  \path[fill=abcBlue, draw=none] (11.0000,0.6500) rectangle (11.1971,1.0500);
  \path[fill=abcBlue, draw=none] (11.2000,0.6500) rectangle (11.3974,1.0500);
  \path[fill=abcBlue, draw=none] (11.4000,0.6500) rectangle (11.5973,1.0500);
  \path[fill=abcBlue, draw=none] (11.6000,0.6500) rectangle (11.7978,1.0500);
  \path[fill=abcBlue, draw=none] (11.8000,0.6500) rectangle (11.9965,1.0500);
  \path[fill=abcBlue, draw=none] (12.0000,0.6500) rectangle (12.1979,1.0500);
  \path[fill=abcBlue, draw=none] (12.2000,0.6500) rectangle (12.3977,1.0500);
  \path[fill=abcBlue, draw=none] (12.4000,0.6500) rectangle (12.5969,1.0500);
  \path[fill=abcBlue, draw=none] (12.6000,0.6500) rectangle (12.7980,1.0500);
  \path[fill=abcBlue, draw=none] (12.8000,0.6500) rectangle (12.9974,1.0500);
  \path[fill=abcBlue, draw=none] (13.0000,0.6500) rectangle (13.1971,1.0500);
  \path[fill=abcBlue, draw=none] (13.2000,0.6500) rectangle (13.3977,1.0500);
  \path[fill=abcBlue, draw=none] (13.4000,0.6500) rectangle (13.5976,1.0500);
  \path[fill=abcBlue, draw=none] (13.6000,0.6500) rectangle (13.7972,1.0500);
  \path[fill=abcBlue, draw=none] (13.8000,0.6500) rectangle (13.9974,1.0500);
  \path[fill=abcBlue, draw=none] (14.0000,0.6500) rectangle (14.1973,1.0500);
  \path[fill=abcBlue, draw=none] (14.2000,0.6500) rectangle (14.3973,1.0500);
  \path[fill=abcBlue, draw=none] (14.4000,0.6500) rectangle (14.5979,1.0500);
  \path[fill=abcBlue, draw=none] (14.6000,0.6500) rectangle (14.7969,1.0500);
  \path[fill=abcBlue, draw=none] (14.8000,0.6500) rectangle (14.9971,1.0500);
  \path[fill=abcBlue, draw=none] (15.0000,0.6500) rectangle (15.1977,1.0500);
  \path[fill=abcBlue, draw=none] (15.2000,0.6500) rectangle (15.3977,1.0500);
  \path[fill=abcBlue, draw=none] (15.4000,0.6500) rectangle (15.5968,1.0500);
  \path[fill=abcBlue, draw=none] (15.6000,0.6500) rectangle (15.7978,1.0500);
  \path[fill=abcBlue, draw=none] (15.8000,0.6500) rectangle (15.9977,1.0500);
  \path[fill=abcBlue, draw=none] (16.0000,0.6500) rectangle (16.1969,1.0500);
  \path[fill=abcBlue, draw=none] (16.2000,0.6500) rectangle (16.3976,1.0500);
  \path[fill=abcBlue, draw=none] (16.4000,0.6500) rectangle (16.5975,1.0500);
  \path[fill=abcBlue, draw=none] (16.6000,0.6500) rectangle (16.7971,1.0500);
  \path[fill=abcBlue, draw=none] (16.8000,0.6500) rectangle (16.9976,1.0500);
  \path[fill=abcBlue, draw=none] (17.0000,0.6500) rectangle (17.1975,1.0500);
  \path[fill=abcBlue, draw=none] (17.2000,0.6500) rectangle (17.3972,1.0500);
  \path[fill=abcBlue, draw=none] (17.4000,0.6500) rectangle (17.5977,1.0500);
  \path[fill=abcBlue, draw=none] (17.6000,0.6500) rectangle (17.7971,1.0500);
  \path[fill=abcBlue, draw=none] (17.8000,0.6500) rectangle (17.9976,1.0500);
  \path[fill=abcBlue, draw=none] (18.0000,0.6500) rectangle (18.1974,1.0500);
  \path[fill=abcBlue, draw=none] (18.2000,0.6500) rectangle (18.3979,1.0500);
  \path[fill=abcBlue, draw=none] (18.4000,0.6500) rectangle (18.5967,1.0500);
  \path[fill=abcBlue, draw=none] (18.6000,0.6500) rectangle (18.7981,1.0500);
  \path[fill=abcBlue, draw=none] (18.8000,0.6500) rectangle (18.9974,1.0500);
  \path[fill=abcBlue, draw=none] (19.0000,0.6500) rectangle (19.1969,1.0500);
  \path[fill=abcBlue, draw=none] (19.2000,0.6500) rectangle (19.3978,1.0500);
  \path[fill=abcBlue, draw=none] (19.4000,0.6500) rectangle (19.5975,1.0500);
  \path[fill=abcBlue, draw=none] (19.6000,0.6500) rectangle (19.7971,1.0500);
  \path[fill=abcBlue, draw=none] (19.8000,0.6500) rectangle (19.9977,1.0500);
  \path[fill=abcBlue, draw=none] (20.0000,0.6500) rectangle (20.1976,1.0500);
  \path[fill=abcBlue, draw=none] (20.2000,0.6500) rectangle (20.3972,1.0500);
  \path[fill=abcBlue, draw=none] (20.4000,0.6500) rectangle (20.5977,1.0500);
  \path[fill=abcBlue, draw=none] (20.6000,0.6500) rectangle (20.7971,1.0500);
  \path[fill=abcBlue, draw=none] (20.8000,0.6500) rectangle (20.9974,1.0500);
  \path[fill=abcBlue, draw=none] (21.0000,0.6500) rectangle (21.1979,1.0500);
  \path[fill=abcBlue, draw=none] (21.2000,0.6500) rectangle (21.3971,1.0500);
  \path[fill=abcBlue, draw=none] (21.4000,0.6500) rectangle (21.5972,1.0500);
  \path[fill=abcBlue, draw=none] (21.6000,0.6500) rectangle (21.7978,1.0500);
  \path[fill=abcBlue, draw=none] (21.8000,0.6500) rectangle (21.9975,1.0500);
  \path[fill=abcBlue, draw=none] (22.0000,0.6500) rectangle (22.1970,1.0500);
  \path[fill=abcBlue, draw=none] (22.2000,0.6500) rectangle (22.3978,1.0500);
  \path[fill=abcBlue, draw=none] (22.4000,0.6500) rectangle (22.5976,1.0500);
  \path[fill=abcBlue, draw=none] (22.6000,0.6500) rectangle (22.7970,1.0500);
  \path[fill=abcBlue, draw=none] (22.8000,0.6500) rectangle (22.9978,1.0500);
  \path[fill=abcBlue, draw=none] (23.0000,0.6500) rectangle (23.1974,1.0500);
  \path[fill=abcBlue, draw=none] (23.2000,0.6500) rectangle (23.3974,1.0500);
  \path[fill=abcBlue, draw=none] (23.4000,0.6500) rectangle (23.5976,1.0500);
  \path[fill=abcBlue, draw=none] (23.6000,0.6500) rectangle (23.7973,1.0500);
  \path[fill=abcBlue, draw=none] (23.8000,0.6500) rectangle (23.9972,1.0500);
  \path[fill=abcBlue, draw=none] (24.0000,0.6500) rectangle (24.1977,1.0500);
  \path[fill=abcBlue, draw=none] (24.2000,0.6500) rectangle (24.3970,1.0500);
  \path[fill=abcBlue, draw=none] (24.4000,0.6500) rectangle (24.5974,1.0500);
  \path[fill=abcBlue, draw=none] (24.6000,0.6500) rectangle (24.7974,1.0500);
  \path[fill=abcBlue, draw=none] (24.8000,0.6500) rectangle (24.9979,1.0500);
  \path[fill=abcBlue, draw=none] (25.0000,0.6500) rectangle (25.1968,1.0500);
  \path[fill=abcBlue, draw=none] (25.2000,0.6500) rectangle (25.3979,1.0500);
  \path[fill=abcBlue, draw=none] (25.4000,0.6500) rectangle (25.5977,1.0500);
  \path[fill=abcBlue, draw=none] (25.6000,0.6500) rectangle (25.7971,1.0500);
  \path[fill=abcBlue, draw=none] (25.8000,0.6500) rectangle (25.9976,1.0500);
  \path[fill=abcBlue, draw=none] (26.0000,0.6500) rectangle (26.1972,1.0500);
  \path[fill=abcBlue, draw=none] (26.2000,0.6500) rectangle (26.3973,1.0500);
  \path[fill=abcBlue, draw=none] (26.4000,0.6500) rectangle (26.5977,1.0500);
  \path[fill=abcBlue, draw=none] (26.6000,0.6500) rectangle (26.7972,1.0500);
  \path[fill=abcBlue, draw=none] (26.8000,0.6500) rectangle (26.9974,1.0500);
  \path[fill=abcBlue, draw=none] (27.0000,0.6500) rectangle (27.1976,1.0500);
  \path[fill=abcBlue, draw=none] (27.2000,0.6500) rectangle (27.3970,1.0500);
  \path[fill=abcBlue, draw=none] (27.4000,0.6500) rectangle (27.5973,1.0500);
  \path[fill=abcBlue, draw=none] (27.6000,0.6500) rectangle (27.7982,1.0500);
  \path[fill=abcBlue, draw=none] (27.8000,0.6500) rectangle (27.9967,1.0500);
  \path[fill=abcBlue, draw=none] (28.0000,0.6500) rectangle (28.1973,1.0500);
  \path[fill=abcBlue, draw=none] (28.2000,0.6500) rectangle (28.3978,1.0500);
  \path[fill=abcBlue, draw=none] (28.4000,0.6500) rectangle (28.5973,1.0500);
  \path[fill=abcBlue, draw=none] (28.6000,0.6500) rectangle (28.7971,1.0500);
  \path[fill=abcBlue, draw=none] (28.8000,0.6500) rectangle (28.9977,1.0500);
  \path[fill=abcBlue, draw=none] (29.0000,0.6500) rectangle (29.1974,1.0500);
  \path[fill=abcBlue, draw=none] (29.2000,0.6500) rectangle (29.3969,1.0500);
  \path[fill=abcBlue, draw=none] (29.4000,0.6500) rectangle (29.5976,1.0500);
  \path[fill=abcBlue, draw=none] (29.6000,0.6500) rectangle (29.7975,1.0500);
  \path[fill=abcBlue, draw=none] (29.8000,0.6500) rectangle (29.9973,1.0500);
  \path[fill=abcBlue, draw=none] (30.0000,0.6500) rectangle (30.1976,1.0500);
  \path[fill=abcBlue, draw=none] (30.2000,0.6500) rectangle (30.3973,1.0500);
  \path[fill=abcBlue, draw=none] (30.4000,0.6500) rectangle (30.5973,1.0500);
  \path[fill=abcBlue, draw=none] (30.6000,0.6500) rectangle (30.7980,1.0500);
  \path[fill=abcBlue, draw=none] (30.8000,0.6500) rectangle (30.9968,1.0500);
  \path[fill=abcBlue, draw=none] (31.0000,0.6500) rectangle (31.1975,1.0500);
  \path[fill=abcBlue, draw=none] (31.2000,0.6500) rectangle (31.3975,1.0500);
  \path[fill=abcBlue, draw=none] (31.4000,0.6500) rectangle (31.5974,1.0500);
  \path[fill=abcBlue, draw=none] (31.6000,0.6500) rectangle (31.7971,1.0500);
  \path[fill=abcBlue, draw=none] (31.8000,0.6500) rectangle (31.9978,1.0500);
  \path[fill=abcBlue, draw=none] (32.0000,0.6500) rectangle (32.1975,1.0500);
  \path[fill=abcBlue, draw=none] (32.2000,0.6500) rectangle (32.3970,1.0500);
  \path[fill=abcBlue, draw=none] (32.4000,0.6500) rectangle (32.5978,1.0500);
  \path[fill=abcBlue, draw=none] (32.6000,0.6500) rectangle (32.7973,1.0500);
  \path[fill=abcBlue, draw=none] (32.8000,0.6500) rectangle (32.9972,1.0500);
  \path[fill=abcBlue, draw=none] (33.0000,0.6500) rectangle (33.1976,1.0500);
  \path[fill=abcBlue, draw=none] (33.2000,0.6500) rectangle (33.3974,1.0500);
  \path[fill=abcBlue, draw=none] (33.4000,0.6500) rectangle (33.5974,1.0500);
  \path[fill=abcBlue, draw=none] (33.6000,0.6500) rectangle (33.7977,1.0500);
  \path[fill=abcBlue, draw=none] (33.8000,0.6500) rectangle (33.9969,1.0500);
  \path[fill=abcBlue, draw=none] (34.0000,0.6500) rectangle (34.1974,1.0500);
  \path[fill=abcBlue, draw=none] (34.2000,0.6500) rectangle (34.3983,1.0500);
  \path[fill=abcBlue, draw=none] (34.4000,0.6500) rectangle (34.5965,1.0500);
  \path[fill=abcBlue, draw=none] (34.6000,0.6500) rectangle (34.7972,1.0500);
  \path[fill=abcBlue, draw=none] (34.8000,0.6500) rectangle (34.8284,1.0500);
\end{scope}
\traceLabels{0.8500}{Single Graph\\+ autotune\\+ CUDA graphs}{36.3}{27.6}{99}{100}

\draw[draw=abcAxis, line width=0.75pt] (20.0,0.65) rectangle (24.0,5.25);
\begin{scope}[shift={(51.2,0.10)}, x=1.05cm, y=0.60cm]
  \coordinate (abcDitZoomNW) at (0,5.42);
  \coordinate (abcDitZoomSW) at (0,-0.42);
\end{scope}
\draw[draw=abcAxis!70, densely dashed, line width=0.35pt] (24.0,5.25) -- (abcDitZoomNW);
\draw[draw=abcAxis!70, densely dashed, line width=0.35pt] (24.0,0.65) -- (abcDitZoomSW);
\begin{scope}[shift={(51.2,0.10)}, x=1.05cm, y=0.60cm]
  \coordinate (abcDitZoomNW) at (0,5.42);
  \coordinate (abcDitZoomSW) at (0,-0.42);
  \path[fill=white, draw=abcAxis, line width=0.75pt] (0,-0.42) rectangle (4.95,5.42);
  \path[fill=abcGpuIdle, draw=abcAxis!35, line width=0.2pt] (1.55,5.06) rectangle (1.79,5.18);
  \node[anchor=west, font=\scriptsize\rmfamily, text=abcAxis] at (1.89,5.12)
    {GPU downtime};
  \begin{scope}[shift={(0.125,0)}]
  \draw[draw=abcGrid, line width=0.25pt] (0.3500,0.38) -- (0.3500,4.88);
  \draw[draw=abcGrid, line width=0.25pt] (1.3500,0.38) -- (1.3500,4.88);
  \draw[draw=abcGrid, line width=0.25pt] (2.3500,0.38) -- (2.3500,4.88);
  \draw[draw=abcGrid, line width=0.25pt] (3.3500,0.38) -- (3.3500,4.88);
  \draw[draw=abcGrid, line width=0.25pt] (4.3500,0.38) -- (4.3500,4.88);
  \path[fill=abcGpuIdle, draw=none] (0.3500,4.3500) rectangle (4.3500,4.7500);
  \begin{scope}
    \clip (0.3500,4.3500) rectangle (4.3500,4.7500);
    \path[fill=abcBlue, draw=none] (0.3500,4.3500) rectangle (0.4172,4.7500);
    \path[fill=abcBlue, draw=none] (0.5500,4.3500) rectangle (0.6410,4.7500);
    \path[fill=abcBlue, draw=none] (0.7500,4.3500) rectangle (0.8507,4.7500);
    \path[fill=abcBlue, draw=none] (0.9500,4.3500) rectangle (1.0152,4.7500);
    \path[fill=abcBlue, draw=none] (1.1500,4.3500) rectangle (1.2527,4.7500);
    \path[fill=abcBlue, draw=none] (1.3500,4.3500) rectangle (1.4508,4.7500);
    \path[fill=abcBlue, draw=none] (1.5500,4.3500) rectangle (1.6196,4.7500);
    \path[fill=abcBlue, draw=none] (1.7500,4.3500) rectangle (1.8480,4.7500);
    \path[fill=abcBlue, draw=none] (1.9500,4.3500) rectangle (2.0525,4.7500);
    \path[fill=abcBlue, draw=none] (2.1500,4.3500) rectangle (2.2175,4.7500);
    \path[fill=abcBlue, draw=none] (2.3500,4.3500) rectangle (2.4518,4.7500);
    \path[fill=abcBlue, draw=none] (2.5500,4.3500) rectangle (2.6504,4.7500);
    \path[fill=abcBlue, draw=none] (2.7500,4.3500) rectangle (2.8146,4.7500);
    \path[fill=abcBlue, draw=none] (2.9500,4.3500) rectangle (3.0534,4.7500);
    \path[fill=abcBlue, draw=none] (3.1500,4.3500) rectangle (3.2494,4.7500);
    \path[fill=abcBlue, draw=none] (3.3500,4.3500) rectangle (3.4143,4.7500);
    \path[fill=abcBlue, draw=none] (3.5500,4.3500) rectangle (3.6337,4.7500);
  \end{scope}
  \draw[draw=abcAxis!35, line width=0.2pt] (0.3500,4.3500) rectangle (4.3500,4.7500);
  \path[fill=abcGpuIdle, draw=none] (0.3500,3.0500) rectangle (4.3500,3.4500);
  \begin{scope}
    \clip (0.3500,3.0500) rectangle (4.3500,3.4500);
    \path[fill=abcBlue, draw=none] (0.3500,3.0500) rectangle (0.5117,3.4500);
    \path[fill=abcBlue, draw=none] (0.5500,3.0500) rectangle (0.7150,3.4500);
    \path[fill=abcBlue, draw=none] (0.7500,3.0500) rectangle (0.9084,3.4500);
    \path[fill=abcBlue, draw=none] (0.9500,3.0500) rectangle (1.1193,3.4500);
    \path[fill=abcBlue, draw=none] (1.1500,3.0500) rectangle (1.3083,3.4500);
    \path[fill=abcBlue, draw=none] (1.3500,3.0500) rectangle (1.5166,3.4500);
    \path[fill=abcBlue, draw=none] (1.5500,3.0500) rectangle (1.7100,3.4500);
    \path[fill=abcBlue, draw=none] (1.7500,3.0500) rectangle (1.9037,3.4500);
    \path[fill=abcBlue, draw=none] (1.9500,3.0500) rectangle (2.1118,3.4500);
    \path[fill=abcBlue, draw=none] (2.1500,3.0500) rectangle (2.3175,3.4500);
    \path[fill=abcBlue, draw=none] (2.3500,3.0500) rectangle (2.5106,3.4500);
    \path[fill=abcBlue, draw=none] (2.5500,3.0500) rectangle (2.7145,3.4500);
    \path[fill=abcBlue, draw=none] (2.7500,3.0500) rectangle (2.9120,3.4500);
    \path[fill=abcBlue, draw=none] (2.9500,3.0500) rectangle (3.1082,3.4500);
    \path[fill=abcBlue, draw=none] (3.1500,3.0500) rectangle (3.3167,3.4500);
    \path[fill=abcBlue, draw=none] (3.3500,3.0500) rectangle (3.5088,3.4500);
    \path[fill=abcBlue, draw=none] (3.5500,3.0500) rectangle (3.7165,3.4500);
    \path[fill=abcBlue, draw=none] (3.7500,3.0500) rectangle (3.9108,3.4500);
    \path[fill=abcBlue, draw=none] (3.9500,3.0500) rectangle (4.1105,3.4500);
    \path[fill=abcBlue, draw=none] (4.1500,3.0500) rectangle (4.3152,3.4500);
  \end{scope}
  \draw[draw=abcAxis!35, line width=0.2pt] (0.3500,3.0500) rectangle (4.3500,3.4500);
  \path[fill=abcGpuIdle, draw=none] (0.3500,1.7500) rectangle (4.3500,2.1500);
  \begin{scope}
    \clip (0.3500,1.7500) rectangle (4.3500,2.1500);
    \path[fill=abcBlue, draw=none] (0.3500,1.7500) rectangle (0.5222,2.1500);
    \path[fill=abcBlue, draw=none] (0.5500,1.7500) rectangle (0.7141,2.1500);
    \path[fill=abcBlue, draw=none] (0.7500,1.7500) rectangle (0.9302,2.1500);
    \path[fill=abcBlue, draw=none] (0.9500,1.7500) rectangle (1.1121,2.1500);
    \path[fill=abcBlue, draw=none] (1.1500,1.7500) rectangle (1.3256,2.1500);
    \path[fill=abcBlue, draw=none] (1.3500,1.7500) rectangle (1.5132,2.1500);
    \path[fill=abcBlue, draw=none] (1.5500,1.7500) rectangle (1.7260,2.1500);
    \path[fill=abcBlue, draw=none] (1.7500,1.7500) rectangle (1.9152,2.1500);
    \path[fill=abcBlue, draw=none] (1.9500,1.7500) rectangle (2.1194,2.1500);
    \path[fill=abcBlue, draw=none] (2.1500,1.7500) rectangle (2.3221,2.1500);
    \path[fill=abcBlue, draw=none] (2.3500,1.7500) rectangle (2.5122,2.1500);
    \path[fill=abcBlue, draw=none] (2.5500,1.7500) rectangle (2.7250,2.1500);
    \path[fill=abcBlue, draw=none] (2.7500,1.7500) rectangle (2.9137,2.1500);
    \path[fill=abcBlue, draw=none] (2.9500,1.7500) rectangle (3.1288,2.1500);
    \path[fill=abcBlue, draw=none] (3.1500,1.7500) rectangle (3.3178,2.1500);
    \path[fill=abcBlue, draw=none] (3.3500,1.7500) rectangle (3.5222,2.1500);
    \path[fill=abcBlue, draw=none] (3.5500,1.7500) rectangle (3.7240,2.1500);
    \path[fill=abcBlue, draw=none] (3.7500,1.7500) rectangle (3.9153,2.1500);
    \path[fill=abcBlue, draw=none] (3.9500,1.7500) rectangle (4.1284,2.1500);
    \path[fill=abcBlue, draw=none] (4.1500,1.7500) rectangle (4.3142,2.1500);
  \end{scope}
  \draw[draw=abcAxis!35, line width=0.2pt] (0.3500,1.7500) rectangle (4.3500,2.1500);
  \path[fill=abcGpuIdle, draw=none] (0.3500,0.4500) rectangle (4.3500,0.8500);
  \begin{scope}
    \clip (0.3500,0.4500) rectangle (4.3500,0.8500);
    \path[fill=abcBlue, draw=none] (0.3500,0.4500) rectangle (0.5476,0.8500);
    \path[fill=abcBlue, draw=none] (0.5500,0.4500) rectangle (0.7472,0.8500);
    \path[fill=abcBlue, draw=none] (0.7500,0.4500) rectangle (0.9477,0.8500);
    \path[fill=abcBlue, draw=none] (0.9500,0.4500) rectangle (1.1471,0.8500);
    \path[fill=abcBlue, draw=none] (1.1500,0.4500) rectangle (1.3474,0.8500);
    \path[fill=abcBlue, draw=none] (1.3500,0.4500) rectangle (1.5479,0.8500);
    \path[fill=abcBlue, draw=none] (1.5500,0.4500) rectangle (1.7471,0.8500);
    \path[fill=abcBlue, draw=none] (1.7500,0.4500) rectangle (1.9472,0.8500);
    \path[fill=abcBlue, draw=none] (1.9500,0.4500) rectangle (2.1478,0.8500);
    \path[fill=abcBlue, draw=none] (2.1500,0.4500) rectangle (2.3475,0.8500);
    \path[fill=abcBlue, draw=none] (2.3500,0.4500) rectangle (2.5470,0.8500);
    \path[fill=abcBlue, draw=none] (2.5500,0.4500) rectangle (2.7478,0.8500);
    \path[fill=abcBlue, draw=none] (2.7500,0.4500) rectangle (2.9476,0.8500);
    \path[fill=abcBlue, draw=none] (2.9500,0.4500) rectangle (3.1470,0.8500);
    \path[fill=abcBlue, draw=none] (3.1500,0.4500) rectangle (3.3478,0.8500);
    \path[fill=abcBlue, draw=none] (3.3500,0.4500) rectangle (3.5474,0.8500);
    \path[fill=abcBlue, draw=none] (3.5500,0.4500) rectangle (3.7474,0.8500);
    \path[fill=abcBlue, draw=none] (3.7500,0.4500) rectangle (3.9476,0.8500);
    \path[fill=abcBlue, draw=none] (3.9500,0.4500) rectangle (4.1473,0.8500);
    \path[fill=abcBlue, draw=none] (4.1500,0.4500) rectangle (4.3472,0.8500);
  \end{scope}
  \draw[draw=abcAxis!35, line width=0.2pt] (0.3500,0.4500) rectangle (4.3500,0.8500);
  \draw[draw=abcAxis, line width=0.35pt] (0.3500,0.38) -- (4.3500,0.38);
  \foreach \x/\label in {0.3500/20,1.3500/21,2.3500/22,3.3500/23,4.3500/24} {
    \draw[tick] (\x,0.38) -- (\x,0.26);
    \node[anchor=north, font=\scriptsize\rmfamily, text=abcAxis] at (\x,0.22) {\label};
  }
  \end{scope}
\end{scope}

\draw[axis, -stealth] (0,-0.50) -- (80,-0.50);
\foreach \x in {0,20,40,60,80} {
  \draw[tick] (\x,-0.42) -- (\x,-0.58);
  \node[anchor=north, font=\footnotesize] at (\x,-0.64) {\x};
}
\node[anchor=north, font=\footnotesize] at (40,-1.14) {Time (ms)};

\end{tikzpicture}


==> figures/pgfplots/abc_vla_inference_trace.tex <==
\begin{tikzpicture}[
  x=0.165cm,
  y=0.92cm,
  font=\rmfamily,
  axis/.style={draw=black!70, line width=0.45pt},
  tick/.style={draw=black!70, line width=0.4pt},
]
\definecolor{abcBlue}{HTML}{1F77B4}
\definecolor{abcRed}{HTML}{D62728}
\definecolor{abcAxis}{HTML}{374151}
\definecolor{abcGrid}{HTML}{D1D5DB}
\definecolor{abcGpuIdle}{HTML}{E5E7EB}

\newcommand{\abcVlaTraceLabels}[7]{%
  \node[anchor=east, align=right, font=\rmfamily]
    at (-3.0,#1) {#2};
  \node[anchor=west, align=left, font=\footnotesize, text=abcAxis]
    at (#6,#1) {#7 ms\\#4 Hz, #5\% GPU active};
}

\node[font=\bfseries\large, anchor=west] at (0,4.62)
  {Inference Trace for ABC-VLA (10 diffusion steps)};
\path[fill=abcBlue, draw=none] (0,4.04) rectangle (1.5,4.16);
\node[anchor=west, font=\scriptsize, text=abcAxis] at (2.0,4.10) {GPU kernels};
\path[fill=abcGpuIdle, draw=none] (13.0,4.04) rectangle (14.5,4.16);
\node[anchor=west, font=\scriptsize, text=abcAxis] at (15.0,4.10) {GPU downtime};
\path[fill=abcRed, draw=none] (34.0,4.04) rectangle (35.5,4.16);
\node[anchor=west, font=\scriptsize, text=abcAxis] at (36.0,4.10) {CPU calls};

\foreach \x in {0,10,20,30,40,50} {
  \draw[draw=abcGrid, line width=0.35pt] (\x,0.25) -- (\x,3.62);
}

\begin{scope}
  \clip (0,3.4900) rectangle (47.8,3.6100);
  \path[fill=abcRed, draw=none] (0.0000,3.4900) rectangle (0.0168,3.6100);
  \path[fill=abcRed, draw=none] (0.2000,3.4900) rectangle (0.2130,3.6100);
  \path[fill=abcRed, draw=none] (0.4000,3.4900) rectangle (0.4186,3.6100);
  \path[fill=abcRed, draw=none] (0.6000,3.4900) rectangle (0.6075,3.6100);
  \path[fill=abcRed, draw=none] (0.8000,3.4900) rectangle (0.8134,3.6100);
  \path[fill=abcRed, draw=none] (1.0000,3.4900) rectangle (1.0237,3.6100);
  \path[fill=abcRed, draw=none] (1.2000,3.4900) rectangle (1.2221,3.6100);
  \path[fill=abcRed, draw=none] (1.4000,3.4900) rectangle (1.4186,3.6100);
  \path[fill=abcRed, draw=none] (1.6000,3.4900) rectangle (1.6319,3.6100);
  \path[fill=abcRed, draw=none] (1.8000,3.4900) rectangle (1.8320,3.6100);
  \path[fill=abcRed, draw=none] (2.0000,3.4900) rectangle (2.0254,3.6100);
  \path[fill=abcRed, draw=none] (2.2000,3.4900) rectangle (2.2212,3.6100);
  \path[fill=abcRed, draw=none] (2.4000,3.4900) rectangle (2.4312,3.6100);
  \path[fill=abcRed, draw=none] (2.6000,3.4900) rectangle (2.6223,3.6100);
  \path[fill=abcRed, draw=none] (2.8000,3.4900) rectangle (2.8279,3.6100);
  \path[fill=abcRed, draw=none] (3.0000,3.4900) rectangle (3.0265,3.6100);
  \path[fill=abcRed, draw=none] (3.2000,3.4900) rectangle (3.2143,3.6100);
  \path[fill=abcRed, draw=none] (3.4000,3.4900) rectangle (3.4387,3.6100);
  \path[fill=abcRed, draw=none] (3.6000,3.4900) rectangle (3.6209,3.6100);
  \path[fill=abcRed, draw=none] (3.8000,3.4900) rectangle (3.8220,3.6100);
  \path[fill=abcRed, draw=none] (4.0000,3.4900) rectangle (4.0284,3.6100);
  \path[fill=abcRed, draw=none] (4.2000,3.4900) rectangle (4.2144,3.6100);
  \path[fill=abcRed, draw=none] (4.4000,3.4900) rectangle (4.4404,3.6100);
  \path[fill=abcRed, draw=none] (4.6000,3.4900) rectangle (4.6258,3.6100);
  \path[fill=abcRed, draw=none] (4.8000,3.4900) rectangle (4.8189,3.6100);
  \path[fill=abcRed, draw=none] (5.0000,3.4900) rectangle (5.0320,3.6100);
  \path[fill=abcRed, draw=none] (5.2000,3.4900) rectangle (5.2280,3.6100);
  \path[fill=abcRed, draw=none] (5.4000,3.4900) rectangle (5.4271,3.6100);
  \path[fill=abcRed, draw=none] (5.6000,3.4900) rectangle (5.6284,3.6100);
  \path[fill=abcRed, draw=none] (5.8000,3.4900) rectangle (5.8139,3.6100);
  \path[fill=abcRed, draw=none] (6.0000,3.4900) rectangle (6.0384,3.6100);
  \path[fill=abcRed, draw=none] (6.2000,3.4900) rectangle (6.2234,3.6100);
  \path[fill=abcRed, draw=none] (6.4000,3.4900) rectangle (6.4183,3.6100);
  \path[fill=abcRed, draw=none] (6.6000,3.4900) rectangle (6.6309,3.6100);
  \path[fill=abcRed, draw=none] (6.8000,3.4900) rectangle (6.8274,3.6100);
  \path[fill=abcRed, draw=none] (7.0000,3.4900) rectangle (7.0251,3.6100);
  \path[fill=abcRed, draw=none] (7.2000,3.4900) rectangle (7.2290,3.6100);
  \path[fill=abcRed, draw=none] (7.4000,3.4900) rectangle (7.4144,3.6100);
  \path[fill=abcRed, draw=none] (7.6000,3.4900) rectangle (7.6399,3.6100);
  \path[fill=abcRed, draw=none] (7.8000,3.4900) rectangle (7.8236,3.6100);
  \path[fill=abcRed, draw=none] (8.0000,3.4900) rectangle (8.0183,3.6100);
  \path[fill=abcRed, draw=none] (8.2000,3.4900) rectangle (8.2346,3.6100);
  \path[fill=abcRed, draw=none] (8.4000,3.4900) rectangle (8.4252,3.6100);
  \path[fill=abcRed, draw=none] (8.6000,3.4900) rectangle (8.6242,3.6100);
  \path[fill=abcRed, draw=none] (8.8000,3.4900) rectangle (8.8287,3.6100);
  \path[fill=abcRed, draw=none] (9.0000,3.4900) rectangle (9.0135,3.6100);
  \path[fill=abcRed, draw=none] (9.2000,3.4900) rectangle (9.2410,3.6100);
  \path[fill=abcRed, draw=none] (9.4000,3.4900) rectangle (9.4233,3.6100);
  \path[fill=abcRed, draw=none] (9.6000,3.4900) rectangle (9.6178,3.6100);
  \path[fill=abcRed, draw=none] (9.8000,3.4900) rectangle (9.8351,3.6100);
  \path[fill=abcRed, draw=none] (10.0000,3.4900) rectangle (10.0231,3.6100);
  \path[fill=abcRed, draw=none] (10.2000,3.4900) rectangle (10.2065,3.6100);
  \path[fill=abcRed, draw=none] (19.8000,3.4900) rectangle (19.8331,3.6100);
  \path[fill=abcRed, draw=none] (20.0000,3.4900) rectangle (20.0245,3.6100);
  \path[fill=abcRed, draw=none] (20.2000,3.4900) rectangle (20.2196,3.6100);
  \path[fill=abcRed, draw=none] (20.4000,3.4900) rectangle (20.4311,3.6100);
  \path[fill=abcRed, draw=none] (20.6000,3.4900) rectangle (20.6272,3.6100);
  \path[fill=abcRed, draw=none] (20.8000,3.4900) rectangle (20.8399,3.6100);
  \path[fill=abcRed, draw=none] (21.0000,3.4900) rectangle (21.0323,3.6100);
  \path[fill=abcRed, draw=none] (21.2000,3.4900) rectangle (21.2362,3.6100);
  \path[fill=abcRed, draw=none] (21.4000,3.4900) rectangle (21.4613,3.6100);
  \path[fill=abcRed, draw=none] (21.6000,3.4900) rectangle (21.6096,3.6100);
  \path[fill=abcRed, draw=none] (21.8000,3.4900) rectangle (21.8551,3.6100);
  \path[fill=abcRed, draw=none] (22.0000,3.4900) rectangle (22.0555,3.6100);
  \path[fill=abcRed, draw=none] (22.2000,3.4900) rectangle (22.2616,3.6100);
  \path[fill=abcRed, draw=none] (22.4000,3.4900) rectangle (22.4509,3.6100);
  \path[fill=abcRed, draw=none] (22.6000,3.4900) rectangle (22.6587,3.6100);
  \path[fill=abcRed, draw=none] (22.8000,3.4900) rectangle (22.8632,3.6100);
  \path[fill=abcRed, draw=none] (23.0000,3.4900) rectangle (23.0497,3.6100);
  \path[fill=abcRed, draw=none] (23.2000,3.4900) rectangle (23.2656,3.6100);
  \path[fill=abcRed, draw=none] (23.4000,3.4900) rectangle (23.4650,3.6100);
  \path[fill=abcRed, draw=none] (23.6000,3.4900) rectangle (23.6509,3.6100);
  \path[fill=abcRed, draw=none] (23.8000,3.4900) rectangle (23.8599,3.6100);
  \path[fill=abcRed, draw=none] (24.0000,3.4900) rectangle (24.0657,3.6100);
  \path[fill=abcRed, draw=none] (24.2000,3.4900) rectangle (24.2638,3.6100);
  \path[fill=abcRed, draw=none] (24.4000,3.4900) rectangle (24.4549,3.6100);
  \path[fill=abcRed, draw=none] (24.6000,3.4900) rectangle (24.6597,3.6100);
  \path[fill=abcRed, draw=none] (24.8000,3.4900) rectangle (24.8648,3.6100);
  \path[fill=abcRed, draw=none] (25.0000,3.4900) rectangle (25.0497,3.6100);
  \path[fill=abcRed, draw=none] (25.2000,3.4900) rectangle (25.2649,3.6100);
  \path[fill=abcRed, draw=none] (25.4000,3.4900) rectangle (25.4626,3.6100);
  \path[fill=abcRed, draw=none] (25.6000,3.4900) rectangle (25.6552,3.6100);
  \path[fill=abcRed, draw=none] (25.8000,3.4900) rectangle (25.8626,3.6100);
  \path[fill=abcRed, draw=none] (26.0000,3.4900) rectangle (26.0565,3.6100);
  \path[fill=abcRed, draw=none] (26.2000,3.4900) rectangle (26.2540,3.6100);
  \path[fill=abcRed, draw=none] (26.4000,3.4900) rectangle (26.4663,3.6100);
  \path[fill=abcRed, draw=none] (26.6000,3.4900) rectangle (26.6642,3.6100);
  \path[fill=abcRed, draw=none] (26.8000,3.4900) rectangle (26.8532,3.6100);
  \path[fill=abcRed, draw=none] (27.0000,3.4900) rectangle (27.0587,3.6100);
  \path[fill=abcRed, draw=none] (27.2000,3.4900) rectangle (27.2642,3.6100);
  \path[fill=abcRed, draw=none] (27.4000,3.4900) rectangle (27.4620,3.6100);
  \path[fill=abcRed, draw=none] (27.6000,3.4900) rectangle (27.6632,3.6100);
  \path[fill=abcRed, draw=none] (27.8000,3.4900) rectangle (27.8652,3.6100);
  \path[fill=abcRed, draw=none] (28.0000,3.4900) rectangle (28.0603,3.6100);
  \path[fill=abcRed, draw=none] (28.2000,3.4900) rectangle (28.2512,3.6100);
  \path[fill=abcRed, draw=none] (28.4000,3.4900) rectangle (28.4579,3.6100);
  \path[fill=abcRed, draw=none] (28.6000,3.4900) rectangle (28.6716,3.6100);
  \path[fill=abcRed, draw=none] (28.8000,3.4900) rectangle (28.8562,3.6100);
  \path[fill=abcRed, draw=none] (29.0000,3.4900) rectangle (29.0587,3.6100);
  \path[fill=abcRed, draw=none] (29.2000,3.4900) rectangle (29.2680,3.6100);
  \path[fill=abcRed, draw=none] (29.4000,3.4900) rectangle (29.4465,3.6100);
  \path[fill=abcRed, draw=none] (29.6000,3.4900) rectangle (29.6655,3.6100);
  \path[fill=abcRed, draw=none] (29.8000,3.4900) rectangle (29.8638,3.6100);
  \path[fill=abcRed, draw=none] (30.0000,3.4900) rectangle (30.0574,3.6100);
  \path[fill=abcRed, draw=none] (30.2000,3.4900) rectangle (30.2655,3.6100);
  \path[fill=abcRed, draw=none] (30.4000,3.4900) rectangle (30.4573,3.6100);
  \path[fill=abcRed, draw=none] (30.6000,3.4900) rectangle (30.6556,3.6100);
  \path[fill=abcRed, draw=none] (30.8000,3.4900) rectangle (30.8684,3.6100);
  \path[fill=abcRed, draw=none] (31.0000,3.4900) rectangle (31.0639,3.6100);
  \path[fill=abcRed, draw=none] (31.2000,3.4900) rectangle (31.2548,3.6100);
  \path[fill=abcRed, draw=none] (31.4000,3.4900) rectangle (31.4608,3.6100);
  \path[fill=abcRed, draw=none] (31.6000,3.4900) rectangle (31.6665,3.6100);
  \path[fill=abcRed, draw=none] (31.8000,3.4900) rectangle (31.8566,3.6100);
  \path[fill=abcRed, draw=none] (32.0000,3.4900) rectangle (32.0640,3.6100);
  \path[fill=abcRed, draw=none] (32.2000,3.4900) rectangle (32.2675,3.6100);
  \path[fill=abcRed, draw=none] (32.4000,3.4900) rectangle (32.4569,3.6100);
  \path[fill=abcRed, draw=none] (32.6000,3.4900) rectangle (32.6574,3.6100);
  \path[fill=abcRed, draw=none] (32.8000,3.4900) rectangle (32.8663,3.6100);
  \path[fill=abcRed, draw=none] (33.0000,3.4900) rectangle (33.0623,3.6100);
  \path[fill=abcRed, draw=none] (33.2000,3.4900) rectangle (33.2606,3.6100);
  \path[fill=abcRed, draw=none] (33.4000,3.4900) rectangle (33.4646,3.6100);
  \path[fill=abcRed, draw=none] (33.6000,3.4900) rectangle (33.6605,3.6100);
  \path[fill=abcRed, draw=none] (33.8000,3.4900) rectangle (33.8550,3.6100);
  \path[fill=abcRed, draw=none] (34.0000,3.4900) rectangle (34.0638,3.6100);
  \path[fill=abcRed, draw=none] (34.2000,3.4900) rectangle (34.2676,3.6100);
  \path[fill=abcRed, draw=none] (34.4000,3.4900) rectangle (34.4587,3.6100);
  \path[fill=abcRed, draw=none] (34.6000,3.4900) rectangle (34.6628,3.6100);
  \path[fill=abcRed, draw=none] (34.8000,3.4900) rectangle (34.8620,3.6100);
  \path[fill=abcRed, draw=none] (35.0000,3.4900) rectangle (35.0582,3.6100);
  \path[fill=abcRed, draw=none] (35.2000,3.4900) rectangle (35.2595,3.6100);
  \path[fill=abcRed, draw=none] (35.4000,3.4900) rectangle (35.4692,3.6100);
  \path[fill=abcRed, draw=none] (35.6000,3.4900) rectangle (35.6545,3.6100);
  \path[fill=abcRed, draw=none] (35.8000,3.4900) rectangle (35.8592,3.6100);
  \path[fill=abcRed, draw=none] (36.0000,3.4900) rectangle (36.0603,3.6100);
  \path[fill=abcRed, draw=none] (36.2000,3.4900) rectangle (36.2583,3.6100);
  \path[fill=abcRed, draw=none] (36.4000,3.4900) rectangle (36.4656,3.6100);
  \path[fill=abcRed, draw=none] (36.6000,3.4900) rectangle (36.6643,3.6100);
  \path[fill=abcRed, draw=none] (36.8000,3.4900) rectangle (36.8484,3.6100);
  \path[fill=abcRed, draw=none] (37.0000,3.4900) rectangle (37.0673,3.6100);
  \path[fill=abcRed, draw=none] (37.2000,3.4900) rectangle (37.2677,3.6100);
  \path[fill=abcRed, draw=none] (37.4000,3.4900) rectangle (37.4550,3.6100);
  \path[fill=abcRed, draw=none] (37.6000,3.4900) rectangle (37.6667,3.6100);
  \path[fill=abcRed, draw=none] (37.8000,3.4900) rectangle (37.8659,3.6100);
  \path[fill=abcRed, draw=none] (38.0000,3.4900) rectangle (38.0507,3.6100);
  \path[fill=abcRed, draw=none] (38.2000,3.4900) rectangle (38.2594,3.6100);
  \path[fill=abcRed, draw=none] (38.4000,3.4900) rectangle (38.4668,3.6100);
  \path[fill=abcRed, draw=none] (38.6000,3.4900) rectangle (38.6629,3.6100);
  \path[fill=abcRed, draw=none] (38.8000,3.4900) rectangle (38.8591,3.6100);
  \path[fill=abcRed, draw=none] (39.0000,3.4900) rectangle (39.0548,3.6100);
  \path[fill=abcRed, draw=none] (39.2000,3.4900) rectangle (39.2688,3.6100);
  \path[fill=abcRed, draw=none] (39.4000,3.4900) rectangle (39.4558,3.6100);
  \path[fill=abcRed, draw=none] (39.6000,3.4900) rectangle (39.6588,3.6100);
  \path[fill=abcRed, draw=none] (39.8000,3.4900) rectangle (39.8740,3.6100);
  \path[fill=abcRed, draw=none] (40.0000,3.4900) rectangle (40.0498,3.6100);
  \path[fill=abcRed, draw=none] (40.2000,3.4900) rectangle (40.2608,3.6100);
  \path[fill=abcRed, draw=none] (40.4000,3.4900) rectangle (40.4659,3.6100);
  \path[fill=abcRed, draw=none] (40.6000,3.4900) rectangle (40.6552,3.6100);
  \path[fill=abcRed, draw=none] (40.8000,3.4900) rectangle (40.8654,3.6100);
  \path[fill=abcRed, draw=none] (41.0000,3.4900) rectangle (41.0618,3.6100);
  \path[fill=abcRed, draw=none] (41.2000,3.4900) rectangle (41.2517,3.6100);
  \path[fill=abcRed, draw=none] (41.4000,3.4900) rectangle (41.4627,3.6100);
  \path[fill=abcRed, draw=none] (41.6000,3.4900) rectangle (41.6648,3.6100);
  \path[fill=abcRed, draw=none] (41.8000,3.4900) rectangle (41.8593,3.6100);
  \path[fill=abcRed, draw=none] (42.0000,3.4900) rectangle (42.0645,3.6100);
  \path[fill=abcRed, draw=none] (42.2000,3.4900) rectangle (42.2640,3.6100);
  \path[fill=abcRed, draw=none] (42.4000,3.4900) rectangle (42.4467,3.6100);
  \path[fill=abcRed, draw=none] (42.6000,3.4900) rectangle (42.6677,3.6100);
  \path[fill=abcRed, draw=none] (42.8000,3.4900) rectangle (42.8349,3.6100);
  \path[fill=abcRed, draw=none] (43.0000,3.4900) rectangle (43.0650,3.6100);
  \path[fill=abcRed, draw=none] (43.2000,3.4900) rectangle (43.2324,3.6100);
  \path[fill=abcRed, draw=none] (43.4000,3.4900) rectangle (43.4065,3.6100);
  \path[fill=abcRed, draw=none] (47.2000,3.4900) rectangle (47.2031,3.6100);
  \path[fill=abcRed, draw=none] (47.4000,3.4900) rectangle (47.4197,3.6100);
  \path[fill=abcRed, draw=none] (47.6000,3.4900) rectangle (47.6373,3.6100);
  \path[fill=abcRed, draw=none] (47.8000,3.4900) rectangle (47.8094,3.6100);
\end{scope}
\begin{scope}
  \clip (0,3.0200) rectangle (47.8,3.4200);
  \path[fill=abcGpuIdle, draw=none] (0,3.0200) rectangle (47.8,3.4200);
  \path[fill=abcBlue, draw=none] (0.0000,3.0200) rectangle (0.0102,3.4200);
  \path[fill=abcBlue, draw=none] (0.2000,3.0200) rectangle (0.2093,3.4200);
  \path[fill=abcBlue, draw=none] (0.4000,3.0200) rectangle (0.4116,3.4200);
  \path[fill=abcBlue, draw=none] (0.6000,3.0200) rectangle (0.6043,3.4200);
  \path[fill=abcBlue, draw=none] (0.8000,3.0200) rectangle (0.8048,3.4200);
  \path[fill=abcBlue, draw=none] (1.0000,3.0200) rectangle (1.0122,3.4200);
  \path[fill=abcBlue, draw=none] (1.2000,3.0200) rectangle (1.2627,3.4200);
  \path[fill=abcBlue, draw=none] (1.4000,3.0200) rectangle (1.4977,3.4200);
  \path[fill=abcBlue, draw=none] (1.6000,3.0200) rectangle (1.7188,3.4200);
  \path[fill=abcBlue, draw=none] (1.8000,3.0200) rectangle (1.9567,3.4200);
  \path[fill=abcBlue, draw=none] (2.0000,3.0200) rectangle (2.1462,3.4200);
  \path[fill=abcBlue, draw=none] (2.2000,3.0200) rectangle (2.3815,3.4200);
  \path[fill=abcBlue, draw=none] (2.4000,3.0200) rectangle (2.5544,3.4200);
  \path[fill=abcBlue, draw=none] (2.6000,3.0200) rectangle (2.7655,3.4200);
  \path[fill=abcBlue, draw=none] (2.8000,3.0200) rectangle (2.9769,3.4200);
  \path[fill=abcBlue, draw=none] (3.0000,3.0200) rectangle (3.1541,3.4200);
  \path[fill=abcBlue, draw=none] (3.2000,3.0200) rectangle (3.3797,3.4200);
  \path[fill=abcBlue, draw=none] (3.4000,3.0200) rectangle (3.5592,3.4200);
  \path[fill=abcBlue, draw=none] (3.6000,3.0200) rectangle (3.7415,3.4200);
  \path[fill=abcBlue, draw=none] (3.8000,3.0200) rectangle (3.9793,3.4200);
  \path[fill=abcBlue, draw=none] (4.0000,3.0200) rectangle (4.1490,3.4200);
  \path[fill=abcBlue, draw=none] (4.2000,3.0200) rectangle (4.3743,3.4200);
  \path[fill=abcBlue, draw=none] (4.4000,3.0200) rectangle (4.5666,3.4200);
  \path[fill=abcBlue, draw=none] (4.6000,3.0200) rectangle (4.7563,3.4200);
  \path[fill=abcBlue, draw=none] (4.8000,3.0200) rectangle (4.9795,3.4200);
  \path[fill=abcBlue, draw=none] (5.0000,3.0200) rectangle (5.1498,3.4200);
  \path[fill=abcBlue, draw=none] (5.2000,3.0200) rectangle (5.3618,3.4200);
  \path[fill=abcBlue, draw=none] (5.4000,3.0200) rectangle (5.5772,3.4200);
  \path[fill=abcBlue, draw=none] (5.6000,3.0200) rectangle (5.7565,3.4200);
  \path[fill=abcBlue, draw=none] (5.8000,3.0200) rectangle (5.9763,3.4200);
  \path[fill=abcBlue, draw=none] (6.0000,3.0200) rectangle (6.1654,3.4200);
  \path[fill=abcBlue, draw=none] (6.2000,3.0200) rectangle (6.3563,3.4200);
  \path[fill=abcBlue, draw=none] (6.4000,3.0200) rectangle (6.5829,3.4200);
  \path[fill=abcBlue, draw=none] (6.6000,3.0200) rectangle (6.7604,3.4200);
  \path[fill=abcBlue, draw=none] (6.8000,3.0200) rectangle (6.9616,3.4200);
  \path[fill=abcBlue, draw=none] (7.0000,3.0200) rectangle (7.1715,3.4200);
  \path[fill=abcBlue, draw=none] (7.2000,3.0200) rectangle (7.3581,3.4200);
  \path[fill=abcBlue, draw=none] (7.4000,3.0200) rectangle (7.5746,3.4200);
  \path[fill=abcBlue, draw=none] (7.6000,3.0200) rectangle (7.7669,3.4200);
  \path[fill=abcBlue, draw=none] (7.8000,3.0200) rectangle (7.9581,3.4200);
  \path[fill=abcBlue, draw=none] (8.0000,3.0200) rectangle (8.1743,3.4200);
  \path[fill=abcBlue, draw=none] (8.2000,3.0200) rectangle (8.3592,3.4200);
  \path[fill=abcBlue, draw=none] (8.4000,3.0200) rectangle (8.5555,3.4200);
  \path[fill=abcBlue, draw=none] (8.6000,3.0200) rectangle (8.7788,3.4200);
  \path[fill=abcBlue, draw=none] (8.8000,3.0200) rectangle (8.9545,3.4200);
  \path[fill=abcBlue, draw=none] (9.0000,3.0200) rectangle (9.1783,3.4200);
  \path[fill=abcBlue, draw=none] (9.2000,3.0200) rectangle (9.3640,3.4200);
  \path[fill=abcBlue, draw=none] (9.4000,3.0200) rectangle (9.5568,3.4200);
  \path[fill=abcBlue, draw=none] (9.6000,3.0200) rectangle (9.7779,3.4200);
  \path[fill=abcBlue, draw=none] (9.8000,3.0200) rectangle (9.9615,3.4200);
  \path[fill=abcBlue, draw=none] (10.0000,3.0200) rectangle (10.1602,3.4200);
  \path[fill=abcBlue, draw=none] (10.2000,3.0200) rectangle (10.2585,3.4200);
  \path[fill=abcBlue, draw=none] (19.8000,3.0200) rectangle (19.8135,3.4200);
  \path[fill=abcBlue, draw=none] (20.0000,3.0200) rectangle (20.0230,3.4200);
  \path[fill=abcBlue, draw=none] (20.2000,3.0200) rectangle (20.2094,3.4200);
  \path[fill=abcBlue, draw=none] (20.4000,3.0200) rectangle (20.4061,3.4200);
  \path[fill=abcBlue, draw=none] (20.6000,3.0200) rectangle (20.6078,3.4200);
  \path[fill=abcBlue, draw=none] (20.8000,3.0200) rectangle (20.8152,3.4200);
  \path[fill=abcBlue, draw=none] (21.0000,3.0200) rectangle (21.0243,3.4200);
  \path[fill=abcBlue, draw=none] (21.2000,3.0200) rectangle (21.2586,3.4200);
  \path[fill=abcBlue, draw=none] (21.4000,3.0200) rectangle (21.4409,3.4200);
  \path[fill=abcBlue, draw=none] (21.6000,3.0200) rectangle (21.6038,3.4200);
  \path[fill=abcBlue, draw=none] (21.8000,3.0200) rectangle (21.9000,3.4200);
  \path[fill=abcBlue, draw=none] (22.0000,3.0200) rectangle (22.1877,3.4200);
  \path[fill=abcBlue, draw=none] (22.2000,3.0200) rectangle (22.3854,3.4200);
  \path[fill=abcBlue, draw=none] (22.4000,3.0200) rectangle (22.5240,3.4200);
  \path[fill=abcBlue, draw=none] (22.6000,3.0200) rectangle (22.7540,3.4200);
  \path[fill=abcBlue, draw=none] (22.8000,3.0200) rectangle (22.9970,3.4200);
  \path[fill=abcBlue, draw=none] (23.0000,3.0200) rectangle (23.1644,3.4200);
  \path[fill=abcBlue, draw=none] (23.2000,3.0200) rectangle (23.3334,3.4200);
  \path[fill=abcBlue, draw=none] (23.4000,3.0200) rectangle (23.5664,3.4200);
  \path[fill=abcBlue, draw=none] (23.6000,3.0200) rectangle (23.7955,3.4200);
  \path[fill=abcBlue, draw=none] (23.8000,3.0200) rectangle (23.9578,3.4200);
  \path[fill=abcBlue, draw=none] (24.0000,3.0200) rectangle (24.1282,3.4200);
  \path[fill=abcBlue, draw=none] (24.2000,3.0200) rectangle (24.3758,3.4200);
  \path[fill=abcBlue, draw=none] (24.4000,3.0200) rectangle (24.5976,3.4200);
  \path[fill=abcBlue, draw=none] (24.6000,3.0200) rectangle (24.7345,3.4200);
  \path[fill=abcBlue, draw=none] (24.8000,3.0200) rectangle (24.9336,3.4200);
  \path[fill=abcBlue, draw=none] (25.0000,3.0200) rectangle (25.1980,3.4200);
  \path[fill=abcBlue, draw=none] (25.2000,3.0200) rectangle (25.3816,3.4200);
  \path[fill=abcBlue, draw=none] (25.4000,3.0200) rectangle (25.5218,3.4200);
  \path[fill=abcBlue, draw=none] (25.6000,3.0200) rectangle (25.7603,3.4200);
  \path[fill=abcBlue, draw=none] (25.8000,3.0200) rectangle (25.9979,3.4200);
  \path[fill=abcBlue, draw=none] (26.0000,3.0200) rectangle (26.1657,3.4200);
  \path[fill=abcBlue, draw=none] (26.2000,3.0200) rectangle (26.3348,3.4200);
  \path[fill=abcBlue, draw=none] (26.4000,3.0200) rectangle (26.5660,3.4200);
  \path[fill=abcBlue, draw=none] (26.6000,3.0200) rectangle (26.7956,3.4200);
  \path[fill=abcBlue, draw=none] (26.8000,3.0200) rectangle (26.9521,3.4200);
  \path[fill=abcBlue, draw=none] (27.0000,3.0200) rectangle (27.1296,3.4200);
  \path[fill=abcBlue, draw=none] (27.2000,3.0200) rectangle (27.3829,3.4200);
  \path[fill=abcBlue, draw=none] (27.4000,3.0200) rectangle (27.5977,3.4200);
  \path[fill=abcBlue, draw=none] (27.6000,3.0200) rectangle (27.7281,3.4200);
  \path[fill=abcBlue, draw=none] (27.8000,3.0200) rectangle (27.9400,3.4200);
  \path[fill=abcBlue, draw=none] (28.0000,3.0200) rectangle (28.1968,3.4200);
  \path[fill=abcBlue, draw=none] (28.2000,3.0200) rectangle (28.3750,3.4200);
  \path[fill=abcBlue, draw=none] (28.4000,3.0200) rectangle (28.5231,3.4200);
  \path[fill=abcBlue, draw=none] (28.6000,3.0200) rectangle (28.7649,3.4200);
  \path[fill=abcBlue, draw=none] (28.8000,3.0200) rectangle (28.9947,3.4200);
  \path[fill=abcBlue, draw=none] (29.0000,3.0200) rectangle (29.1671,3.4200);
  \path[fill=abcBlue, draw=none] (29.2000,3.0200) rectangle (29.3330,3.4200);
  \path[fill=abcBlue, draw=none] (29.4000,3.0200) rectangle (29.5675,3.4200);
  \path[fill=abcBlue, draw=none] (29.6000,3.0200) rectangle (29.7937,3.4200);
  \path[fill=abcBlue, draw=none] (29.8000,3.0200) rectangle (29.9483,3.4200);
  \path[fill=abcBlue, draw=none] (30.0000,3.0200) rectangle (30.1281,3.4200);
  \path[fill=abcBlue, draw=none] (30.2000,3.0200) rectangle (30.3858,3.4200);
  \path[fill=abcBlue, draw=none] (30.4000,3.0200) rectangle (30.5953,3.4200);
  \path[fill=abcBlue, draw=none] (30.6000,3.0200) rectangle (30.7267,3.4200);
  \path[fill=abcBlue, draw=none] (30.8000,3.0200) rectangle (30.9435,3.4200);
  \path[fill=abcBlue, draw=none] (31.0000,3.0200) rectangle (31.1976,3.4200);
  \path[fill=abcBlue, draw=none] (31.2000,3.0200) rectangle (31.3736,3.4200);
  \path[fill=abcBlue, draw=none] (31.4000,3.0200) rectangle (31.5243,3.4200);
  \path[fill=abcBlue, draw=none] (31.6000,3.0200) rectangle (31.7643,3.4200);
  \path[fill=abcBlue, draw=none] (31.8000,3.0200) rectangle (31.9949,3.4200);
  \path[fill=abcBlue, draw=none] (32.0000,3.0200) rectangle (32.1667,3.4200);
  \path[fill=abcBlue, draw=none] (32.2000,3.0200) rectangle (32.3301,3.4200);
  \path[fill=abcBlue, draw=none] (32.4000,3.0200) rectangle (32.5683,3.4200);
  \path[fill=abcBlue, draw=none] (32.6000,3.0200) rectangle (32.7947,3.4200);
  \path[fill=abcBlue, draw=none] (32.8000,3.0200) rectangle (32.9469,3.4200);
  \path[fill=abcBlue, draw=none] (33.0000,3.0200) rectangle (33.1308,3.4200);
  \path[fill=abcBlue, draw=none] (33.2000,3.0200) rectangle (33.3869,3.4200);
  \path[fill=abcBlue, draw=none] (33.4000,3.0200) rectangle (33.5925,3.4200);
  \path[fill=abcBlue, draw=none] (33.6000,3.0200) rectangle (33.7266,3.4200);
  \path[fill=abcBlue, draw=none] (33.8000,3.0200) rectangle (33.9471,3.4200);
  \path[fill=abcBlue, draw=none] (34.0000,3.0200) rectangle (34.1969,3.4200);
  \path[fill=abcBlue, draw=none] (34.2000,3.0200) rectangle (34.3697,3.4200);
  \path[fill=abcBlue, draw=none] (34.4000,3.0200) rectangle (34.5300,3.4200);
  \path[fill=abcBlue, draw=none] (34.6000,3.0200) rectangle (34.7635,3.4200);
  \path[fill=abcBlue, draw=none] (34.8000,3.0200) rectangle (34.9953,3.4200);
  \path[fill=abcBlue, draw=none] (35.0000,3.0200) rectangle (35.1650,3.4200);
  \path[fill=abcBlue, draw=none] (35.2000,3.0200) rectangle (35.3301,3.4200);
  \path[fill=abcBlue, draw=none] (35.4000,3.0200) rectangle (35.5703,3.4200);
  \path[fill=abcBlue, draw=none] (35.6000,3.0200) rectangle (35.7961,3.4200);
  \path[fill=abcBlue, draw=none] (35.8000,3.0200) rectangle (35.9410,3.4200);
  \path[fill=abcBlue, draw=none] (36.0000,3.0200) rectangle (36.1300,3.4200);
  \path[fill=abcBlue, draw=none] (36.2000,3.0200) rectangle (36.3908,3.4200);
  \path[fill=abcBlue, draw=none] (36.4000,3.0200) rectangle (36.5902,3.4200);
  \path[fill=abcBlue, draw=none] (36.6000,3.0200) rectangle (36.7251,3.4200);
  \path[fill=abcBlue, draw=none] (36.8000,3.0200) rectangle (36.9509,3.4200);
  \path[fill=abcBlue, draw=none] (37.0000,3.0200) rectangle (37.1966,3.4200);
  \path[fill=abcBlue, draw=none] (37.2000,3.0200) rectangle (37.3668,3.4200);
  \path[fill=abcBlue, draw=none] (37.4000,3.0200) rectangle (37.5322,3.4200);
  \path[fill=abcBlue, draw=none] (37.6000,3.0200) rectangle (37.7646,3.4200);
  \path[fill=abcBlue, draw=none] (37.8000,3.0200) rectangle (37.9946,3.4200);
  \path[fill=abcBlue, draw=none] (38.0000,3.0200) rectangle (38.1626,3.4200);
  \path[fill=abcBlue, draw=none] (38.2000,3.0200) rectangle (38.3290,3.4200);
  \path[fill=abcBlue, draw=none] (38.4000,3.0200) rectangle (38.5734,3.4200);
  \path[fill=abcBlue, draw=none] (38.6000,3.0200) rectangle (38.7972,3.4200);
  \path[fill=abcBlue, draw=none] (38.8000,3.0200) rectangle (38.9358,3.4200);
  \path[fill=abcBlue, draw=none] (39.0000,3.0200) rectangle (39.1335,3.4200);
  \path[fill=abcBlue, draw=none] (39.2000,3.0200) rectangle (39.3954,3.4200);
  \path[fill=abcBlue, draw=none] (39.4000,3.0200) rectangle (39.5844,3.4200);
  \path[fill=abcBlue, draw=none] (39.6000,3.0200) rectangle (39.7253,3.4200);
  \path[fill=abcBlue, draw=none] (39.8000,3.0200) rectangle (39.9561,3.4200);
  \path[fill=abcBlue, draw=none] (40.0000,3.0200) rectangle (40.1969,3.4200);
  \path[fill=abcBlue, draw=none] (40.2000,3.0200) rectangle (40.3632,3.4200);
  \path[fill=abcBlue, draw=none] (40.4000,3.0200) rectangle (40.5342,3.4200);
  \path[fill=abcBlue, draw=none] (40.6000,3.0200) rectangle (40.7662,3.4200);
  \path[fill=abcBlue, draw=none] (40.8000,3.0200) rectangle (40.9938,3.4200);
  \path[fill=abcBlue, draw=none] (41.0000,3.0200) rectangle (41.1586,3.4200);
  \path[fill=abcBlue, draw=none] (41.2000,3.0200) rectangle (41.3287,3.4200);
  \path[fill=abcBlue, draw=none] (41.4000,3.0200) rectangle (41.5769,3.4200);
  \path[fill=abcBlue, draw=none] (41.6000,3.0200) rectangle (41.7972,3.4200);
  \path[fill=abcBlue, draw=none] (41.8000,3.0200) rectangle (41.9317,3.4200);
  \path[fill=abcBlue, draw=none] (42.0000,3.0200) rectangle (42.1356,3.4200);
  \path[fill=abcBlue, draw=none] (42.2000,3.0200) rectangle (42.3971,3.4200);
  \path[fill=abcBlue, draw=none] (42.4000,3.0200) rectangle (42.5810,3.4200);
  \path[fill=abcBlue, draw=none] (42.6000,3.0200) rectangle (42.7234,3.4200);
  \path[fill=abcBlue, draw=none] (42.8000,3.0200) rectangle (42.9597,3.4200);
  \path[fill=abcBlue, draw=none] (43.0000,3.0200) rectangle (43.1983,3.4200);
  \path[fill=abcBlue, draw=none] (43.2000,3.0200) rectangle (43.3633,3.4200);
  \path[fill=abcBlue, draw=none] (43.4000,3.0200) rectangle (43.5347,3.4200);
  \path[fill=abcBlue, draw=none] (43.6000,3.0200) rectangle (43.7663,3.4200);
  \path[fill=abcBlue, draw=none] (43.8000,3.0200) rectangle (43.9954,3.4200);
  \path[fill=abcBlue, draw=none] (44.0000,3.0200) rectangle (44.1542,3.4200);
  \path[fill=abcBlue, draw=none] (44.2000,3.0200) rectangle (44.3292,3.4200);
  \path[fill=abcBlue, draw=none] (44.4000,3.0200) rectangle (44.5813,3.4200);
  \path[fill=abcBlue, draw=none] (44.6000,3.0200) rectangle (44.7967,3.4200);
  \path[fill=abcBlue, draw=none] (44.8000,3.0200) rectangle (44.9278,3.4200);
  \path[fill=abcBlue, draw=none] (45.0000,3.0200) rectangle (45.1393,3.4200);
  \path[fill=abcBlue, draw=none] (45.2000,3.0200) rectangle (45.3968,3.4200);
  \path[fill=abcBlue, draw=none] (45.4000,3.0200) rectangle (45.5790,3.4200);
  \path[fill=abcBlue, draw=none] (45.6000,3.0200) rectangle (45.7213,3.4200);
  \path[fill=abcBlue, draw=none] (45.8000,3.0200) rectangle (45.9647,3.4200);
  \path[fill=abcBlue, draw=none] (46.0000,3.0200) rectangle (46.1954,3.4200);
  \path[fill=abcBlue, draw=none] (46.2000,3.0200) rectangle (46.3659,3.4200);
  \path[fill=abcBlue, draw=none] (46.4000,3.0200) rectangle (46.5339,3.4200);
  \path[fill=abcBlue, draw=none] (46.6000,3.0200) rectangle (46.7664,3.4200);
  \path[fill=abcBlue, draw=none] (46.8000,3.0200) rectangle (46.9952,3.4200);
  \path[fill=abcBlue, draw=none] (47.0000,3.0200) rectangle (47.1613,3.4200);
  \path[fill=abcBlue, draw=none] (47.2000,3.0200) rectangle (47.2794,3.4200);
  \path[fill=abcBlue, draw=none] (47.4000,3.0200) rectangle (47.4061,3.4200);
  \path[fill=abcBlue, draw=none] (47.6000,3.0200) rectangle (47.6308,3.4200);
  \path[fill=abcBlue, draw=none] (47.8000,3.0200) rectangle (47.8068,3.4200);
\end{scope}
\abcVlaTraceLabels{3.2200}{Eager}{47.8}{20.9}{59}{52.8}{47.8}

\begin{scope}
  \clip (0,2.3400) rectangle (22.6,2.4600);
  \path[fill=abcRed, draw=none] (0.0000,2.3400) rectangle (0.1956,2.4600);
  \path[fill=abcRed, draw=none] (0.2000,2.3400) rectangle (0.2951,2.4600);
  \path[fill=abcRed, draw=none] (0.4000,2.3400) rectangle (0.4072,2.4600);
  \path[fill=abcRed, draw=none] (5.0000,2.3400) rectangle (5.0053,2.4600);
  \path[fill=abcRed, draw=none] (5.2000,2.3400) rectangle (5.2351,2.4600);
  \path[fill=abcRed, draw=none] (5.4000,2.3400) rectangle (5.4546,2.4600);
  \path[fill=abcRed, draw=none] (5.6000,2.3400) rectangle (5.6081,2.4600);
  \path[fill=abcRed, draw=none] (5.8000,2.3400) rectangle (5.9677,2.4600);
  \path[fill=abcRed, draw=none] (6.0000,2.3400) rectangle (6.2000,2.4600);
  \path[fill=abcRed, draw=none] (6.2000,2.3400) rectangle (6.2307,2.4600);
  \path[fill=abcRed, draw=none] (6.4000,2.3400) rectangle (6.4318,2.4600);
  \path[fill=abcRed, draw=none] (6.6000,2.3400) rectangle (6.6120,2.4600);
  \path[fill=abcRed, draw=none] (20.4000,2.3400) rectangle (20.4144,2.4600);
  \path[fill=abcRed, draw=none] (20.6000,2.3400) rectangle (20.7878,2.4600);
  \path[fill=abcRed, draw=none] (20.8000,2.3400) rectangle (21.0000,2.4600);
  \path[fill=abcRed, draw=none] (21.0000,2.3400) rectangle (21.2000,2.4600);
  \path[fill=abcRed, draw=none] (21.2000,2.3400) rectangle (21.2250,2.4600);
\end{scope}
\begin{scope}
  \clip (0,1.8700) rectangle (22.6,2.2700);
  \path[fill=abcGpuIdle, draw=none] (0,1.8700) rectangle (22.6,2.2700);
  \path[fill=abcBlue, draw=none] (0.0000,1.8700) rectangle (0.0063,2.2700);
  \path[fill=abcBlue, draw=none] (0.2000,1.8700) rectangle (0.3160,2.2700);
  \path[fill=abcBlue, draw=none] (0.4000,1.8700) rectangle (0.5952,2.2700);
  \path[fill=abcBlue, draw=none] (0.6000,1.8700) rectangle (0.7950,2.2700);
  \path[fill=abcBlue, draw=none] (0.8000,1.8700) rectangle (0.9958,2.2700);
  \path[fill=abcBlue, draw=none] (1.0000,1.8700) rectangle (1.1953,2.2700);
  \path[fill=abcBlue, draw=none] (1.2000,1.8700) rectangle (1.3953,2.2700);
  \path[fill=abcBlue, draw=none] (1.4000,1.8700) rectangle (1.5943,2.2700);
  \path[fill=abcBlue, draw=none] (1.6000,1.8700) rectangle (1.7952,2.2700);
  \path[fill=abcBlue, draw=none] (1.8000,1.8700) rectangle (1.9951,2.2700);
  \path[fill=abcBlue, draw=none] (2.0000,1.8700) rectangle (2.1951,2.2700);
  \path[fill=abcBlue, draw=none] (2.2000,1.8700) rectangle (2.3946,2.2700);
  \path[fill=abcBlue, draw=none] (2.4000,1.8700) rectangle (2.5956,2.2700);
  \path[fill=abcBlue, draw=none] (2.6000,1.8700) rectangle (2.7954,2.2700);
  \path[fill=abcBlue, draw=none] (2.8000,1.8700) rectangle (2.9952,2.2700);
  \path[fill=abcBlue, draw=none] (3.0000,1.8700) rectangle (3.1944,2.2700);
  \path[fill=abcBlue, draw=none] (3.2000,1.8700) rectangle (3.3946,2.2700);
  \path[fill=abcBlue, draw=none] (3.4000,1.8700) rectangle (3.5954,2.2700);
  \path[fill=abcBlue, draw=none] (3.6000,1.8700) rectangle (3.7948,2.2700);
  \path[fill=abcBlue, draw=none] (3.8000,1.8700) rectangle (3.9953,2.2700);
  \path[fill=abcBlue, draw=none] (4.0000,1.8700) rectangle (4.1955,2.2700);
  \path[fill=abcBlue, draw=none] (4.2000,1.8700) rectangle (4.3950,2.2700);
  \path[fill=abcBlue, draw=none] (4.4000,1.8700) rectangle (4.5950,2.2700);
  \path[fill=abcBlue, draw=none] (4.6000,1.8700) rectangle (4.7948,2.2700);
  \path[fill=abcBlue, draw=none] (4.8000,1.8700) rectangle (4.9953,2.2700);
  \path[fill=abcBlue, draw=none] (5.0000,1.8700) rectangle (5.1633,2.2700);
  \path[fill=abcBlue, draw=none] (5.2000,1.8700) rectangle (5.2179,2.2700);
  \path[fill=abcBlue, draw=none] (5.4000,1.8700) rectangle (5.4249,2.2700);
  \path[fill=abcBlue, draw=none] (5.6000,1.8700) rectangle (5.6053,2.2700);
  \path[fill=abcBlue, draw=none] (6.2000,1.8700) rectangle (6.3809,2.2700);
  \path[fill=abcBlue, draw=none] (6.4000,1.8700) rectangle (6.5991,2.2700);
  \path[fill=abcBlue, draw=none] (6.6000,1.8700) rectangle (6.7955,2.2700);
  \path[fill=abcBlue, draw=none] (6.8000,1.8700) rectangle (6.9991,2.2700);
  \path[fill=abcBlue, draw=none] (7.0000,1.8700) rectangle (7.1952,2.2700);
  \path[fill=abcBlue, draw=none] (7.2000,1.8700) rectangle (7.3992,2.2700);
  \path[fill=abcBlue, draw=none] (7.4000,1.8700) rectangle (7.5955,2.2700);
  \path[fill=abcBlue, draw=none] (7.6000,1.8700) rectangle (7.7992,2.2700);
  \path[fill=abcBlue, draw=none] (7.8000,1.8700) rectangle (7.9955,2.2700);
  \path[fill=abcBlue, draw=none] (8.0000,1.8700) rectangle (8.1993,2.2700);
  \path[fill=abcBlue, draw=none] (8.2000,1.8700) rectangle (8.3951,2.2700);
  \path[fill=abcBlue, draw=none] (8.4000,1.8700) rectangle (8.5991,2.2700);
  \path[fill=abcBlue, draw=none] (8.6000,1.8700) rectangle (8.7961,2.2700);
  \path[fill=abcBlue, draw=none] (8.8000,1.8700) rectangle (8.9988,2.2700);
  \path[fill=abcBlue, draw=none] (9.0000,1.8700) rectangle (9.1959,2.2700);
  \path[fill=abcBlue, draw=none] (9.2000,1.8700) rectangle (9.3988,2.2700);
  \path[fill=abcBlue, draw=none] (9.4000,1.8700) rectangle (9.5961,2.2700);
  \path[fill=abcBlue, draw=none] (9.6000,1.8700) rectangle (9.7982,2.2700);
  \path[fill=abcBlue, draw=none] (9.8000,1.8700) rectangle (9.9962,2.2700);
  \path[fill=abcBlue, draw=none] (10.0000,1.8700) rectangle (10.1983,2.2700);
  \path[fill=abcBlue, draw=none] (10.2000,1.8700) rectangle (10.3964,2.2700);
  \path[fill=abcBlue, draw=none] (10.4000,1.8700) rectangle (10.5983,2.2700);
  \path[fill=abcBlue, draw=none] (10.6000,1.8700) rectangle (10.7984,2.2700);
  \path[fill=abcBlue, draw=none] (10.8000,1.8700) rectangle (10.9963,2.2700);
  \path[fill=abcBlue, draw=none] (11.0000,1.8700) rectangle (11.1984,2.2700);
  \path[fill=abcBlue, draw=none] (11.2000,1.8700) rectangle (11.3961,2.2700);
  \path[fill=abcBlue, draw=none] (11.4000,1.8700) rectangle (11.5987,2.2700);
  \path[fill=abcBlue, draw=none] (11.6000,1.8700) rectangle (11.7963,2.2700);
  \path[fill=abcBlue, draw=none] (11.8000,1.8700) rectangle (11.9992,2.2700);
  \path[fill=abcBlue, draw=none] (12.0000,1.8700) rectangle (12.1955,2.2700);
  \path[fill=abcBlue, draw=none] (12.2000,1.8700) rectangle (12.3992,2.2700);
  \path[fill=abcBlue, draw=none] (12.4000,1.8700) rectangle (12.5954,2.2700);
  \path[fill=abcBlue, draw=none] (12.6000,1.8700) rectangle (12.7991,2.2700);
  \path[fill=abcBlue, draw=none] (12.8000,1.8700) rectangle (12.9956,2.2700);
  \path[fill=abcBlue, draw=none] (13.0000,1.8700) rectangle (13.1992,2.2700);
  \path[fill=abcBlue, draw=none] (13.2000,1.8700) rectangle (13.3955,2.2700);
  \path[fill=abcBlue, draw=none] (13.4000,1.8700) rectangle (13.5991,2.2700);
  \path[fill=abcBlue, draw=none] (13.6000,1.8700) rectangle (13.7954,2.2700);
  \path[fill=abcBlue, draw=none] (13.8000,1.8700) rectangle (13.9991,2.2700);
  \path[fill=abcBlue, draw=none] (14.0000,1.8700) rectangle (14.1955,2.2700);
  \path[fill=abcBlue, draw=none] (14.2000,1.8700) rectangle (14.3992,2.2700);
  \path[fill=abcBlue, draw=none] (14.4000,1.8700) rectangle (14.5956,2.2700);
  \path[fill=abcBlue, draw=none] (14.6000,1.8700) rectangle (14.7992,2.2700);
  \path[fill=abcBlue, draw=none] (14.8000,1.8700) rectangle (14.9964,2.2700);
  \path[fill=abcBlue, draw=none] (15.0000,1.8700) rectangle (15.1987,2.2700);
  \path[fill=abcBlue, draw=none] (15.2000,1.8700) rectangle (15.3958,2.2700);
  \path[fill=abcBlue, draw=none] (15.4000,1.8700) rectangle (15.5988,2.2700);
  \path[fill=abcBlue, draw=none] (15.6000,1.8700) rectangle (15.7959,2.2700);
  \path[fill=abcBlue, draw=none] (15.8000,1.8700) rectangle (15.9986,2.2700);
  \path[fill=abcBlue, draw=none] (16.0000,1.8700) rectangle (16.1962,2.2700);
  \path[fill=abcBlue, draw=none] (16.2000,1.8700) rectangle (16.3983,2.2700);
  \path[fill=abcBlue, draw=none] (16.4000,1.8700) rectangle (16.5964,2.2700);
  \path[fill=abcBlue, draw=none] (16.6000,1.8700) rectangle (16.7984,2.2700);
  \path[fill=abcBlue, draw=none] (16.8000,1.8700) rectangle (16.9981,2.2700);
  \path[fill=abcBlue, draw=none] (17.0000,1.8700) rectangle (17.1967,2.2700);
  \path[fill=abcBlue, draw=none] (17.2000,1.8700) rectangle (17.3982,2.2700);
  \path[fill=abcBlue, draw=none] (17.4000,1.8700) rectangle (17.5963,2.2700);
  \path[fill=abcBlue, draw=none] (17.6000,1.8700) rectangle (17.7984,2.2700);
  \path[fill=abcBlue, draw=none] (17.8000,1.8700) rectangle (17.9963,2.2700);
  \path[fill=abcBlue, draw=none] (18.0000,1.8700) rectangle (18.1992,2.2700);
  \path[fill=abcBlue, draw=none] (18.2000,1.8700) rectangle (18.3957,2.2700);
  \path[fill=abcBlue, draw=none] (18.4000,1.8700) rectangle (18.5992,2.2700);
  \path[fill=abcBlue, draw=none] (18.6000,1.8700) rectangle (18.7952,2.2700);
  \path[fill=abcBlue, draw=none] (18.8000,1.8700) rectangle (18.9991,2.2700);
  \path[fill=abcBlue, draw=none] (19.0000,1.8700) rectangle (19.1953,2.2700);
  \path[fill=abcBlue, draw=none] (19.2000,1.8700) rectangle (19.3992,2.2700);
  \path[fill=abcBlue, draw=none] (19.4000,1.8700) rectangle (19.5954,2.2700);
  \path[fill=abcBlue, draw=none] (19.6000,1.8700) rectangle (19.7992,2.2700);
  \path[fill=abcBlue, draw=none] (19.8000,1.8700) rectangle (19.9955,2.2700);
  \path[fill=abcBlue, draw=none] (20.0000,1.8700) rectangle (20.1992,2.2700);
  \path[fill=abcBlue, draw=none] (20.2000,1.8700) rectangle (20.3548,2.2700);
  \path[fill=abcBlue, draw=none] (20.4000,1.8700) rectangle (20.4126,2.2700);
  \path[fill=abcBlue, draw=none] (20.6000,1.8700) rectangle (20.6011,2.2700);
  \path[fill=abcBlue, draw=none] (21.2000,1.8700) rectangle (21.3533,2.2700);
  \path[fill=abcBlue, draw=none] (21.4000,1.8700) rectangle (21.5733,2.2700);
  \path[fill=abcBlue, draw=none] (21.6000,1.8700) rectangle (21.7716,2.2700);
  \path[fill=abcBlue, draw=none] (21.8000,1.8700) rectangle (21.9707,2.2700);
  \path[fill=abcBlue, draw=none] (22.0000,1.8700) rectangle (22.1715,2.2700);
  \path[fill=abcBlue, draw=none] (22.2000,1.8700) rectangle (22.3714,2.2700);
  \path[fill=abcBlue, draw=none] (22.4000,1.8700) rectangle (22.5707,2.2700);
  \path[fill=abcBlue, draw=none] (22.6000,1.8700) rectangle (22.6252,2.2700);
\end{scope}
\abcVlaTraceLabels{2.0700}{Separate compile}{22.6}{44.2}{88}{52.8}{22.6}

\begin{scope}
  \clip (0,1.1900) rectangle (17.49,1.3100);
  \path[fill=abcRed, draw=none] (0.2000,1.1900) rectangle (0.2258,1.3100);
  \path[fill=abcRed, draw=none] (0.4000,1.1900) rectangle (0.4218,1.3100);
  \path[fill=abcRed, draw=none] (0.6000,1.1900) rectangle (0.8000,1.3100);
  \path[fill=abcRed, draw=none] (0.8000,1.1900) rectangle (1.0000,1.3100);
  \path[fill=abcRed, draw=none] (1.0000,1.1900) rectangle (1.2000,1.3100);
  \path[fill=abcRed, draw=none] (1.2000,1.1900) rectangle (1.2960,1.3100);
\end{scope}
\begin{scope}
  \clip (0,0.7200) rectangle (17.49,1.1200);
  \path[fill=abcGpuIdle, draw=none] (0,0.7200) rectangle (17.49,1.1200);
  \path[fill=abcBlue, draw=none] (0.2000,0.7200) rectangle (0.2237,1.1200);
  \path[fill=abcBlue, draw=none] (0.4000,0.7200) rectangle (0.4015,1.1200);
  \path[fill=abcBlue, draw=none] (0.8000,0.7200) rectangle (0.9233,1.1200);
  \path[fill=abcBlue, draw=none] (1.0000,0.7200) rectangle (1.1987,1.1200);
  \path[fill=abcBlue, draw=none] (1.2000,0.7200) rectangle (1.3987,1.1200);
  \path[fill=abcBlue, draw=none] (1.4000,0.7200) rectangle (1.5988,1.1200);
  \path[fill=abcBlue, draw=none] (1.6000,0.7200) rectangle (1.7990,1.1200);
  \path[fill=abcBlue, draw=none] (1.8000,0.7200) rectangle (1.9986,1.1200);
  \path[fill=abcBlue, draw=none] (2.0000,0.7200) rectangle (2.1988,1.1200);
  \path[fill=abcBlue, draw=none] (2.2000,0.7200) rectangle (2.3987,1.1200);
  \path[fill=abcBlue, draw=none] (2.4000,0.7200) rectangle (2.5988,1.1200);
  \path[fill=abcBlue, draw=none] (2.6000,0.7200) rectangle (2.7990,1.1200);
  \path[fill=abcBlue, draw=none] (2.8000,0.7200) rectangle (2.9989,1.1200);
  \path[fill=abcBlue, draw=none] (3.0000,0.7200) rectangle (3.1987,1.1200);
  \path[fill=abcBlue, draw=none] (3.2000,0.7200) rectangle (3.3989,1.1200);
  \path[fill=abcBlue, draw=none] (3.4000,0.7200) rectangle (3.5988,1.1200);
  \path[fill=abcBlue, draw=none] (3.6000,0.7200) rectangle (3.7987,1.1200);
  \path[fill=abcBlue, draw=none] (3.8000,0.7200) rectangle (3.9990,1.1200);
  \path[fill=abcBlue, draw=none] (4.0000,0.7200) rectangle (4.1989,1.1200);
  \path[fill=abcBlue, draw=none] (4.2000,0.7200) rectangle (4.3990,1.1200);
  \path[fill=abcBlue, draw=none] (4.4000,0.7200) rectangle (4.5986,1.1200);
  \path[fill=abcBlue, draw=none] (4.6000,0.7200) rectangle (4.7989,1.1200);
  \path[fill=abcBlue, draw=none] (4.8000,0.7200) rectangle (4.9988,1.1200);
  \path[fill=abcBlue, draw=none] (5.0000,0.7200) rectangle (5.1988,1.1200);
  \path[fill=abcBlue, draw=none] (5.2000,0.7200) rectangle (5.3990,1.1200);
  \path[fill=abcBlue, draw=none] (5.4000,0.7200) rectangle (5.5989,1.1200);
  \path[fill=abcBlue, draw=none] (5.6000,0.7200) rectangle (5.7980,1.1200);
  \path[fill=abcBlue, draw=none] (5.8000,0.7200) rectangle (5.9989,1.1200);
  \path[fill=abcBlue, draw=none] (6.0000,0.7200) rectangle (6.1996,1.1200);
  \path[fill=abcBlue, draw=none] (6.2000,0.7200) rectangle (6.3988,1.1200);
  \path[fill=abcBlue, draw=none] (6.4000,0.7200) rectangle (6.5986,1.1200);
  \path[fill=abcBlue, draw=none] (6.6000,0.7200) rectangle (6.7995,1.1200);
  \path[fill=abcBlue, draw=none] (6.8000,0.7200) rectangle (6.9990,1.1200);
  \path[fill=abcBlue, draw=none] (7.0000,0.7200) rectangle (7.1987,1.1200);
  \path[fill=abcBlue, draw=none] (7.2000,0.7200) rectangle (7.3995,1.1200);
  \path[fill=abcBlue, draw=none] (7.4000,0.7200) rectangle (7.5988,1.1200);
  \path[fill=abcBlue, draw=none] (7.6000,0.7200) rectangle (7.7989,1.1200);
  \path[fill=abcBlue, draw=none] (7.8000,0.7200) rectangle (7.9989,1.1200);
  \path[fill=abcBlue, draw=none] (8.0000,0.7200) rectangle (8.1996,1.1200);
  \path[fill=abcBlue, draw=none] (8.2000,0.7200) rectangle (8.3987,1.1200);
  \path[fill=abcBlue, draw=none] (8.4000,0.7200) rectangle (8.5988,1.1200);
  \path[fill=abcBlue, draw=none] (8.6000,0.7200) rectangle (8.7996,1.1200);
  \path[fill=abcBlue, draw=none] (8.8000,0.7200) rectangle (8.9988,1.1200);
  \path[fill=abcBlue, draw=none] (9.0000,0.7200) rectangle (9.1987,1.1200);
  \path[fill=abcBlue, draw=none] (9.2000,0.7200) rectangle (9.3996,1.1200);
  \path[fill=abcBlue, draw=none] (9.4000,0.7200) rectangle (9.5991,1.1200);
  \path[fill=abcBlue, draw=none] (9.6000,0.7200) rectangle (9.7988,1.1200);
  \path[fill=abcBlue, draw=none] (9.8000,0.7200) rectangle (9.9991,1.1200);
  \path[fill=abcBlue, draw=none] (10.0000,0.7200) rectangle (10.1994,1.1200);
  \path[fill=abcBlue, draw=none] (10.2000,0.7200) rectangle (10.3987,1.1200);
  \path[fill=abcBlue, draw=none] (10.4000,0.7200) rectangle (10.5990,1.1200);
  \path[fill=abcBlue, draw=none] (10.6000,0.7200) rectangle (10.7996,1.1200);
  \path[fill=abcBlue, draw=none] (10.8000,0.7200) rectangle (10.9987,1.1200);
  \path[fill=abcBlue, draw=none] (11.0000,0.7200) rectangle (11.1988,1.1200);
  \path[fill=abcBlue, draw=none] (11.2000,0.7200) rectangle (11.3996,1.1200);
  \path[fill=abcBlue, draw=none] (11.4000,0.7200) rectangle (11.5990,1.1200);
  \path[fill=abcBlue, draw=none] (11.6000,0.7200) rectangle (11.7987,1.1200);
  \path[fill=abcBlue, draw=none] (11.8000,0.7200) rectangle (11.9995,1.1200);
  \path[fill=abcBlue, draw=none] (12.0000,0.7200) rectangle (12.1989,1.1200);
  \path[fill=abcBlue, draw=none] (12.2000,0.7200) rectangle (12.3988,1.1200);
  \path[fill=abcBlue, draw=none] (12.4000,0.7200) rectangle (12.5989,1.1200);
  \path[fill=abcBlue, draw=none] (12.6000,0.7200) rectangle (12.7995,1.1200);
  \path[fill=abcBlue, draw=none] (12.8000,0.7200) rectangle (12.9988,1.1200);
  \path[fill=abcBlue, draw=none] (13.0000,0.7200) rectangle (13.1989,1.1200);
  \path[fill=abcBlue, draw=none] (13.2000,0.7200) rectangle (13.3996,1.1200);
  \path[fill=abcBlue, draw=none] (13.4000,0.7200) rectangle (13.5987,1.1200);
  \path[fill=abcBlue, draw=none] (13.6000,0.7200) rectangle (13.7988,1.1200);
  \path[fill=abcBlue, draw=none] (13.8000,0.7200) rectangle (13.9995,1.1200);
  \path[fill=abcBlue, draw=none] (14.0000,0.7200) rectangle (14.1989,1.1200);
  \path[fill=abcBlue, draw=none] (14.2000,0.7200) rectangle (14.3986,1.1200);
  \path[fill=abcBlue, draw=none] (14.4000,0.7200) rectangle (14.5995,1.1200);
  \path[fill=abcBlue, draw=none] (14.6000,0.7200) rectangle (14.7990,1.1200);
  \path[fill=abcBlue, draw=none] (14.8000,0.7200) rectangle (14.9989,1.1200);
  \path[fill=abcBlue, draw=none] (15.0000,0.7200) rectangle (15.1988,1.1200);
  \path[fill=abcBlue, draw=none] (15.2000,0.7200) rectangle (15.3996,1.1200);
  \path[fill=abcBlue, draw=none] (15.4000,0.7200) rectangle (15.5937,1.1200);
  \path[fill=abcBlue, draw=none] (15.6000,0.7200) rectangle (15.7928,1.1200);
  \path[fill=abcBlue, draw=none] (15.8000,0.7200) rectangle (15.9920,1.1200);
  \path[fill=abcBlue, draw=none] (16.0000,0.7200) rectangle (16.1917,1.1200);
  \path[fill=abcBlue, draw=none] (16.2000,0.7200) rectangle (16.3921,1.1200);
  \path[fill=abcBlue, draw=none] (16.4000,0.7200) rectangle (16.5916,1.1200);
  \path[fill=abcBlue, draw=none] (16.6000,0.7200) rectangle (16.7921,1.1200);
  \path[fill=abcBlue, draw=none] (16.8000,0.7200) rectangle (16.9919,1.1200);
  \path[fill=abcBlue, draw=none] (17.0000,0.7200) rectangle (17.1917,1.1200);
  \path[fill=abcBlue, draw=none] (17.2000,0.7200) rectangle (17.3917,1.1200);
  \path[fill=abcBlue, draw=none] (17.4000,0.7200) rectangle (17.4459,1.1200);
\end{scope}
\abcVlaTraceLabels{0.9200}{Fullgraph compile}{17.49}{57.2}{94}{52.8}{17.5}

\draw[axis, ->] (0,0.25) -- (52,0.25);
\foreach \x in {0,10,20,30,40,50} {
  \draw[tick] (\x,0.25) -- (\x,0.15);
  \node[anchor=north, font=\scriptsize] at (\x,0.11) {\x};
}
\node[anchor=north, font=\small] at (25.0,-0.34) {Time (ms)};
\end{tikzpicture}


==> figures/pgfplots/box_folding_dagger.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=45mm,
  ybar=2pt,
  bar width=10pt,
  xmin=0.5,
  xmax=1.5,
  ymin=0, ymax=1.0,
  ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
  yticklabel={\pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\tick}},
  ylabel={Mean progress},
  xtick={0.8, 1.2},
  xticklabels={%
    {Finetuning},%
    {\shortstack{After\\DAgger}}%
  },
  axis line style={PrettyText},
  tick style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  x tick label style={font=\scriptsize, PrettyText, align=center, yshift=-1pt},
  label style={font=\small, PrettyText},
  major grid style={gray!35},
  ymajorgrids,
]
\addplot+[fill=LBMColor, draw=none, bar shift=0pt]
  coordinates {(0.8, 0.24)};
\addplot+[fill=LBMColor, draw=none, bar shift=0pt]
  coordinates {(1.2, 0.85)};
\end{axis}
\end{tikzpicture}


==> figures/pgfplots/compute_loss_progress_combined.tex <==
\begin{tikzpicture}
\begin{axis}[
  name=computeSuccess,
  width=82mm, height=58mm,
  xmode=log,
  xmin=7.5e19, xmax=1.8e22,
  ymin=0, ymax=52,
  xtick={1e20,1e21,1e22},
  xticklabels={$10^{20}$,$10^{21}$,$10^{22}$},
  ytick={0,20,40},
  yticklabels={0\%,20\%,40\%},
  grid=major,
  xlabel={Training FLOPs},
  ylabel={Mean strict success (\%)},
  title={Strict Success},
  axis line style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  title style={font=\small, PrettyText},
]
\addplot[color=LBMColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_lbm_1536.tsv};
\addplot[color=VLAColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_vla_1500.tsv};
\addplot[color=LBMColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_lbm_4608.tsv};
\addplot[color=VLAColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_vla_4600.tsv};
\addplot[color=LBMColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_lbm_9216.tsv};
\addplot[color=VLAColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_vla_9000.tsv};

\addplot[color=LBMColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=LBMColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_lbm_1536.tsv};
\addplot[color=VLAColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=VLAColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_vla_1500.tsv};
\addplot[color=LBMColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=LBMColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_lbm_4608.tsv};
\addplot[color=VLAColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=VLAColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_vla_4600.tsv};
\addplot[color=LBMColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=LBMColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_lbm_9216.tsv};
\addplot[color=VLAColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=VLAColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_success] {figures/pgfplots/data/flops_progress_3tasks_vla_9000.tsv};


  \node[anchor=south, font=\scriptsize, text=LBMColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:2.05e20,8.6) {1.5k};
  \node[anchor=south, font=\scriptsize, text=LBMColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:6.25e20,34.2) {4.6k};
  \node[anchor=south, font=\scriptsize, text=LBMColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:1.25e21,35.7) {9.2k};
  \node[anchor=south, font=\scriptsize, text=VLAColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:2.10e21,15.4) {1.5k};
  \node[anchor=south, font=\scriptsize, text=VLAColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:6.45e21,34.0) {4.6k};
  \node[anchor=south, font=\scriptsize, text=VLAColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:1.20e22,46.1) {9.2k};
\end{axis}

\begin{axis}[
  name=computeProgress,
  at={($(computeSuccess.south east)+(18mm,0)$)},
  anchor=south west,
  width=82mm, height=58mm,
  xmode=log,
  xmin=7.5e19, xmax=1.8e22,
  ymin=30, ymax=80,
  xtick={1e20,1e21,1e22},
  xticklabels={$10^{20}$,$10^{21}$,$10^{22}$},
  ytick={40,60,80},
  yticklabels={40\%,60\%,80\%},
  grid=major,
  xlabel={Training FLOPs},
  ylabel={Mean progress (\%)},
  title={Task Progress},
  axis line style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  title style={font=\small, PrettyText},
]
\addplot[color=LBMColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_lbm_1536.tsv};
\addplot[color=VLAColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_vla_1500.tsv};
\addplot[color=LBMColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_lbm_4608.tsv};
\addplot[color=VLAColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_vla_4600.tsv};
\addplot[color=LBMColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_lbm_9216.tsv};
\addplot[color=VLAColor, no marks, solid, line width=0.95pt]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_vla_9000.tsv};

\addplot[color=LBMColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=LBMColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_lbm_1536.tsv};
\addplot[color=VLAColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=VLAColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_vla_1500.tsv};
\addplot[color=LBMColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=LBMColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_lbm_4608.tsv};
\addplot[color=VLAColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=VLAColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_vla_4600.tsv};
\addplot[color=LBMColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=LBMColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_lbm_9216.tsv};
\addplot[color=VLAColor, only marks, mark=*, mark size=2.3pt, solid,
  mark options={draw=none, fill=VLAColor}]
  table [x expr=\thisrow{flops_ef}*1e18, y=agg_progress] {figures/pgfplots/data/flops_progress_3tasks_vla_9000.tsv};


  \node[anchor=south, font=\scriptsize, text=LBMColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:2.05e20,47.2) {1.5k};
  \node[anchor=south, font=\scriptsize, text=LBMColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:6.25e20,68.6) {4.6k};
  \node[anchor=south, font=\scriptsize, text=LBMColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:1.25e21,71.1) {9.2k};
  \node[anchor=south, font=\scriptsize, text=VLAColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:2.10e21,45.0) {1.5k};
  \node[anchor=south, font=\scriptsize, text=VLAColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:6.45e21,62.4) {4.6k};
  \node[anchor=south, font=\scriptsize, text=VLAColor, fill=white,
    fill opacity=0.82, text opacity=1, inner sep=1pt]
    at (axis cs:1.20e22,75.1) {9.2k};
\end{axis}

\coordinate (legendbase) at ($(computeSuccess.south)!0.5!(computeProgress.south)+(0,-10mm)$);
\begin{scope}[font=\scriptsize, text=PrettyText]
  \draw[LBMColor, line width=0.95pt] ($(legendbase)+(-20mm,0mm)$) -- ($(legendbase)+(-10mm,0mm)$);
  \node[anchor=west] at ($(legendbase)+(-8mm,0mm)$) {DiT};
  \draw[VLAColor, line width=0.95pt] ($(legendbase)+(10mm,0mm)$) -- ($(legendbase)+(20mm,0mm)$);
  \node[anchor=west] at ($(legendbase)+(22mm,0mm)$) {VLA};
\end{scope}
\end{tikzpicture}


==> figures/pgfplots/dataloader_fs_bytes_per_decode.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=86mm, height=60mm,
  ybar, bar width=16pt,
  bar shift=0pt,
  enlarge x limits={abs=28pt},
  ymode=log,
  log origin=infty,
  ymin=0.07, ymax=45,
  ytick={0.1,1,10},
  yticklabels={0.1,1,10},
  ylabel={MB per decode (log)},
  symbolic x coords={naive,nonnaive},
  xtick={naive,nonnaive},
  xticklabels={
    {naive\\(GOP 250, no CFR)},
    {non-naive\\(GOP 30 + CFR)}
  },
  x tick label style={font=\scriptsize, PrettyText, align=center, text width=24mm},
  tick pos=left,
  axis line style={PrettyText},
  tick style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  major grid style={gray!35},
  ymajorgrids,
  nodes near coords,
  point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, PrettyText, anchor=south},
]
\addplot+[fill=VLAColor, draw=PrettyText, line width=0.4pt] coordinates {(naive,9.7473) [9.75]};
\addplot+[fill=LBMColor, draw=PrettyText, line width=0.4pt] coordinates {(nonnaive,0.1404) [0.14]};
\end{axis}
\end{tikzpicture}


==> figures/pgfplots/dataloader_fs_throughput.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=86mm, height=60mm,
  xmode=log, log basis x=2,
  xmin=0.85, xmax=150,
  xtick={1,8,16,32,64,128},
  xticklabels={1,8,16,32,64,128},
  ymin=0, ymax=500,
  ytick={0,100,200,300,400,500},
  xlabel={Dataloader workers},
  ylabel={Decodes / sec},
  grid=major,
  axis line style={PrettyText},
  tick style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  legend style={
    at={(0.03,0.97)}, anchor=north west,
    legend columns=1, draw=gray!35, fill=white, fill opacity=0.92,
    text opacity=1.0, font=\scriptsize, text=PrettyText,
    legend cell align=left, row sep=1pt,
  },
]
\addplot+[color=VLAColor, mark=*,        mark size=1.8pt, line width=1.0pt, mark options={fill=VLAColor}]
  table [x=workers, y=naive, col sep=tab] {figures/pgfplots/data/dataloader_fs_throughput.tsv};
\addlegendentry{naive (GOP 250, no CFR)}
\addplot+[color=LBMColor, mark=diamond*, mark size=2.2pt, line width=1.0pt, mark options={fill=LBMColor}]
  table [x=workers, y=nonnaive, col sep=tab] {figures/pgfplots/data/dataloader_fs_throughput.tsv};
\addlegendentry{non-naive (GOP 30 + CFR)}
\end{axis}
\end{tikzpicture}


==> figures/pgfplots/dit_scaling_steps_vs_flops.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=14mm,
    ylabels at=edge left,
  },
  width=72mm, height=58mm,
  ymode=log,
  ymin=0.040, ymax=0.10,
  ytick={0.04,0.05,0.06,0.07,0.08,0.10},
  yticklabels={0.04,0.05,0.06,0.07,0.08,0.10},
  grid=major,
  axis line style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  legend style={
    draw=none,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    at={(0.97,0.97)},
    anchor=north east,
    font=\scriptsize,
  },
]
\nextgroupplot[
  xlabel={Optimizer steps},
  ylabel={Train loss},
  xmin=0, xmax=300000,
  xtick={0,100000,200000,300000},
  xticklabels={0,100k,200k,300k},
  scaled x ticks=false,
]
\addplot+[color=DiTSColor,  no marks, line width=0.55pt, opacity=0.85]
  table [x=step, y=loss_smooth] {figures/pgfplots/data/dit_scaling_loss_dit_S.tsv};
\addlegendentry{DiT-S}
\addplot+[color=DiTBColor,  no marks, line width=0.55pt, opacity=0.85]
  table [x=step, y=loss_smooth] {figures/pgfplots/data/dit_scaling_loss_dit_B.tsv};
\addlegendentry{DiT-B}
\addplot+[color=DiTLColor,  no marks, line width=0.55pt, opacity=0.85]
  table [x=step, y=loss_smooth] {figures/pgfplots/data/dit_scaling_loss_dit_L.tsv};
\addlegendentry{DiT-L}
\addplot+[color=DiTxLColor, no marks, line width=0.55pt, opacity=0.85]
  table [x=step, y=loss_smooth] {figures/pgfplots/data/dit_scaling_loss_dit_xL_steps.tsv};
\addlegendentry{DiT-xL}

\nextgroupplot[
  xlabel={Cumulative training compute (EFLOPs)},
  xmin=0, xmax=1644,
  xtick={0,500,1000,1500},
  xticklabels={0,500,1000,1500},
  scaled x ticks=false,
]
\addplot+[color=DiTSColor,  no marks, line width=0.55pt, opacity=0.85]
  table [x=compute_eflops, y=loss_smooth] {figures/pgfplots/data/dit_scaling_loss_dit_S.tsv};
\addplot+[color=DiTBColor,  no marks, line width=0.55pt, opacity=0.85]
  table [x=compute_eflops, y=loss_smooth] {figures/pgfplots/data/dit_scaling_loss_dit_B.tsv};
\addplot+[color=DiTLColor,  no marks, line width=0.55pt, opacity=0.85]
  table [x=compute_eflops, y=loss_smooth] {figures/pgfplots/data/dit_scaling_loss_dit_L.tsv};
\addplot+[color=DiTxLColor, no marks, line width=0.55pt, opacity=0.85]
  table [x=compute_eflops, y=loss_smooth] {figures/pgfplots/data/dit_scaling_loss_dit_xL.tsv};
\end{groupplot}
\end{tikzpicture}


==> figures/pgfplots/finetuning_pretraining_effect.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=45mm,
  ybar=2pt,
  bar width=8pt,
  enlarge x limits={abs=18pt},
  ymin=0, ymax=1.0,
  ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
  yticklabel={\pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\tick}},
  ylabel={Mean progress},
  symbolic x coords={Average, Sort_LEGOs, Unscrew_Bottle_Caps, Pen_Caps, Credit_Cards},
  xtick={Average, Sort_LEGOs, Unscrew_Bottle_Caps, Pen_Caps, Credit_Cards},
  xticklabels={Average,{Sort\\LEGOs},{Unscrew\\bottle caps},{Pen\\caps},{Credit\\cards}},
  xmin=Average, xmax=Credit_Cards,
  axis line style={PrettyText},
  tick style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  x tick label style={
    font=\scriptsize,
    PrettyText,
    align=center,
    text width=16mm,
    yshift=-1pt,
  },
  label style={font=\small, PrettyText},
  major grid style={gray!35},
  ymajorgrids,
  legend style={
    at={(0.98,0.98)}, anchor=north east,
    legend columns=1, draw=gray!35, fill=white, fill opacity=0.92,
    text opacity=1.0,
    font=\tiny,
    text=PrettyText,
    inner sep=1.5pt,
    inner xsep=2pt, inner ysep=2pt,
    row sep=1pt,
    nodes={inner sep=1pt, anchor=west},
    legend cell align=left,
  },
  legend image code/.code={
    \draw [#1, draw=none] (0cm,-0.08cm) rectangle (0.32cm,0.18cm);
  },
]
\addplot+[fill=PrettyText!25, draw=none,
          skip coords between index={4}{5}]
  table [x=task, y=scratch, col sep=tab]
  {figures/pgfplots/data/finetuning_pretraining_effect.tsv};
\addlegendentry{Scratch}

\addplot+[fill=VLAColor, draw=none,
          skip coords between index={4}{5}]
  table [x=task, y=base_3p5k, col sep=tab]
  {figures/pgfplots/data/finetuning_pretraining_effect.tsv};
\addlegendentry{ABC-Data (3.5K h)}

\addplot+[fill=LBMColor, draw=none,
          skip coords between index={4}{5}]
  table [x=task, y=base_7k, col sep=tab]
  {figures/pgfplots/data/finetuning_pretraining_effect.tsv};
\addlegendentry{Pretrain 7K h}

\fill[PrettyText!25]
  ([xshift=-14pt] axis cs:Average,0)
  rectangle ([xshift=-6pt] axis cs:Average,0.24125);
\draw[
  pattern=north east lines, pattern color=PrettyText!50,
  draw=PrettyText!35, line width=0.35pt,
] ([xshift=-14pt] axis cs:Average,0)
  rectangle ([xshift=-6pt] axis cs:Average,0.24125);

\fill[VLAColor]
  ([xshift=-4pt] axis cs:Average,0)
  rectangle ([xshift=4pt] axis cs:Average,0.43);
\draw[
  pattern=north east lines, pattern color=VLAColor!50!black,
  draw=PrettyText!35, line width=0.35pt,
] ([xshift=-4pt] axis cs:Average,0)
  rectangle ([xshift=4pt] axis cs:Average,0.43);

\fill[LBMColor]
  ([xshift=6pt] axis cs:Average,0)
  rectangle ([xshift=14pt] axis cs:Average,0.61);
\draw[
  pattern=north east lines, pattern color=LBMColor!50!black,
  draw=PrettyText!35, line width=0.35pt,
] ([xshift=6pt] axis cs:Average,0)
  rectangle ([xshift=14pt] axis cs:Average,0.61);
\end{axis}
\end{tikzpicture}


==> figures/pgfplots/loss_success_correlations_7k_opacity_side_by_side.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=lossSuccessCorr7kSide,
    group size=3 by 2,
    horizontal sep=4mm,
    vertical sep=12mm,
  },
  width=0.36\linewidth,
  height=43mm,
  ymin=-5,
  ymax=85,
  ytick={0,20,40,60,80},
  grid=major,
  axis line style={gray!30},
  tick style={gray!30},
  tick label style={font=\scriptsize, PrettyText},
  x tick label style={
    font=\scriptsize,
    PrettyText,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
  },
  y tick label style={font=\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  title style={font=\small, PrettyText},
  major grid style={gray!30},
  scaled x ticks=false,
]

\nextgroupplot[
  xmin=0.030, xmax=0.070, xtick={0.03,0.04,0.05,0.06,0.07},
  title={Training Loss},
  ylabel={Strict success (\%)},
]
\addplot+[
  no marks,
  dashed,
  color=PrettyText!55,
  line width=0.9pt,
] table [x=loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_strict_success_loss_7k_fit.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_9k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_9k.tsv};
\node[
  anchor=north east,
  align=left,
  fill=white,
  fill opacity=0.92,
  text opacity=1,
  draw=gray!30,
  inner sep=1.35pt,
  font=\tiny,
  text=PrettyText,
] at (rel axis cs:0.97,0.97)
  {$n=16$\\$r=-0.84,\ p=4.1{\times}10^{-5}$\\$\rho=-0.83,\ p=7.9{\times}10^{-5}$};
\nextgroupplot[
  xmin=0.058, xmax=0.102, xtick={0.06,0.07,0.08,0.09,0.10},
  title={Validation Loss},
  yticklabels={\empty},
]
\addplot+[
  no marks,
  dashed,
  color=PrettyText!55,
  line width=0.9pt,
] table [x=val_loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_strict_success_val_loss_7k_fit.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_9k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_loss, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_9k.tsv};
\node[
  anchor=north east,
  align=left,
  fill=white,
  fill opacity=0.92,
  text opacity=1,
  draw=gray!30,
  inner sep=1.35pt,
  font=\tiny,
  text=PrettyText,
] at (rel axis cs:0.97,0.97)
  {$n=16$\\$r=-0.04,\ p=0.886$\\$\rho=0.00,\ p=1.000$};
\nextgroupplot[
  xmin=0.085, xmax=0.135, xtick={0.09,0.10,0.11,0.12,0.13},
  title={Validation Action Error},
  yticklabels={\empty},
]
\addplot+[
  no marks,
  dashed,
  color=PrettyText!55,
  line width=0.9pt,
] table [x=val_recon_error, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_strict_success_val_recon_error_7k_fit.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_recon_error, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_recon_error, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_recon_error, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_9k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_recon_error, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_recon_error, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_recon_error, y=strict_success] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_9k.tsv};
\node[
  anchor=north east,
  align=left,
  fill=white,
  fill opacity=0.92,
  text opacity=1,
  draw=gray!30,
  inner sep=1.35pt,
  font=\tiny,
  text=PrettyText,
] at (rel axis cs:0.97,0.97)
  {$n=16$\\$r=-0.89,\ p=3.8{\times}10^{-6}$\\$\rho=-0.93,\ p=1.5{\times}10^{-7}$};
\nextgroupplot[
  xmin=0.030, xmax=0.070, xtick={0.03,0.04,0.05,0.06,0.07},
  xlabel={Training Loss},
  ylabel={Task progress (\%)},
]
\addplot+[
  no marks,
  dashed,
  color=PrettyText!55,
  line width=0.9pt,
] table [x=loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_task_progress_loss_7k_fit.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_9k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_9k.tsv};
\node[
  anchor=south west,
  align=left,
  fill=white,
  fill opacity=0.92,
  text opacity=1,
  draw=gray!30,
  inner sep=1.35pt,
  font=\tiny,
  text=PrettyText,
] at (rel axis cs:0.03,0.03)
  {$n=16$\\$r=-0.78,\ p=3.9{\times}10^{-4}$\\$\rho=-0.84,\ p=5.0{\times}10^{-5}$};
\nextgroupplot[
  xmin=0.058, xmax=0.102, xtick={0.06,0.07,0.08,0.09,0.10},
  xlabel={Validation Loss},
  yticklabels={\empty},
]
\addplot+[
  no marks,
  dashed,
  color=PrettyText!55,
  line width=0.9pt,
] table [x=val_loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_task_progress_val_loss_7k_fit.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_9k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_loss, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_9k.tsv};
\node[
  anchor=south east,
  align=left,
  fill=white,
  fill opacity=0.92,
  text opacity=1,
  draw=gray!30,
  inner sep=1.35pt,
  font=\tiny,
  text=PrettyText,
] at (rel axis cs:0.97,0.03)
  {$n=16$\\$r=0.14,\ p=0.599$\\$\rho=0.09,\ p=0.737$};
\nextgroupplot[
  xmin=0.085, xmax=0.135, xtick={0.09,0.10,0.11,0.12,0.13},
  xlabel={Validation Action Error},
  yticklabels={\empty},
]
\addplot+[
  no marks,
  dashed,
  color=PrettyText!55,
  line width=0.9pt,
] table [x=val_recon_error, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_task_progress_val_recon_error_7k_fit.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_recon_error, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_recon_error, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=LBMColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=LBMColor, fill opacity=1.0},
] table [x=val_recon_error, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_lbm_7k_9k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_recon_error, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_1p5k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=2.75pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_recon_error, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_4p6k.tsv};
\addplot[
  only marks,
  solid,
  mark=*,
  mark size=4.00pt,
  color=VLAColor,
  opacity=1.0,
  mark options={solid, draw=none, fill=VLAColor, fill opacity=1.0},
] table [x=val_recon_error, y=task_progress] {figures/pgfplots/data/loss_success_extended_macro_vla_7k_9k.tsv};
\node[
  anchor=south west,
  align=left,
  fill=white,
  fill opacity=0.92,
  text opacity=1,
  draw=gray!30,
  inner sep=1.35pt,
  font=\tiny,
  text=PrettyText,
] at (rel axis cs:0.03,0.03)
  {$n=16$\\$r=-0.85,\ p=2.9{\times}10^{-5}$\\$\rho=-0.93,\ p=1.9{\times}10^{-7}$};

\end{groupplot}

\coordinate (lossSuccessLegend7kSide) at ($(lossSuccessCorr7kSide c2r2.south)+(0,-12mm)$);
\begin{scope}[font=\scriptsize, text=PrettyText]
  \draw[PrettyText!55, dashed, line width=0.9pt]
    ($(lossSuccessLegend7kSide)+(-31mm,0mm)$) -- ($(lossSuccessLegend7kSide)+(-25mm,0mm)$);
  \node[anchor=west] at ($(lossSuccessLegend7kSide)+(-23.5mm,0mm)$) {Fit};

  \fill[LBMColor] ($(lossSuccessLegend7kSide)+(-9mm,0mm)$) circle[radius=1.9pt];
  \node[anchor=west] at ($(lossSuccessLegend7kSide)+(-6mm,0mm)$) {DiT};

  \fill[VLAColor] ($(lossSuccessLegend7kSide)+(18mm,0mm)$) circle[radius=1.9pt];
  \node[anchor=west] at ($(lossSuccessLegend7kSide)+(21mm,0mm)$) {VLA};
\end{scope}

\coordinate (lossSuccessLegend7kSideB) at ($(lossSuccessCorr7kSide c2r2.south)+(0,-19mm)$);
\begin{scope}[font=\scriptsize, text=PrettyText]
  \fill[PrettyText] ($(lossSuccessLegend7kSideB)+(-39mm,0mm)$) circle[radius=2.00pt];
  \node[anchor=west] at ($(lossSuccessLegend7kSideB)+(-36mm,0mm)$) {1.5k batch};

  \fill[PrettyText] ($(lossSuccessLegend7kSideB)+(-8mm,0mm)$) circle[radius=2.75pt];
  \node[anchor=west] at ($(lossSuccessLegend7kSideB)+(-4.5mm,0mm)$) {4.6k batch};

  \fill[PrettyText] ($(lossSuccessLegend7kSideB)+(24mm,0mm)$) circle[radius=4.00pt];
  \node[anchor=west] at ($(lossSuccessLegend7kSideB)+(29mm,0mm)$) {9k batch};
\end{scope}

\path
  ($(lossSuccessCorr7kSide c1r1.north west)+(-2mm,2mm)$)
  rectangle
  ($(lossSuccessCorr7kSide c3r2.south east)+(2mm,-24mm)$);
\end{tikzpicture}


==> figures/pgfplots/per_task_hours_grid.tex <==








\definecolor{CatPnP}{rgb}{0.121569,0.466667,0.705882}%
\definecolor{CatFinePnP}{rgb}{0.839216,0.152941,0.156863}%
\definecolor{CatFolding}{HTML}{2CA02C}%
\definecolor{CatInsertion}{HTML}{FF7F0E}%
\definecolor{CatToolUse}{HTML}{9467BD}%
\definecolor{CatSorting}{HTML}{17BECF}%
\definecolor{CatTying}{HTML}{8C564B}%
\begin{tikzpicture}

\begin{axis}[
  name=topL,
  at={(0,0)}, anchor=north west, xshift=8mm,
  width=70mm, height=26mm,
  ymode=log, ymin=0.1, ymax=400,
  log origin=infty,
  ytick={0.1, 1, 10, 100},
  log basis y=10,
  xmin=0.3, xmax=67.7,
  xtick={1, 67},
  xticklabels={1, 67},
  x tick label style={font=\scriptsize, color=PrettyText, yshift=1pt},
  y tick label style={font=\scriptsize, color=PrettyText},
  axis line style={color=PrettyText!60},
  tick style={color=PrettyText!60},
  major grid style={gray!20},
  ymajorgrids,
  ylabel={Hours per task (log)},
  ylabel near ticks,
  ylabel shift={-8pt},
  label style={font=\small, color=PrettyText},
  title={Pick-and-Place},
  title style={font=\small, color=PrettyText, yshift=-1.5mm,
                inner sep=0pt},
  scale only axis,
  enlarge x limits=false,
]
\addplot+[
  ybar, fill=CatPnP, draw=none, mark=none, bar width=1.4835820895522387pt,
] table [x=idx, y=hours, col sep=tab] {figures/pgfplots/data/per_task_hours_Pick_and_Place.tsv};
\end{axis}

\begin{axis}[
  name=topR,
  at={(topL.outer east)}, anchor=outer west, xshift=6mm,
  width=70mm, height=26mm,
  ymode=log, ymin=0.1, ymax=400,
  log origin=infty,
  ytick={0.1, 1, 10, 100},
  log basis y=10,
  xmin=0.3, xmax=39.7,
  xtick={1, 39},
  xticklabels={1, 39},
  x tick label style={font=\scriptsize, color=PrettyText, yshift=1pt},
  y tick label style={font=\scriptsize, color=PrettyText},
  axis line style={color=PrettyText!60},
  tick style={color=PrettyText!60},
  major grid style={gray!20},
  ymajorgrids,
  yticklabels={},
  ylabel near ticks,
  ylabel shift={-2pt},
  label style={font=\small, color=PrettyText},
  title={Fine Pick-and-Place},
  title style={font=\small, color=PrettyText, yshift=-1.5mm,
                inner sep=0pt},
  scale only axis,
  enlarge x limits=false,
]
\addplot+[
  ybar, fill=CatFinePnP, draw=none, mark=none, bar width=2.5487179487179485pt,
] table [x=idx, y=hours, col sep=tab] {figures/pgfplots/data/per_task_hours_Fine_Pick_and_Place.tsv};
\end{axis}

\begin{axis}[
  name=bot0,
  at={(topL.outer south west)}, anchor=outer north west, xshift=-8mm, yshift=-7mm,
  width=54.76056338028169mm, height=26mm,
  ymode=log, ymin=0.1, ymax=400,
  log origin=infty,
  ytick={0.1, 1, 10, 100},
  log basis y=10,
  xmin=0.3, xmax=36.7,
  xtick={1, 36},
  xticklabels={1, 36},
  x tick label style={font=\scriptsize, color=PrettyText, yshift=1pt},
  y tick label style={font=\scriptsize, color=PrettyText},
  axis line style={color=PrettyText!60},
  tick style={color=PrettyText!60},
  major grid style={gray!20},
  ymajorgrids,
  ylabel={Hours per task (log)},
  ylabel near ticks,
  ylabel shift={-8pt},
  label style={font=\small, color=PrettyText},
  title={Folding},
  title style={font=\small, color=PrettyText, yshift=-1.5mm,
                inner sep=0pt},
  scale only axis,
  enlarge x limits=false,
]
\addplot+[
  ybar, fill=CatFolding, draw=none, mark=none, bar width=2.1599999999999997pt,
] table [x=idx, y=hours, col sep=tab] {figures/pgfplots/data/per_task_hours_Folding.tsv};
\end{axis}

\begin{axis}[
  name=bot1,
  at={(bot0.outer east)}, anchor=outer west, xshift=1.5mm,
  width=28.901408450704224mm, height=26mm,
  ymode=log, ymin=0.1, ymax=400,
  log origin=infty,
  ytick={0.1, 1, 10, 100},
  log basis y=10,
  xmin=0.3, xmax=19.7,
  xtick={1, 19},
  xticklabels={1, 19},
  x tick label style={font=\scriptsize, color=PrettyText, yshift=1pt},
  y tick label style={font=\scriptsize, color=PrettyText},
  axis line style={color=PrettyText!60},
  tick style={color=PrettyText!60},
  major grid style={gray!20},
  ymajorgrids,
  yticklabels={},
  ylabel near ticks,
  ylabel shift={-2pt},
  label style={font=\small, color=PrettyText},
  title={Insertion/Ejection},
  title style={font=\small, color=PrettyText, yshift=-1.5mm,
                inner sep=0pt},
  scale only axis,
  enlarge x limits=false,
]
\addplot+[
  ybar, fill=CatInsertion, draw=none, mark=none, bar width=2.16pt,
] table [x=idx, y=hours, col sep=tab] {figures/pgfplots/data/per_task_hours_Insertion_Ejection.tsv};
\end{axis}

\begin{axis}[
  name=bot2,
  at={(bot1.outer east)}, anchor=outer west, xshift=1.5mm,
  width=24.338028169014084mm, height=26mm,
  ymode=log, ymin=0.1, ymax=400,
  log origin=infty,
  ytick={0.1, 1, 10, 100},
  log basis y=10,
  xmin=0.3, xmax=16.7,
  xtick={1, 16},
  xticklabels={1, 16},
  x tick label style={font=\scriptsize, color=PrettyText, yshift=1pt},
  y tick label style={font=\scriptsize, color=PrettyText},
  axis line style={color=PrettyText!60},
  tick style={color=PrettyText!60},
  major grid style={gray!20},
  ymajorgrids,
  yticklabels={},
  ylabel near ticks,
  ylabel shift={-2pt},
  label style={font=\small, color=PrettyText},
  title={Tool Use},
  title style={font=\small, color=PrettyText, yshift=-1.5mm,
                inner sep=0pt},
  scale only axis,
  enlarge x limits=false,
]
\addplot+[
  ybar, fill=CatToolUse, draw=none, mark=none, bar width=2.1599999999999997pt,
] table [x=idx, y=hours, col sep=tab] {figures/pgfplots/data/per_task_hours_Tool_Use.tsv};
\end{axis}

\begin{axis}[
  name=bot3,
  at={(bot2.outer east)}, anchor=outer west, xshift=1.5mm,
  width=16.0mm, height=26mm,
  ymode=log, ymin=0.1, ymax=400,
  log origin=infty,
  ytick={0.1, 1, 10, 100},
  log basis y=10,
  xmin=0.3, xmax=8.7,
  xtick={1, 8},
  xticklabels={1, 8},
  x tick label style={font=\scriptsize, color=PrettyText, yshift=1pt},
  y tick label style={font=\scriptsize, color=PrettyText},
  axis line style={color=PrettyText!60},
  tick style={color=PrettyText!60},
  major grid style={gray!20},
  ymajorgrids,
  yticklabels={},
  ylabel near ticks,
  ylabel shift={-2pt},
  label style={font=\small, color=PrettyText},
  title={Sorting},
  title style={font=\footnotesize, color=PrettyText, yshift=-1.5mm,
                inner sep=0pt},
  scale only axis,
  enlarge x limits=false,
]
\addplot+[
  ybar, fill=CatSorting, draw=none, mark=none, bar width=2.84pt,
] table [x=idx, y=hours, col sep=tab] {figures/pgfplots/data/per_task_hours_Sorting.tsv};
\end{axis}

\begin{axis}[
  name=bot4,
  at={(bot3.outer east)}, anchor=outer west, xshift=1.5mm,
  width=16.0mm, height=26mm,
  ymode=log, ymin=0.1, ymax=400,
  log origin=infty,
  ytick={0.1, 1, 10, 100},
  log basis y=10,
  xmin=0.3, xmax=10.7,
  xtick={1, 10},
  xticklabels={1, 10},
  x tick label style={font=\scriptsize, color=PrettyText, yshift=1pt},
  y tick label style={font=\scriptsize, color=PrettyText},
  axis line style={color=PrettyText!60},
  tick style={color=PrettyText!60},
  major grid style={gray!20},
  ymajorgrids,
  yticklabels={},
  ylabel near ticks,
  ylabel shift={-2pt},
  label style={font=\small, color=PrettyText},
  title={Tying/Untying},
  title style={font=\footnotesize, color=PrettyText, yshift=-1.5mm,
                inner sep=0pt},
  scale only axis,
  enlarge x limits=false,
]
\addplot+[
  ybar, fill=CatTying, draw=none, mark=none, bar width=2.272pt,
] table [x=idx, y=hours, col sep=tab] {figures/pgfplots/data/per_task_hours_Untying_Tying.tsv};
\end{axis}
\end{tikzpicture}


==> figures/pgfplots/real_200k_progress_bars.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=64mm,
  height=45mm,
  ybar=2pt,
  bar width=8pt,
  enlarge x limits={abs=11pt},
  ymin=0, ymax=100,
  ytick={0,20,40,60,80,100},
  ylabel={Real progress (\%)},
  symbolic x coords={Bottles,Dishrack,Mug flip},
  xtick=data,
  tick pos=left,
  axis line style={PrettyText},
  tick style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  x tick label style={font=\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  major grid style={gray!35},
  ymajorgrids,
  legend style={
    at={(0.98,0.98)}, anchor=north east,
    legend columns=1, draw=gray!35, fill=white, fill opacity=0.92,
    text opacity=1.0, font=\tiny, text=PrettyText,
    inner sep=1.5pt, inner xsep=2pt, inner ysep=2pt, row sep=1pt,
    nodes={inner sep=1pt, anchor=west}, legend cell align=left,
  },
  legend image code/.code={
    \draw [#1, draw=none] (0cm,-0.08cm) rectangle (0.32cm,0.18cm);
  },
]
\addplot+[fill=LBMColor, draw=none]
  table [x=task, y=dit, col sep=tab] {figures/pgfplots/data/real_200k_progress_bars.tsv};
\addlegendentry{ABC-DiT}

\addplot+[fill=VLAColor, draw=none]
  table [x=task, y=vla, col sep=tab] {figures/pgfplots/data/real_200k_progress_bars.tsv};
\addlegendentry{ABC-VLA}
\end{axis}
\end{tikzpicture}


==> figures/pgfplots/sim_eval_progress_by_task.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=3.5mm},
  width=49mm, height=43mm,
  xmin=0, xmax=210,
  ymin=0, ymax=100,
  xtick={0,50,100,150,200},
  ytick={0,25,50,75,100},
  grid=major,
  xlabel={Checkpoint step (k)},
  axis line style={PrettyText},
  tick style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  title style={font=\small, PrettyText},
]
\nextgroupplot[
  title={Bottles},
  ylabel={Sim progress (\%)},
]
\addplot+[
  color=LBMColor,
  mark=square*,
  mark size=1.35pt,
  line width=0.95pt,
  mark options={draw=none, fill=LBMColor},
] table [x=step_k, y=progress] {figures/pgfplots/data/sim_eval_progress_lbm9216_bottles_sparse2x.tsv};
\addplot+[
  color=VLAColor,
  mark=triangle*,
  mark size=1.5pt,
  line width=0.95pt,
  mark options={draw=none, fill=VLAColor},
] table [x=step_k, y=progress] {figures/pgfplots/data/sim_eval_progress_vla9216_bottles_sparse2x.tsv};

\nextgroupplot[
  title={Dishrack},
  yticklabels={},
]
\addplot+[
  color=LBMColor,
  mark=square*,
  mark size=1.35pt,
  line width=0.95pt,
  mark options={draw=none, fill=LBMColor},
] table [x=step_k, y=progress] {figures/pgfplots/data/sim_eval_progress_lbm9216_dishrack_sparse2x.tsv};
\addplot+[
  color=VLAColor,
  mark=triangle*,
  mark size=1.5pt,
  line width=0.95pt,
  mark options={draw=none, fill=VLAColor},
] table [x=step_k, y=progress] {figures/pgfplots/data/sim_eval_progress_vla9216_dishrack_sparse2x.tsv};

\nextgroupplot[
  title={Mug flip},
  yticklabels={},
]
\addplot+[
  color=LBMColor,
  mark=square*,
  mark size=1.35pt,
  line width=0.95pt,
  mark options={draw=none, fill=LBMColor},
] table [x=step_k, y=progress] {figures/pgfplots/data/sim_eval_progress_lbm9216_mug_sparse2x.tsv};
\addplot+[
  color=VLAColor,
  mark=triangle*,
  mark size=1.5pt,
  line width=0.95pt,
  mark options={draw=none, fill=VLAColor},
] table [x=step_k, y=progress] {figures/pgfplots/data/sim_eval_progress_vla9216_mug_sparse2x.tsv};
\end{groupplot}

\coordinate (legendbase) at ($(group c2r1.south)+(0,-12mm)$);
\begin{scope}[font=\scriptsize, text=PrettyText]
  \draw[LBMColor, line width=0.95pt] ($(legendbase)+(-28mm,0mm)$) -- ($(legendbase)+(-18mm,0mm)$);
  \node[
    rectangle,
    fill=LBMColor,
    draw=none,
    minimum size=2.9pt,
    inner sep=0pt
  ] at ($(legendbase)+(-23mm,0mm)$) {};
  \node[anchor=west] at ($(legendbase)+(-16mm,0mm)$) {DiT 9.2kBS};

  \draw[VLAColor, line width=0.95pt] ($(legendbase)+(11mm,0mm)$) -- ($(legendbase)+(21mm,0mm)$);
  \path[fill=VLAColor, draw=none]
    ($(legendbase)+(16mm,1.65pt)$) --
    ($(legendbase)+(16mm,0mm)+(1.65pt,-1.65pt)$) --
    ($(legendbase)+(16mm,0mm)+(-1.65pt,-1.65pt)$) -- cycle;
  \node[anchor=west] at ($(legendbase)+(23mm,0mm)$) {VLA 9.2kBS};
\end{scope}
\end{tikzpicture}


==> figures/pgfplots/sim_real_7k_1x_plus_3p5k_success_progress_aggregated.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=combinedSimRealAgg,
    group size=2 by 1,
    horizontal sep=14mm,
  },
  set layers=standard,
  width=0.56\linewidth,
  height=54mm,
  grid=major,
  clip=false,
  axis line style={PrettyText},
  tick style={PrettyText},
  tick label style={font=\rmfamily\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  title style={font=\small, PrettyText},
  major grid style={gray!30},
]
\nextgroupplot[
  title={Strict success},
  xlabel={Sim strict success (\%)},
  ylabel={Real strict success (\%)},
  xmin=2.7366667, xmax=66.763333, ymin=5.3356073, ymax=45.64905,
  xtick distance=10, ytick distance=10,
]
\addplot+[color=PrettyText!55, dashed, no marks, line width=1.05pt]
  table [x=sim, y=real] {figures/pgfplots/data/sim_real_7k_1x_plus_3p5k_strict_success_all_fit.tsv};
\node[
  anchor=north west, align=left, fill=white, fill opacity=0.94, text opacity=1,
  draw=gray!35, inner sep=1.8pt, font=\rmfamily\tiny, text=PrettyText,
  on layer=axis foreground
] at (rel axis cs:0.025,0.975) {$n=12$\\$r=0.85$, $p=4.2{\times}10^{-4}$};
\addplot+[
  only marks, mark=*, mark size=2.45pt, color=LBMColor,
  mark options={solid, draw=PrettyText, fill=LBMColor, line width=0.3pt}
] table [x=sim, y=real] {figures/pgfplots/data/sim_real_7k_1x_plus_3p5k_strict_success_7k_1x.tsv};
\addplot+[
  only marks, mark=*, mark size=2.45pt, color=LBMColor,
  mark options={solid, draw=PrettyText, fill=LBMColor, line width=0.3pt}
] table [x=sim, y=real] {figures/pgfplots/data/sim_real_7k_1x_plus_3p5k_strict_success_3p5k_dit.tsv};
\addplot+[
  only marks, mark=*, mark size=2.45pt, color=VLAColor,
  mark options={solid, draw=PrettyText, fill=VLAColor, line width=0.3pt}
] table [x=sim, y=real] {figures/pgfplots/data/sim_real_7k_1x_plus_3p5k_strict_success_3p5k_vla.tsv};
\nextgroupplot[
  title={Task progress},
  xlabel={Sim task progress (\%)},
  ylabel={Real task progress (\%)},
  xmin=35.117222, xmax=81.410556, ymin=40.183128, ymax=73.333333,
  xtick distance=10, ytick distance=10,
 ]
\addplot+[color=PrettyText!55, dashed, no marks, line width=1.05pt]
  table [x=sim, y=real] {figures/pgfplots/data/sim_real_7k_1x_plus_3p5k_progress_all_fit.tsv};
\node[
  anchor=north west, align=left, fill=white, fill opacity=0.94, text opacity=1,
  draw=gray!35, inner sep=1.8pt, font=\rmfamily\tiny, text=PrettyText,
  on layer=axis foreground
] at (rel axis cs:0.025,0.975) {$n=12$\\$r=0.91$, $p=5.0{\times}10^{-5}$};
\addplot+[
  only marks, mark=*, mark size=2.45pt, color=LBMColor,
  mark options={solid, draw=PrettyText, fill=LBMColor, line width=0.3pt}
] table [x=sim, y=real] {figures/pgfplots/data/sim_real_7k_1x_plus_3p5k_progress_7k_1x.tsv};
\addplot+[
  only marks, mark=*, mark size=2.45pt, color=LBMColor,
  mark options={solid, draw=PrettyText, fill=LBMColor, line width=0.3pt}
] table [x=sim, y=real] {figures/pgfplots/data/sim_real_7k_1x_plus_3p5k_progress_3p5k_dit.tsv};
\addplot+[
  only marks, mark=*, mark size=2.45pt, color=VLAColor,
  mark options={solid, draw=PrettyText, fill=VLAColor, line width=0.3pt}
] table [x=sim, y=real] {figures/pgfplots/data/sim_real_7k_1x_plus_3p5k_progress_3p5k_vla.tsv};
\end{groupplot}

\coordinate (legendbase) at ($(combinedSimRealAgg c1r1.south)!0.5!(combinedSimRealAgg c2r1.south)+(0,-13mm)$);
\begin{scope}[font=\scriptsize, text=PrettyText]
  \draw[PrettyText!55, dashed, line width=1.05pt] ($(legendbase)+(-26mm,0mm)$) -- ($(legendbase)+(-21mm,0mm)$);
  \node[anchor=west] at ($(legendbase)+(-19.5mm,0mm)$) {Fit};
  \filldraw[draw=PrettyText, fill=LBMColor, line width=0.45pt] ($(legendbase)+(-3mm,0mm)$) circle[radius=1.1mm];
  \node[anchor=west] at ($(legendbase)+(-1mm,0mm)$) {DiT};
  \filldraw[draw=PrettyText, fill=VLAColor, line width=0.45pt] ($(legendbase)+(12mm,0mm)$) circle[radius=1.1mm];
  \node[anchor=west] at ($(legendbase)+(14mm,0mm)$) {VLA};
\end{scope}

\path
  ($(combinedSimRealAgg c1r1.north west)+(-2mm,2mm)$)
  rectangle
  ($(combinedSimRealAgg c2r1.south east)+(2mm,-21mm)$);
\end{tikzpicture}


==> figures/pgfplots/vla_diffusion_draws_train_loss_h200.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=122mm, height=67mm,
  xmin=0, xmax=3000,
  ymin=0.045, ymax=0.16,
  ymode=log,
  ytick={0.05,0.06,0.08,0.1,0.14},
  yticklabels={0.05,0.06,0.08,0.10,0.14},
  xtick={0,500,1000,1500,2000,2500,3000},
  scaled x ticks=false,
  grid=major,
  xlabel={H200 GPU-hours},
  ylabel={Train loss},
  axis line style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
  legend style={
    draw=none,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    at={(0.97,0.97)},
    anchor=north east,
    font=\scriptsize,
  },
]
\addplot+[color=VLAColor, no marks, line width=0.55pt, opacity=0.78]
  table [x=h200_gpu_hours, y=loss]
  {figures/pgfplots/data/vla_diffusion_draws_train_loss_h200_raw_8draw.tsv};
\addlegendentry{8 Draws}
\addplot+[color=LBMColor, no marks, line width=0.55pt, opacity=0.78]
  table [x=h200_gpu_hours, y=loss]
  {figures/pgfplots/data/vla_diffusion_draws_train_loss_h200_raw_1draw.tsv};
\addlegendentry{1 Draw}
\end{axis}
\end{tikzpicture}


==> figures/pgfplots/vla_loss_progress_only.tex <==
\begin{tikzpicture}
\begin{axis}[
  name=lossVlaOnly,
  width=122mm, height=67mm,
  xmin=0, xmax=220000,
  ymin=0.035, ymax=0.105,
  ymode=log,
  ytick={0.04,0.05,0.06,0.08,0.1},
  yticklabels={0.04,0.05,0.06,0.08,0.1},
  xtick={0,100000,200000},
  xticklabels={0,100k,200k},
  scaled x ticks=false,
  grid=major,
  xlabel={Optimization step},
  ylabel={Loss (Train/Val.)},
  axis line style={PrettyText},
  tick label style={font=\ttfamily\scriptsize, PrettyText},
  label style={font=\small, PrettyText},
]
\addplot+[color=VLAColor, no marks, line width=0.9pt]
  table [x=step, y=loss_smooth] {figures/pgfplots/data/vla_loss_history_9k.tsv};
\addplot+[color=VLAColor, no marks, dashed, line width=1.0pt]
  table [x=step, y=val_loss_smooth] {figures/pgfplots/data/vla_loss_history_9k.tsv};
\end{axis}

\begin{axis}[
  at={(lossVlaOnly.south west)},
  anchor=south west,
  width=122mm, height=67mm,
  xmin=0, xmax=220000,
  ymin=0, ymax=70,
  xtick=\empty,
  axis x line=none,
  axis y line*=right,
  ytick={0,20,40,60},
  yticklabels={0\%,20\%,40\%,60\%},
  ylabel={Real progress (\%)},
  axis background/.style={fill=none},
  axis line style={DivOne},
  tick style={DivOne},
  yticklabel style={font=\ttfamily\scriptsize, DivOne},
  ylabel style={font=\small, DivOne},
]
\addplot+[color=DivOne, mark=diamond*, mark size=2.0pt, line width=1.0pt]
  table [x=step, y=progress] {figures/pgfplots/data/vla_progress_9k.tsv};
\end{axis}

\coordinate (legendbase) at ($(lossVlaOnly.south)+(0,-11mm)$);
\begin{scope}[font=\scriptsize, text=PrettyText]
  \draw[VLAColor, line width=0.9pt] ($(legendbase)+(-36mm,0mm)$) -- ($(legendbase)+(-28mm,0mm)$);
  \node[anchor=west] at ($(legendbase)+(-26mm,0mm)$) {Train Loss};
  \draw[VLAColor, dashed, line width=1.0pt] ($(legendbase)+(-1mm,0mm)$) -- ($(legendbase)+(7mm,0mm)$);
  \node[anchor=west] at ($(legendbase)+(9mm,0mm)$) {Val Loss};
  \draw[DivOne, line width=1.0pt] ($(legendbase)+(28mm,0mm)$) -- ($(legendbase)+(36mm,0mm)$);
  \filldraw[draw=DivOne, fill=DivOne] ($(legendbase)+(32mm,0mm)$) circle[radius=1.7pt];
  \node[anchor=west] at ($(legendbase)+(38mm,0mm)$) {Real Progress};
\end{scope}
\end{tikzpicture}

